On the global monodromy of a Lefschetz fibration arising from the Fermat surface of degree 4

A complete description of the global monodromy of a Lefschetz fibration arising from the Fermat surface of degree 4 is given. As a by-product we get a positive relation among right hand Dehn twists in the mapping class group of a closed orientable surface of genus 3.

==> figure6-1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 39.9000, 32.0000)(  0.1000,-34.0000)
% DOT 2 0 3 0
% 2 2400 1800 2400 1800
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2400 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 1800 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 2490 1930 2490 2030 2 0
% $0$
\put(24.9000,-20.3000){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0
% 3 3840 1930 3840 2030 2 0
% Re
\put(38.4000,-20.3000){\makebox(0,0)[lb]{Re}}%
% STR 2 0 3 0
% 3 2470 340 2470 440 2 0
% Im
\put(24.7000,-4.4000){\makebox(0,0)[lb]{Im}}%
% STR 2 0 3 0
% 3 3600 1300 3600 1400 2 0
% $a_1$
\put(36.0000,-14.0000){\makebox(0,0)[lb]{$a_1$}}%
% STR 2 0 3 0
% 3 3400 900 3400 1000 2 0
% $a_2$
\put(34.0000,-10.0000){\makebox(0,0)[lb]{$a_2$}}%
% STR 2 0 3 0
% 3 3000 700 3000 800 2 0
% $a_3$
\put(30.0000,-8.0000){\makebox(0,0)[lb]{$a_3$}}%
% STR 2 0 3 0
% 3 1800 700 1800 800 2 0
% $a_4$
\put(18.0000,-8.0000){\makebox(0,0)[lb]{$a_4$}}%
% STR 2 0 3 0
% 3 1400 900 1400 1000 2 0
% $a_5$
\put(14.0000,-10.0000){\makebox(0,0)[lb]{$a_5$}}%
% STR 2 0 3 0
% 3 1200 1300 1200 1400 2 0
% $a_6$
\put(12.0000,-14.0000){\makebox(0,0)[lb]{$a_6$}}%
% STR 2 0 3 0
% 3 1200 2500 1200 2600 2 0
% $a_7$
\put(12.0000,-26.0000){\makebox(0,0)[lb]{$a_7$}}%
% STR 2 0 3 0
% 3 1400 2900 1400 3000 2 0
% $a_8$
\put(14.0000,-30.0000){\makebox(0,0)[lb]{$a_8$}}%
% STR 2 0 3 0
% 3 1800 3100 1800 3200 2 0
% $a_9$
\put(18.0000,-32.0000){\makebox(0,0)[lb]{$a_9$}}%
% STR 2 0 3 0
% 3 3000 3100 3000 3200 2 0
% $a_{10}$
\put(30.0000,-32.0000){\makebox(0,0)[lb]{$a_{10}$}}%
% STR 2 0 3 0
% 3 3400 2900 3400 3000 2 0
% $a_{11}$
\put(34.0000,-30.0000){\makebox(0,0)[lb]{$a_{11}$}}%
% STR 2 0 3 0
% 3 3600 2500 3600 2600 2 0
% $a_{12}$
\put(36.0000,-26.0000){\makebox(0,0)[lb]{$a_{12}$}}%
% DOT 2 0 3 0
% 2 1800 3000 1800 3000
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1800 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 3000 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 3000 3000 3000 3000
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3000 3000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 3000 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 3600 2400 3600 2400
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3600 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 2400 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 3600 1200 3600 1200
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3600 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3600 1200 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 3000 600 3000 600
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3000 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3000 600 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 1800 600 1800 600
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1800 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 600 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 1200 1200 1200 1200
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1200 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 1200 2400 1200 2400
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1200 2400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 2400 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 1400 2800 1400 2800
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1400 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 2800 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 3400 2800 3400 2800
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3400 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 2800 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 3400 800 3400 800
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3400 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 800 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 1400 800 1400 800
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1400 800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 800 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 800 1800 4000 1800
% 
\special{pn 8}%
\special{pa 800 1800}%
\special{pa 4000 1800}%
\special{fp}%
\special{sh 1}%
\special{pa 4000 1800}%
\special{pa 3934 1780}%
\special{pa 3948 1800}%
\special{pa 3934 1820}%
\special{pa 4000 1800}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2400 3400 2400 200
% 
\special{pn 8}%
\special{pa 2400 3400}%
\special{pa 2400 200}%
\special{fp}%
\special{sh 1}%
\special{pa 2400 200}%
\special{pa 2380 268}%
\special{pa 2400 254}%
\special{pa 2420 268}%
\special{pa 2400 200}%
\special{fp}%
% STR 2 0 3 0
% 3 10 1760 10 1860 2 0
% Figure 6.1
\put(0.1000,-18.6000){\makebox(0,0)[lb]{Figure 6.1}}%
\end{picture}%


==> figure6-2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 32.7000, 13.2000)(  4.3000,-28.0000)
% DOT 2 0 3 0
% 2 1400 1800 1390 1800
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1400 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1390 1800 10 10 0  6.28318530717959E+0000}%
% CIRCLE 2 0 3 0
% 4 3390 1800 3190 1800 3190 1800 3190 1800
% 
\special{pn 8}%
\special{ar 3390 1800 200 200  0.0000000 6.2831853}%
% DOT 2 0 3 0
% 2 3390 1800 3400 1800
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3390 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 1800 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 4 1400 1800 1400 1800 3200 1800 3200 1800
% 
\special{pn 8}%
\special{pa 1400 1800}%
\special{pa 1400 1800}%
\special{fp}%
\special{pa 3200 1800}%
\special{pa 3200 1800}%
\special{fp}%
% LINE 2 0 3 0
% 4 3200 1800 3200 1800 1400 1800 3200 1800
% 
\special{pn 8}%
\special{pa 3200 1800}%
\special{pa 3200 1800}%
\special{fp}%
\special{pa 1400 1800}%
\special{pa 3200 1800}%
\special{fp}%
% STR 2 0 3 0
% 3 1400 2100 1400 2200 2 0
% $0$
\put(14.0000,-22.0000){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0
% 3 3200 2100 3200 2200 2 0
% $a_j$
\put(32.0000,-22.0000){\makebox(0,0)[lb]{$a_j$}}%
% VECTOR 2 0 3 0
% 2 3600 2000 3700 1840
% 
\special{pn 8}%
\special{pa 3600 2000}%
\special{pa 3700 1840}%
\special{fp}%
\special{sh 1}%
\special{pa 3700 1840}%
\special{pa 3648 1886}%
\special{pa 3672 1886}%
\special{pa 3682 1908}%
\special{pa 3700 1840}%
\special{fp}%
% STR 2 0 3 0
% 3 2200 1550 2200 1650 2 0
% $\ell_j$
\put(22.0000,-16.5000){\makebox(0,0)[lb]{$\ell_j$}}%
% DOT 2 0 3 0
% 2 1400 2800 1400 2800
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1400 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1400 2800 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 1400 2800 3400 2800
% 
\special{pn 8}%
\special{pa 1400 2800}%
\special{pa 3400 2800}%
\special{fp}%
% STR 2 0 3 0
% 3 1400 2610 1400 2710 2 0
% $0$
\put(14.0000,-27.1000){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0
% 3 3200 2610 3200 2710 2 0
% $a_j$
\put(32.0000,-27.1000){\makebox(0,0)[lb]{$a_j$}}%
% STR 2 0 3 0
% 3 2200 2550 2200 2650 2 0
% $m_j$
\put(22.0000,-26.5000){\makebox(0,0)[lb]{$m_j$}}%
% DOT 2 0 3 0
% 2 3400 2800 3400 2800
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3400 2800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3400 2800 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 430 2260 430 2360 2 0
% Figure 6.2
\put(4.3000,-23.6000){\makebox(0,0)[lb]{Figure 6.2}}%
\end{picture}%


==> figure6-3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 60.0000, 26.0000)(  0.0000,-26.0000)
% CIRCLE 1 0 3 0
% 4 1600 1400 1200 1400 1200 1400 1200 1400
% 
\special{pn 13}%
\special{ar 1600 1400 400 400  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3200 1400 2800 1400 2800 1400 2800 1400
% 
\special{pn 13}%
\special{ar 3200 1400 400 400  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 4800 1400 4400 1400 4400 1400 4400 1400
% 
\special{pn 13}%
\special{ar 4800 1400 400 400  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1600 1400 400 1400 1600 200 1600 2600
% 
\special{pn 13}%
\special{ar 1600 1400 1200 1200  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 4800 1400 4800 2600 4800 2600 4800 400
% 
\special{pn 13}%
\special{ar 4800 1400 1200 1200  4.7123890 6.2831853}%
\special{ar 4800 1400 1200 1200  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 4800 200 1600 200
% 
\special{pn 13}%
\special{pa 4800 200}%
\special{pa 1600 200}%
\special{fp}%
% LINE 1 0 3 0
% 2 1600 2600 4800 2600
% 
\special{pn 13}%
\special{pa 1600 2600}%
\special{pa 4800 2600}%
\special{fp}%
% CIRCLE 2 0 3 0
% 4 1600 1400 800 1400 800 1400 800 1400
% 
\special{pn 8}%
\special{ar 1600 1400 800 800  0.0000000 6.2831853}%
% CIRCLE 2 0 3 0
% 4 4800 1400 4000 1400 4000 1400 4000 1400
% 
\special{pn 8}%
\special{ar 4800 1400 800 800  0.0000000 6.2831853}%
% NONE 0 0 3 0
% 5 2930 3400 5080 3400 2930 2200 5080 2200 2640 3050
% 
% DOT 0 0 3 0
% 2 2130 2000 2130 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2130 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2130 2000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 4280 2000 4280 2000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4280 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4280 2000 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 5600 1400 5600 1400
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 5600 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5600 1400 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 800 1400 800 1400
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 800 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 800 1400 10 10 0  6.28318530717959E+0000}%
% CIRCLE 2 0 3 0
% 4 3200 0 2690 2210 1780 1770 4640 1780
% 
\special{pn 8}%
\special{ar 3200 0 2268 2268  0.8905984 2.2469137}%
% SPLINE 2 1 3 0
% 4 1780 1760 3200 2000 4620 1760 4620 1760
% 
\special{pn 8}%
\special{pa 1780 1760}%
\special{pa 1812 1768}%
\special{pa 1844 1776}%
\special{pa 1876 1784}%
\special{pa 1906 1792}%
\special{pa 1938 1800}%
\special{pa 1970 1808}%
\special{pa 2002 1816}%
\special{pa 2032 1824}%
\special{pa 2064 1832}%
\special{pa 2096 1840}%
\special{pa 2128 1846}%
\special{pa 2160 1854}%
\special{pa 2190 1862}%
\special{pa 2222 1868}%
\special{pa 2254 1876}%
\special{pa 2286 1884}%
\special{pa 2316 1890}%
\special{pa 2348 1896}%
\special{pa 2380 1904}%
\special{pa 2412 1910}%
\special{pa 2444 1916}%
\special{pa 2474 1922}%
\special{pa 2506 1928}%
\special{pa 2538 1934}%
\special{pa 2570 1940}%
\special{pa 2600 1946}%
\special{pa 2632 1950}%
\special{pa 2664 1956}%
\special{pa 2696 1960}%
\special{pa 2728 1964}%
\special{pa 2758 1970}%
\special{pa 2790 1974}%
\special{pa 2822 1978}%
\special{pa 2854 1980}%
\special{pa 2884 1984}%
\special{pa 2916 1988}%
\special{pa 2948 1990}%
\special{pa 2980 1992}%
\special{pa 3012 1994}%
\special{pa 3042 1996}%
\special{pa 3074 1998}%
\special{pa 3106 1998}%
\special{pa 3138 2000}%
\special{pa 3168 2000}%
\special{pa 3200 2000}%
\special{pa 3232 2000}%
\special{pa 3264 2000}%
\special{pa 3296 1998}%
\special{pa 3326 1998}%
\special{pa 3358 1996}%
\special{pa 3390 1994}%
\special{pa 3422 1992}%
\special{pa 3452 1990}%
\special{pa 3484 1988}%
\special{pa 3516 1984}%
\special{pa 3548 1980}%
\special{pa 3578 1978}%
\special{pa 3610 1974}%
\special{pa 3642 1970}%
\special{pa 3674 1964}%
\special{pa 3706 1960}%
\special{pa 3736 1956}%
\special{pa 3768 1950}%
\special{pa 3800 1946}%
\special{pa 3832 1940}%
\special{pa 3862 1934}%
\special{pa 3894 1928}%
\special{pa 3926 1922}%
\special{pa 3958 1916}%
\special{pa 3990 1910}%
\special{pa 4020 1904}%
\special{pa 4052 1896}%
\special{pa 4084 1890}%
\special{pa 4116 1884}%
\special{pa 4146 1876}%
\special{pa 4178 1868}%
\special{pa 4210 1862}%
\special{pa 4242 1854}%
\special{pa 4274 1846}%
\special{pa 4304 1840}%
\special{pa 4336 1832}%
\special{pa 4368 1824}%
\special{pa 4400 1816}%
\special{pa 4430 1808}%
\special{pa 4462 1800}%
\special{pa 4494 1792}%
\special{pa 4526 1784}%
\special{pa 4558 1776}%
\special{pa 4588 1768}%
\special{pa 4620 1760}%
\special{pa 4620 1760}%
\special{sp 0.070}%
% DOT 0 0 3 0
% 2 2290 1000 2290 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 2290 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2290 1000 10 10 0  6.28318530717959E+0000}%
% DOT 0 0 3 0
% 2 4110 1000 4110 1000
% 
\special{pn 20}%
\special{sh 1}%
\special{ar 4110 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4110 1000 10 10 0  6.28318530717959E+0000}%
% CIRCLE 2 0 3 0
% 4 3200 3400 3380 840 4470 1170 1940 1170
% 
\special{pn 8}%
\special{ar 3200 3400 2566 2566  4.1980854 5.2300851}%
% SPLINE 2 1 3 0
% 6 1930 1170 2200 800 3200 600 4200 800 4480 1170 4480 1170
% 
\special{pn 8}%
\special{pa 1930 1170}%
\special{pa 1948 1142}%
\special{pa 1964 1112}%
\special{pa 1982 1084}%
\special{pa 1998 1056}%
\special{pa 2016 1028}%
\special{pa 2034 1000}%
\special{pa 2052 974}%
\special{pa 2070 946}%
\special{pa 2090 922}%
\special{pa 2110 896}%
\special{pa 2130 872}%
\special{pa 2150 850}%
\special{pa 2172 828}%
\special{pa 2194 806}%
\special{pa 2216 788}%
\special{pa 2240 770}%
\special{pa 2264 752}%
\special{pa 2290 736}%
\special{pa 2316 722}%
\special{pa 2342 708}%
\special{pa 2370 696}%
\special{pa 2398 684}%
\special{pa 2426 674}%
\special{pa 2456 664}%
\special{pa 2486 654}%
\special{pa 2516 646}%
\special{pa 2546 640}%
\special{pa 2578 634}%
\special{pa 2610 628}%
\special{pa 2642 622}%
\special{pa 2674 618}%
\special{pa 2706 614}%
\special{pa 2740 612}%
\special{pa 2774 608}%
\special{pa 2808 606}%
\special{pa 2842 604}%
\special{pa 2876 604}%
\special{pa 2912 602}%
\special{pa 2946 602}%
\special{pa 2982 600}%
\special{pa 3016 600}%
\special{pa 3052 600}%
\special{pa 3088 600}%
\special{pa 3122 600}%
\special{pa 3158 600}%
\special{pa 3194 600}%
\special{pa 3230 600}%
\special{pa 3266 600}%
\special{pa 3300 600}%
\special{pa 3336 600}%
\special{pa 3372 602}%
\special{pa 3406 602}%
\special{pa 3442 602}%
\special{pa 3476 602}%
\special{pa 3512 604}%
\special{pa 3546 606}%
\special{pa 3580 608}%
\special{pa 3614 610}%
\special{pa 3648 612}%
\special{pa 3682 616}%
\special{pa 3714 618}%
\special{pa 3746 622}%
\special{pa 3778 628}%
\special{pa 3810 634}%
\special{pa 3842 640}%
\special{pa 3874 646}%
\special{pa 3904 654}%
\special{pa 3934 662}%
\special{pa 3962 672}%
\special{pa 3992 682}%
\special{pa 4020 692}%
\special{pa 4048 704}%
\special{pa 4074 718}%
\special{pa 4100 732}%
\special{pa 4126 746}%
\special{pa 4152 764}%
\special{pa 4176 780}%
\special{pa 4200 800}%
\special{pa 4222 820}%
\special{pa 4244 840}%
\special{pa 4266 862}%
\special{pa 4286 886}%
\special{pa 4306 910}%
\special{pa 4326 936}%
\special{pa 4346 962}%
\special{pa 4364 988}%
\special{pa 4382 1014}%
\special{pa 4400 1042}%
\special{pa 4418 1070}%
\special{pa 4436 1098}%
\special{pa 4454 1126}%
\special{pa 4470 1154}%
\special{pa 4480 1170}%
\special{sp 0.070}%
% SPLINE 2 0 3 0
% 6 3200 1800 3400 1800 3600 1800 3800 1400 4100 990 4100 990
% 
\special{pn 8}%
\special{pa 3200 1800}%
\special{pa 3232 1800}%
\special{pa 3264 1798}%
\special{pa 3294 1798}%
\special{pa 3326 1798}%
\special{pa 3360 1798}%
\special{pa 3392 1800}%
\special{pa 3426 1802}%
\special{pa 3460 1806}%
\special{pa 3494 1808}%
\special{pa 3526 1810}%
\special{pa 3558 1808}%
\special{pa 3586 1804}%
\special{pa 3614 1796}%
\special{pa 3636 1782}%
\special{pa 3658 1764}%
\special{pa 3676 1742}%
\special{pa 3692 1718}%
\special{pa 3706 1690}%
\special{pa 3718 1658}%
\special{pa 3730 1626}%
\special{pa 3742 1592}%
\special{pa 3752 1558}%
\special{pa 3762 1522}%
\special{pa 3772 1486}%
\special{pa 3784 1452}%
\special{pa 3794 1416}%
\special{pa 3808 1384}%
\special{pa 3820 1352}%
\special{pa 3836 1320}%
\special{pa 3852 1290}%
\special{pa 3868 1262}%
\special{pa 3886 1236}%
\special{pa 3904 1208}%
\special{pa 3924 1184}%
\special{pa 3944 1158}%
\special{pa 3964 1134}%
\special{pa 3984 1110}%
\special{pa 4006 1088}%
\special{pa 4026 1064}%
\special{pa 4048 1042}%
\special{pa 4070 1020}%
\special{pa 4092 998}%
\special{pa 4100 990}%
\special{sp}%
% SPLINE 2 1 3 0
% 6 3200 1800 3000 1800 2800 1800 2600 1700 2200 1460 1940 1610
% 
\special{pn 8}%
\special{pa 3200 1800}%
\special{pa 3168 1800}%
\special{pa 3136 1800}%
\special{pa 3104 1798}%
\special{pa 3072 1798}%
\special{pa 3040 1800}%
\special{pa 3008 1800}%
\special{pa 2976 1802}%
\special{pa 2944 1804}%
\special{pa 2912 1806}%
\special{pa 2878 1806}%
\special{pa 2848 1806}%
\special{pa 2816 1802}%
\special{pa 2786 1798}%
\special{pa 2756 1788}%
\special{pa 2726 1778}%
\special{pa 2698 1764}%
\special{pa 2670 1748}%
\special{pa 2642 1730}%
\special{pa 2614 1710}%
\special{pa 2586 1690}%
\special{pa 2558 1668}%
\special{pa 2532 1644}%
\special{pa 2504 1622}%
\special{pa 2476 1598}%
\special{pa 2450 1576}%
\special{pa 2422 1554}%
\special{pa 2394 1534}%
\special{pa 2366 1516}%
\special{pa 2340 1498}%
\special{pa 2312 1484}%
\special{pa 2284 1474}%
\special{pa 2258 1466}%
\special{pa 2230 1460}%
\special{pa 2202 1460}%
\special{pa 2174 1464}%
\special{pa 2148 1472}%
\special{pa 2120 1484}%
\special{pa 2092 1498}%
\special{pa 2064 1516}%
\special{pa 2036 1534}%
\special{pa 2008 1556}%
\special{pa 1980 1578}%
\special{pa 1952 1600}%
\special{pa 1940 1610}%
\special{sp 0.070}%
% SPLINE 2 0 3 0
% 4 2130 2000 1950 1730 1950 1610 1950 1610
% 
\special{pn 8}%
\special{pa 2130 2000}%
\special{pa 2106 1976}%
\special{pa 2082 1952}%
\special{pa 2060 1926}%
\special{pa 2038 1900}%
\special{pa 2018 1874}%
\special{pa 1998 1848}%
\special{pa 1982 1822}%
\special{pa 1968 1794}%
\special{pa 1958 1764}%
\special{pa 1952 1734}%
\special{pa 1948 1704}%
\special{pa 1948 1672}%
\special{pa 1948 1640}%
\special{pa 1950 1610}%
\special{sp}%
% SPLINE 2 1 3 0
% 4 2000 1310 2580 1350 2830 1550 2830 1550
% 
\special{pn 8}%
\special{pa 2000 1310}%
\special{pa 2034 1306}%
\special{pa 2068 1304}%
\special{pa 2102 1300}%
\special{pa 2136 1298}%
\special{pa 2170 1296}%
\special{pa 2204 1294}%
\special{pa 2238 1292}%
\special{pa 2270 1292}%
\special{pa 2304 1292}%
\special{pa 2336 1292}%
\special{pa 2368 1294}%
\special{pa 2398 1298}%
\special{pa 2430 1302}%
\special{pa 2460 1308}%
\special{pa 2490 1316}%
\special{pa 2520 1326}%
\special{pa 2548 1336}%
\special{pa 2576 1348}%
\special{pa 2604 1362}%
\special{pa 2630 1378}%
\special{pa 2656 1396}%
\special{pa 2680 1416}%
\special{pa 2706 1436}%
\special{pa 2730 1456}%
\special{pa 2754 1478}%
\special{pa 2778 1500}%
\special{pa 2802 1524}%
\special{pa 2826 1546}%
\special{pa 2830 1550}%
\special{sp 0.070}%
% SPLINE 2 0 3 0
% 4 1990 1300 2160 1130 2290 990 2290 990
% 
\special{pn 8}%
\special{pa 1990 1300}%
\special{pa 2014 1278}%
\special{pa 2036 1256}%
\special{pa 2058 1234}%
\special{pa 2082 1210}%
\special{pa 2104 1188}%
\special{pa 2126 1166}%
\special{pa 2150 1142}%
\special{pa 2172 1120}%
\special{pa 2194 1096}%
\special{pa 2216 1072}%
\special{pa 2236 1050}%
\special{pa 2258 1026}%
\special{pa 2280 1002}%
\special{pa 2290 990}%
\special{sp}%
% SPLINE 2 0 3 0
% 9 2840 1570 2610 1800 2770 2040 3130 2120 3560 2110 3940 2040 4080 1990 4280 2000 4280 2000
% 
\special{pn 8}%
\special{pa 2840 1570}%
\special{pa 2808 1590}%
\special{pa 2776 1612}%
\special{pa 2744 1632}%
\special{pa 2714 1654}%
\special{pa 2688 1674}%
\special{pa 2664 1698}%
\special{pa 2644 1720}%
\special{pa 2628 1744}%
\special{pa 2616 1770}%
\special{pa 2610 1796}%
\special{pa 2612 1824}%
\special{pa 2618 1852}%
\special{pa 2628 1882}%
\special{pa 2644 1910}%
\special{pa 2662 1938}%
\special{pa 2686 1966}%
\special{pa 2710 1992}%
\special{pa 2738 2016}%
\special{pa 2766 2038}%
\special{pa 2794 2056}%
\special{pa 2824 2070}%
\special{pa 2854 2084}%
\special{pa 2886 2094}%
\special{pa 2916 2102}%
\special{pa 2948 2108}%
\special{pa 2980 2112}%
\special{pa 3012 2116}%
\special{pa 3044 2118}%
\special{pa 3076 2120}%
\special{pa 3108 2120}%
\special{pa 3140 2120}%
\special{pa 3172 2120}%
\special{pa 3204 2122}%
\special{pa 3236 2122}%
\special{pa 3268 2120}%
\special{pa 3300 2120}%
\special{pa 3332 2120}%
\special{pa 3364 2120}%
\special{pa 3396 2118}%
\special{pa 3428 2118}%
\special{pa 3460 2116}%
\special{pa 3492 2114}%
\special{pa 3524 2112}%
\special{pa 3556 2110}%
\special{pa 3588 2108}%
\special{pa 3620 2106}%
\special{pa 3652 2102}%
\special{pa 3684 2100}%
\special{pa 3716 2096}%
\special{pa 3748 2090}%
\special{pa 3780 2086}%
\special{pa 3810 2078}%
\special{pa 3842 2072}%
\special{pa 3872 2064}%
\special{pa 3904 2054}%
\special{pa 3934 2044}%
\special{pa 3964 2032}%
\special{pa 3994 2018}%
\special{pa 4024 2008}%
\special{pa 4054 1998}%
\special{pa 4084 1990}%
\special{pa 4116 1986}%
\special{pa 4148 1984}%
\special{pa 4180 1986}%
\special{pa 4212 1990}%
\special{pa 4244 1994}%
\special{pa 4276 2000}%
\special{pa 4280 2000}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 4110 1000 4440 920 4730 1000 4730 1000
% 
\special{pn 8}%
\special{pa 4110 1000}%
\special{pa 4142 988}%
\special{pa 4172 978}%
\special{pa 4204 966}%
\special{pa 4236 956}%
\special{pa 4266 946}%
\special{pa 4298 938}%
\special{pa 4328 930}%
\special{pa 4360 926}%
\special{pa 4390 922}%
\special{pa 4422 920}%
\special{pa 4452 922}%
\special{pa 4484 924}%
\special{pa 4514 930}%
\special{pa 4546 936}%
\special{pa 4576 944}%
\special{pa 4606 954}%
\special{pa 4638 964}%
\special{pa 4668 976}%
\special{pa 4700 988}%
\special{pa 4730 1000}%
\special{pa 4730 1000}%
\special{sp}%
% SPLINE 2 1 3 0
% 14 4730 1000 4570 740 4440 620 4130 510 3550 510 3000 510 2530 510 1430 510 1110 550 780 830 630 1160 520 1540 520 1910 520 1910
% 
\special{pn 8}%
\special{pa 4730 1000}%
\special{pa 4716 972}%
\special{pa 4700 944}%
\special{pa 4686 916}%
\special{pa 4670 888}%
\special{pa 4654 860}%
\special{pa 4636 832}%
\special{pa 4620 806}%
\special{pa 4600 780}%
\special{pa 4582 754}%
\special{pa 4560 730}%
\special{pa 4540 706}%
\special{pa 4516 682}%
\special{pa 4494 660}%
\special{pa 4468 640}%
\special{pa 4442 622}%
\special{pa 4416 604}%
\special{pa 4388 588}%
\special{pa 4358 574}%
\special{pa 4330 562}%
\special{pa 4298 550}%
\special{pa 4268 540}%
\special{pa 4236 532}%
\special{pa 4206 524}%
\special{pa 4174 518}%
\special{pa 4142 512}%
\special{pa 4110 508}%
\special{pa 4078 504}%
\special{pa 4046 500}%
\special{pa 4014 498}%
\special{pa 3982 498}%
\special{pa 3950 496}%
\special{pa 3918 496}%
\special{pa 3886 496}%
\special{pa 3854 496}%
\special{pa 3822 498}%
\special{pa 3790 498}%
\special{pa 3758 500}%
\special{pa 3726 502}%
\special{pa 3694 504}%
\special{pa 3662 506}%
\special{pa 3630 506}%
\special{pa 3598 508}%
\special{pa 3566 510}%
\special{pa 3534 512}%
\special{pa 3502 512}%
\special{pa 3470 512}%
\special{pa 3438 514}%
\special{pa 3406 514}%
\special{pa 3374 514}%
\special{pa 3342 514}%
\special{pa 3310 514}%
\special{pa 3278 514}%
\special{pa 3246 514}%
\special{pa 3214 514}%
\special{pa 3182 512}%
\special{pa 3150 512}%
\special{pa 3118 512}%
\special{pa 3086 512}%
\special{pa 3054 512}%
\special{pa 3022 510}%
\special{pa 2990 510}%
\special{pa 2958 510}%
\special{pa 2926 510}%
\special{pa 2894 510}%
\special{pa 2862 510}%
\special{pa 2830 510}%
\special{pa 2798 510}%
\special{pa 2766 510}%
\special{pa 2734 510}%
\special{pa 2702 510}%
\special{pa 2670 510}%
\special{pa 2638 510}%
\special{pa 2606 510}%
\special{pa 2574 510}%
\special{pa 2542 510}%
\special{pa 2510 510}%
\special{pa 2478 510}%
\special{pa 2446 510}%
\special{pa 2414 510}%
\special{pa 2382 510}%
\special{pa 2350 510}%
\special{pa 2318 510}%
\special{pa 2286 510}%
\special{pa 2256 510}%
\special{pa 2224 510}%
\special{pa 2192 510}%
\special{pa 2160 510}%
\special{pa 2128 510}%
\special{pa 2096 510}%
\special{pa 2064 510}%
\special{pa 2032 508}%
\special{pa 2000 508}%
\special{pa 1968 508}%
\special{pa 1936 508}%
\special{pa 1904 508}%
\special{pa 1872 508}%
\special{pa 1840 508}%
\special{pa 1808 508}%
\special{pa 1776 508}%
\special{pa 1744 508}%
\special{pa 1712 508}%
\special{pa 1680 508}%
\special{pa 1648 508}%
\special{pa 1616 508}%
\special{pa 1584 508}%
\special{pa 1552 510}%
\special{pa 1518 510}%
\special{pa 1486 510}%
\special{pa 1454 510}%
\special{pa 1422 510}%
\special{pa 1388 512}%
\special{pa 1356 512}%
\special{pa 1324 514}%
\special{pa 1292 516}%
\special{pa 1260 518}%
\special{pa 1228 522}%
\special{pa 1196 528}%
\special{pa 1166 534}%
\special{pa 1134 542}%
\special{pa 1104 552}%
\special{pa 1076 564}%
\special{pa 1046 578}%
\special{pa 1018 594}%
\special{pa 992 612}%
\special{pa 964 630}%
\special{pa 940 650}%
\special{pa 914 672}%
\special{pa 890 694}%
\special{pa 868 718}%
\special{pa 846 744}%
\special{pa 824 768}%
\special{pa 804 794}%
\special{pa 786 822}%
\special{pa 768 848}%
\special{pa 752 876}%
\special{pa 738 904}%
\special{pa 722 934}%
\special{pa 710 962}%
\special{pa 696 992}%
\special{pa 684 1022}%
\special{pa 672 1050}%
\special{pa 660 1080}%
\special{pa 648 1110}%
\special{pa 638 1140}%
\special{pa 626 1170}%
\special{pa 616 1202}%
\special{pa 604 1232}%
\special{pa 594 1262}%
\special{pa 584 1292}%
\special{pa 574 1324}%
\special{pa 564 1354}%
\special{pa 554 1384}%
\special{pa 546 1416}%
\special{pa 538 1446}%
\special{pa 532 1478}%
\special{pa 526 1508}%
\special{pa 520 1540}%
\special{pa 516 1572}%
\special{pa 514 1604}%
\special{pa 512 1634}%
\special{pa 512 1666}%
\special{pa 510 1698}%
\special{pa 512 1730}%
\special{pa 512 1762}%
\special{pa 514 1796}%
\special{pa 516 1828}%
\special{pa 518 1860}%
\special{pa 520 1892}%
\special{pa 520 1910}%
\special{sp 0.070}%
% SPLINE 2 0 3 0
% 6 510 1920 990 2240 1790 2350 2080 2240 2130 2010 2130 2010
% 
\special{pn 8}%
\special{pa 510 1920}%
\special{pa 536 1940}%
\special{pa 562 1960}%
\special{pa 588 1980}%
\special{pa 614 2000}%
\special{pa 640 2020}%
\special{pa 666 2040}%
\special{pa 692 2058}%
\special{pa 718 2076}%
\special{pa 744 2096}%
\special{pa 772 2114}%
\special{pa 798 2132}%
\special{pa 824 2148}%
\special{pa 852 2166}%
\special{pa 880 2182}%
\special{pa 906 2198}%
\special{pa 934 2212}%
\special{pa 962 2226}%
\special{pa 990 2240}%
\special{pa 1018 2254}%
\special{pa 1046 2266}%
\special{pa 1076 2276}%
\special{pa 1104 2288}%
\special{pa 1134 2298}%
\special{pa 1164 2306}%
\special{pa 1194 2314}%
\special{pa 1224 2322}%
\special{pa 1254 2330}%
\special{pa 1284 2336}%
\special{pa 1316 2342}%
\special{pa 1346 2346}%
\special{pa 1378 2352}%
\special{pa 1410 2354}%
\special{pa 1442 2358}%
\special{pa 1474 2360}%
\special{pa 1508 2362}%
\special{pa 1540 2362}%
\special{pa 1574 2364}%
\special{pa 1608 2362}%
\special{pa 1642 2362}%
\special{pa 1676 2360}%
\special{pa 1710 2358}%
\special{pa 1746 2356}%
\special{pa 1782 2352}%
\special{pa 1816 2348}%
\special{pa 1852 2342}%
\special{pa 1888 2336}%
\special{pa 1922 2328}%
\special{pa 1954 2320}%
\special{pa 1986 2308}%
\special{pa 2014 2296}%
\special{pa 2040 2280}%
\special{pa 2062 2262}%
\special{pa 2082 2240}%
\special{pa 2096 2214}%
\special{pa 2108 2186}%
\special{pa 2116 2156}%
\special{pa 2122 2124}%
\special{pa 2126 2092}%
\special{pa 2128 2056}%
\special{pa 2130 2022}%
\special{pa 2130 2010}%
\special{sp}%
% SPLINE 2 0 3 0
% 4 2300 1010 2470 600 2940 200 2940 200
% 
\special{pn 8}%
\special{pa 2300 1010}%
\special{pa 2310 980}%
\special{pa 2320 948}%
\special{pa 2330 916}%
\special{pa 2340 886}%
\special{pa 2350 854}%
\special{pa 2362 824}%
\special{pa 2374 794}%
\special{pa 2386 764}%
\special{pa 2398 734}%
\special{pa 2410 706}%
\special{pa 2424 678}%
\special{pa 2440 650}%
\special{pa 2456 624}%
\special{pa 2472 598}%
\special{pa 2490 572}%
\special{pa 2510 548}%
\special{pa 2530 524}%
\special{pa 2550 500}%
\special{pa 2572 478}%
\special{pa 2596 456}%
\special{pa 2618 434}%
\special{pa 2642 412}%
\special{pa 2668 392}%
\special{pa 2692 372}%
\special{pa 2718 352}%
\special{pa 2744 334}%
\special{pa 2770 314}%
\special{pa 2798 296}%
\special{pa 2826 276}%
\special{pa 2852 258}%
\special{pa 2880 240}%
\special{pa 2908 222}%
\special{pa 2936 204}%
\special{pa 2940 200}%
\special{sp}%
% SPLINE 2 1 3 0
% 7 2960 200 3320 340 3920 340 4650 340 4930 340 5190 1410 5190 1410
% 
\special{pn 8}%
\special{pa 2960 200}%
\special{pa 2990 214}%
\special{pa 3020 228}%
\special{pa 3048 242}%
\special{pa 3078 256}%
\special{pa 3108 268}%
\special{pa 3138 282}%
\special{pa 3166 294}%
\special{pa 3196 304}%
\special{pa 3226 314}%
\special{pa 3258 324}%
\special{pa 3288 332}%
\special{pa 3318 340}%
\special{pa 3350 346}%
\special{pa 3380 350}%
\special{pa 3412 354}%
\special{pa 3444 358}%
\special{pa 3476 360}%
\special{pa 3508 360}%
\special{pa 3540 360}%
\special{pa 3572 360}%
\special{pa 3604 360}%
\special{pa 3636 358}%
\special{pa 3668 356}%
\special{pa 3700 354}%
\special{pa 3732 352}%
\special{pa 3766 350}%
\special{pa 3798 348}%
\special{pa 3830 346}%
\special{pa 3862 344}%
\special{pa 3894 342}%
\special{pa 3926 340}%
\special{pa 3958 340}%
\special{pa 3990 338}%
\special{pa 4022 338}%
\special{pa 4054 338}%
\special{pa 4084 338}%
\special{pa 4116 338}%
\special{pa 4148 338}%
\special{pa 4178 340}%
\special{pa 4210 340}%
\special{pa 4242 340}%
\special{pa 4274 342}%
\special{pa 4304 342}%
\special{pa 4336 344}%
\special{pa 4368 344}%
\special{pa 4400 344}%
\special{pa 4432 344}%
\special{pa 4464 346}%
\special{pa 4498 346}%
\special{pa 4530 344}%
\special{pa 4562 344}%
\special{pa 4596 344}%
\special{pa 4630 342}%
\special{pa 4662 340}%
\special{pa 4696 338}%
\special{pa 4730 336}%
\special{pa 4764 334}%
\special{pa 4798 332}%
\special{pa 4830 332}%
\special{pa 4860 332}%
\special{pa 4892 334}%
\special{pa 4920 338}%
\special{pa 4948 344}%
\special{pa 4972 352}%
\special{pa 4996 362}%
\special{pa 5018 376}%
\special{pa 5040 390}%
\special{pa 5058 406}%
\special{pa 5076 424}%
\special{pa 5092 444}%
\special{pa 5108 466}%
\special{pa 5122 488}%
\special{pa 5134 514}%
\special{pa 5146 540}%
\special{pa 5156 568}%
\special{pa 5164 596}%
\special{pa 5172 628}%
\special{pa 5180 660}%
\special{pa 5186 692}%
\special{pa 5190 726}%
\special{pa 5194 762}%
\special{pa 5198 798}%
\special{pa 5202 836}%
\special{pa 5204 874}%
\special{pa 5204 912}%
\special{pa 5206 952}%
\special{pa 5206 992}%
\special{pa 5206 1034}%
\special{pa 5204 1074}%
\special{pa 5204 1116}%
\special{pa 5202 1160}%
\special{pa 5200 1202}%
\special{pa 5198 1246}%
\special{pa 5196 1288}%
\special{pa 5194 1332}%
\special{pa 5192 1376}%
\special{pa 5190 1410}%
\special{sp 0.070}%
% SPLINE 2 0 3 0
% 5 5190 1410 5190 1590 5190 1800 4270 2000 4270 2000
% 
\special{pn 8}%
\special{pa 5190 1410}%
\special{pa 5190 1442}%
\special{pa 5190 1474}%
\special{pa 5190 1506}%
\special{pa 5190 1538}%
\special{pa 5190 1570}%
\special{pa 5192 1602}%
\special{pa 5192 1636}%
\special{pa 5194 1670}%
\special{pa 5196 1702}%
\special{pa 5196 1734}%
\special{pa 5194 1766}%
\special{pa 5192 1796}%
\special{pa 5186 1822}%
\special{pa 5178 1848}%
\special{pa 5166 1870}%
\special{pa 5152 1892}%
\special{pa 5136 1912}%
\special{pa 5118 1928}%
\special{pa 5098 1944}%
\special{pa 5076 1958}%
\special{pa 5052 1972}%
\special{pa 5026 1982}%
\special{pa 4998 1992}%
\special{pa 4970 2000}%
\special{pa 4938 2008}%
\special{pa 4906 2012}%
\special{pa 4872 2018}%
\special{pa 4836 2020}%
\special{pa 4800 2024}%
\special{pa 4762 2026}%
\special{pa 4724 2026}%
\special{pa 4684 2026}%
\special{pa 4642 2026}%
\special{pa 4602 2024}%
\special{pa 4560 2022}%
\special{pa 4516 2020}%
\special{pa 4474 2016}%
\special{pa 4430 2014}%
\special{pa 4386 2010}%
\special{pa 4342 2006}%
\special{pa 4298 2002}%
\special{pa 4270 2000}%
\special{sp}%
% STR 2 0 3 0
% 3 2140 2150 2140 2250 2 0
% $S_1$
\put(21.4000,-22.5000){\makebox(0,0)[lb]{$S_1$}}%
% STR 2 0 3 0
% 3 2410 1040 2410 1140 2 0
% $S_4$
\put(24.1000,-11.4000){\makebox(0,0)[lb]{$S_4$}}%
% STR 2 0 3 0
% 3 4070 1160 4070 1260 2 0
% $S_2$
\put(40.7000,-12.6000){\makebox(0,0)[lb]{$S_2$}}%
% STR 2 0 3 0
% 3 4190 2180 4190 2280 2 0
% $S_3$
\put(41.9000,-22.8000){\makebox(0,0)[lb]{$S_3$}}%
% DOT 1 0 3 0
% 2 3200 2270 3200 2270
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3200 2270 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 2270 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 2720 1650 2720 1650
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2720 1650 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2720 1650 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 2400 1400 2400 1400
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2400 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2400 1400 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 4000 1400 4000 1400
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 4000 1400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4000 1400 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3730 1640 3730 1640
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3730 1640 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3730 1640 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3270 2000 3270 2000
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3270 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3270 2000 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 1390 510 1390 510
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1390 510 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1390 510 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 4500 340 4500 340
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 4500 340 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4500 340 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3200 830 3200 830
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3200 830 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 830 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3110 600 3110 600
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3110 600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3110 600 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 3190 2340 3190 2440 2 0
% $\tilde{a}_2$
\put(31.9000,-24.4000){\makebox(0,0)[lb]{$\tilde{a}_2$}}%
% STR 2 0 3 0
% 3 3190 1850 3190 1950 2 0
% $\tilde{a}_8$
\put(31.9000,-19.5000){\makebox(0,0)[lb]{$\tilde{a}_8$}}%
% STR 2 0 3 0
% 3 3800 1610 3800 1710 2 0
% $\tilde{a}_6$
\put(38.0000,-17.1000){\makebox(0,0)[lb]{$\tilde{a}_6$}}%
% STR 2 0 3 0
% 3 4030 1350 4030 1450 2 0
% $\tilde{a}_9$
\put(40.3000,-14.5000){\makebox(0,0)[lb]{$\tilde{a}_9$}}%
% STR 2 0 3 0
% 3 5640 1370 5640 1470 2 0
% $\tilde{a}_4$
\put(56.4000,-14.7000){\makebox(0,0)[lb]{$\tilde{a}_4$}}%
% STR 2 0 3 0
% 3 4480 430 4480 530 2 0
% $\tilde{a}_7$
\put(44.8000,-5.3000){\makebox(0,0)[lb]{$\tilde{a}_7$}}%
% STR 2 0 3 0
% 3 3210 900 3210 1000 2 0
% $\tilde{a}_5$
\put(32.1000,-10.0000){\makebox(0,0)[lb]{$\tilde{a}_5$}}%
% STR 2 0 3 0
% 3 3050 680 3050 780 2 0
% $\tilde{a}_{11}$
\put(30.5000,-7.8000){\makebox(0,0)[lb]{$\tilde{a}_{11}$}}%
% STR 2 0 3 0
% 3 1340 360 1340 460 2 0
% $\tilde{a}_1$
\put(13.4000,-4.6000){\makebox(0,0)[lb]{$\tilde{a}_1$}}%
% STR 2 0 3 0
% 3 840 1370 840 1470 2 0
% $\tilde{a}_{10}$
\put(8.4000,-14.7000){\makebox(0,0)[lb]{$\tilde{a}_{10}$}}%
% STR 2 0 3 0
% 3 2500 1530 2500 1630 2 0
% $\tilde{a}_{12}$
\put(25.0000,-16.3000){\makebox(0,0)[lb]{$\tilde{a}_{12}$}}%
% STR 2 0 3 0
% 3 2420 1380 2420 1480 2 0
% $\tilde{a}_3$
\put(24.2000,-14.8000){\makebox(0,0)[lb]{$\tilde{a}_3$}}%
% STR 2 0 3 0
% 3 90 290 90 390 2 0
% Figure 6.3
\put(0.9000,-3.9000){\makebox(0,0)[lb]{Figure 6.3}}%
\end{picture}%


==> figure7-1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 52.0000, 54.6000)(  6.0000,-58.0000)
% DOT 1 0 3 0
% 2 3200 3200 3200 3200
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3200 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 3200 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 4400 2600 4400 2600
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 4400 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 2600 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 5100 3080 5100 3080
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 5100 3080 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5100 3080 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 5200 2250 5200 2250
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 5200 2250 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 2250 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 5300 1600 5300 1600
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 5300 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5300 1600 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 5500 900 5500 900
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 5500 900 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5500 900 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 4800 1100 4800 1100
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 4800 1100 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 1100 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3800 2000 3800 2000
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 2000 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 4150 1200 4150 1200
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 4150 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4150 1200 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3200 3200 3200 3200
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3200 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 3200 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 4400 2600 4400 2600
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 4400 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 2600 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 5100 3080 5100 3080
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 5100 3080 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5100 3080 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 5200 2250 5200 2250
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 5200 2250 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 2250 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 5300 1600 5300 1600
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 5300 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5300 1600 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 5500 900 5500 900
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 5500 900 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5500 900 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 4800 1100 4800 1100
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 4800 1100 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 1100 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3800 2000 3800 2000
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3800 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 2000 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 4150 1200 4150 1200
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 4150 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4150 1200 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 4600 1800 4600 1800
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 4600 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 1800 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 4900 2650 4900 2650
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 4900 2650 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4900 2650 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 5200 1200 5200 1200
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 5200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 1200 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 3750 1500 3750 1500
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3750 1500 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3750 1500 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3320 1300 3320 1300
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3320 1300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3320 1300 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 4600 1800 4900 2650
% 
\special{pn 8}%
\special{pa 4600 1800}%
\special{pa 4900 2650}%
\special{fp}%
% LINE 2 0 3 0
% 2 4900 2650 5200 2250
% 
\special{pn 8}%
\special{pa 4900 2650}%
\special{pa 5200 2250}%
\special{fp}%
% LINE 2 0 3 0
% 2 4900 2650 5100 3080
% 
\special{pn 8}%
\special{pa 4900 2650}%
\special{pa 5100 3080}%
\special{fp}%
% LINE 2 0 3 0
% 2 4900 2650 4400 2600
% 
\special{pn 8}%
\special{pa 4900 2650}%
\special{pa 4400 2600}%
\special{fp}%
% LINE 2 0 3 0
% 2 5200 1200 5300 1600
% 
\special{pn 8}%
\special{pa 5200 1200}%
\special{pa 5300 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 5200 1200 4800 1100
% 
\special{pn 8}%
\special{pa 5200 1200}%
\special{pa 4800 1100}%
\special{fp}%
% LINE 2 0 3 0
% 2 4600 1800 3750 1500
% 
\special{pn 8}%
\special{pa 4600 1800}%
\special{pa 3750 1500}%
\special{fp}%
% LINE 2 0 3 0
% 2 3750 1500 3800 2000
% 
\special{pn 8}%
\special{pa 3750 1500}%
\special{pa 3800 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 3750 1500 4150 1200
% 
\special{pn 8}%
\special{pa 3750 1500}%
\special{pa 4150 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3750 1500 3320 1300
% 
\special{pn 8}%
\special{pa 3750 1500}%
\special{pa 3320 1300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4600 1800 4960 1440
% 
\special{pn 8}%
\special{pa 4600 1800}%
\special{pa 4960 1440}%
\special{fp}%
\special{sh 1}%
\special{pa 4960 1440}%
\special{pa 4900 1474}%
\special{pa 4922 1478}%
\special{pa 4928 1502}%
\special{pa 4960 1440}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5200 1200 5370 1030
% 
\special{pn 8}%
\special{pa 5200 1200}%
\special{pa 5370 1030}%
\special{fp}%
\special{sh 1}%
\special{pa 5370 1030}%
\special{pa 5310 1064}%
\special{pa 5332 1068}%
\special{pa 5338 1092}%
\special{pa 5370 1030}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5200 1200 4967 1141
% 
\special{pn 8}%
\special{pa 5200 1200}%
\special{pa 4968 1142}%
\special{fp}%
\special{sh 1}%
\special{pa 4968 1142}%
\special{pa 5028 1178}%
\special{pa 5020 1154}%
\special{pa 5038 1138}%
\special{pa 4968 1142}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5200 1200 5255 1434
% 
\special{pn 8}%
\special{pa 5200 1200}%
\special{pa 5256 1434}%
\special{fp}%
\special{sh 1}%
\special{pa 5256 1434}%
\special{pa 5260 1366}%
\special{pa 5244 1382}%
\special{pa 5220 1374}%
\special{pa 5256 1434}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4900 2650 5090 2390
% 
\special{pn 8}%
\special{pa 4900 2650}%
\special{pa 5090 2390}%
\special{fp}%
\special{sh 1}%
\special{pa 5090 2390}%
\special{pa 5036 2432}%
\special{pa 5060 2434}%
\special{pa 5068 2456}%
\special{pa 5090 2390}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4900 2650 5032 2944
% 
\special{pn 8}%
\special{pa 4900 2650}%
\special{pa 5032 2944}%
\special{fp}%
\special{sh 1}%
\special{pa 5032 2944}%
\special{pa 5024 2876}%
\special{pa 5010 2896}%
\special{pa 4986 2892}%
\special{pa 5032 2944}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4900 2650 4579 2622
% 
\special{pn 8}%
\special{pa 4900 2650}%
\special{pa 4580 2622}%
\special{fp}%
\special{sh 1}%
\special{pa 4580 2622}%
\special{pa 4644 2648}%
\special{pa 4632 2628}%
\special{pa 4648 2608}%
\special{pa 4580 2622}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3750 1500 4020 1300
% 
\special{pn 8}%
\special{pa 3750 1500}%
\special{pa 4020 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 4020 1300}%
\special{pa 3956 1324}%
\special{pa 3978 1332}%
\special{pa 3978 1356}%
\special{pa 4020 1300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3750 1500 3445 1359
% 
\special{pn 8}%
\special{pa 3750 1500}%
\special{pa 3446 1360}%
\special{fp}%
\special{sh 1}%
\special{pa 3446 1360}%
\special{pa 3498 1406}%
\special{pa 3494 1382}%
\special{pa 3514 1370}%
\special{pa 3446 1360}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3750 1500 3783 1834
% 
\special{pn 8}%
\special{pa 3750 1500}%
\special{pa 3784 1834}%
\special{fp}%
\special{sh 1}%
\special{pa 3784 1834}%
\special{pa 3796 1766}%
\special{pa 3778 1782}%
\special{pa 3758 1770}%
\special{pa 3784 1834}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4600 1800 4765 2282
% 
\special{pn 8}%
\special{pa 4600 1800}%
\special{pa 4766 2282}%
\special{fp}%
\special{sh 1}%
\special{pa 4766 2282}%
\special{pa 4762 2212}%
\special{pa 4748 2232}%
\special{pa 4724 2226}%
\special{pa 4766 2282}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4600 1800 4121 1628
% 
\special{pn 8}%
\special{pa 4600 1800}%
\special{pa 4122 1628}%
\special{fp}%
\special{sh 1}%
\special{pa 4122 1628}%
\special{pa 4178 1670}%
\special{pa 4172 1646}%
\special{pa 4192 1632}%
\special{pa 4122 1628}%
\special{fp}%
% DOT 1 0 3 0
% 2 4400 3800 4400 3800
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 4400 3800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 3800 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 5100 3320 5100 3320
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 5100 3320 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5100 3320 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 5200 4150 5200 4150
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 5200 4150 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 4150 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 5300 4800 5300 4800
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 5300 4800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5300 4800 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 5500 5500 5500 5500
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 5500 5500 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5500 5500 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 4800 5300 4800 5300
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 4800 5300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 5300 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3800 4400 3800 4400
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3800 4400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 4400 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 4150 5200 4150 5200
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 4150 5200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4150 5200 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 4400 3800 4400 3800
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 4400 3800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4400 3800 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 5100 3320 5100 3320
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 5100 3320 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5100 3320 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 5200 4150 5200 4150
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 5200 4150 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 4150 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 5300 4800 5300 4800
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 5300 4800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5300 4800 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 5500 5500 5500 5500
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 5500 5500 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5500 5500 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 4800 5300 4800 5300
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 4800 5300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 5300 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3800 4400 3800 4400
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3800 4400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3800 4400 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 4150 5200 4150 5200
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 4150 5200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4150 5200 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 4600 4600 4600 4600
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 4600 4600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4600 4600 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 4900 3750 4900 3750
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 4900 3750 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4900 3750 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 5200 5200 5200 5200
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 5200 5200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5200 5200 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 3750 4900 3750 4900
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3750 4900 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3750 4900 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3320 5100 3320 5100
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3320 5100 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3320 5100 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 4600 4600 4900 3750
% 
\special{pn 8}%
\special{pa 4600 4600}%
\special{pa 4900 3750}%
\special{fp}%
% LINE 2 0 3 0
% 2 4900 3750 5200 4150
% 
\special{pn 8}%
\special{pa 4900 3750}%
\special{pa 5200 4150}%
\special{fp}%
% LINE 2 0 3 0
% 2 4900 3750 5100 3320
% 
\special{pn 8}%
\special{pa 4900 3750}%
\special{pa 5100 3320}%
\special{fp}%
% LINE 2 0 3 0
% 2 4900 3750 4400 3800
% 
\special{pn 8}%
\special{pa 4900 3750}%
\special{pa 4400 3800}%
\special{fp}%
% LINE 2 0 3 0
% 2 5200 5200 5300 4800
% 
\special{pn 8}%
\special{pa 5200 5200}%
\special{pa 5300 4800}%
\special{fp}%
% LINE 2 0 3 0
% 2 5200 5200 4800 5300
% 
\special{pn 8}%
\special{pa 5200 5200}%
\special{pa 4800 5300}%
\special{fp}%
% LINE 2 0 3 0
% 2 4600 4600 3750 4900
% 
\special{pn 8}%
\special{pa 4600 4600}%
\special{pa 3750 4900}%
\special{fp}%
% LINE 2 0 3 0
% 2 3750 4900 3800 4400
% 
\special{pn 8}%
\special{pa 3750 4900}%
\special{pa 3800 4400}%
\special{fp}%
% LINE 2 0 3 0
% 2 3750 4900 4150 5200
% 
\special{pn 8}%
\special{pa 3750 4900}%
\special{pa 4150 5200}%
\special{fp}%
% LINE 2 0 3 0
% 2 3750 4900 3320 5100
% 
\special{pn 8}%
\special{pa 3750 4900}%
\special{pa 3320 5100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4600 4600 4960 4960
% 
\special{pn 8}%
\special{pa 4600 4600}%
\special{pa 4960 4960}%
\special{fp}%
\special{sh 1}%
\special{pa 4960 4960}%
\special{pa 4928 4900}%
\special{pa 4922 4922}%
\special{pa 4900 4928}%
\special{pa 4960 4960}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5200 5200 5370 5370
% 
\special{pn 8}%
\special{pa 5200 5200}%
\special{pa 5370 5370}%
\special{fp}%
\special{sh 1}%
\special{pa 5370 5370}%
\special{pa 5338 5310}%
\special{pa 5332 5332}%
\special{pa 5310 5338}%
\special{pa 5370 5370}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5200 5200 4967 5259
% 
\special{pn 8}%
\special{pa 5200 5200}%
\special{pa 4968 5260}%
\special{fp}%
\special{sh 1}%
\special{pa 4968 5260}%
\special{pa 5038 5262}%
\special{pa 5020 5246}%
\special{pa 5028 5224}%
\special{pa 4968 5260}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5200 5200 5255 4966
% 
\special{pn 8}%
\special{pa 5200 5200}%
\special{pa 5256 4966}%
\special{fp}%
\special{sh 1}%
\special{pa 5256 4966}%
\special{pa 5220 5026}%
\special{pa 5244 5018}%
\special{pa 5260 5036}%
\special{pa 5256 4966}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4900 3750 5090 4010
% 
\special{pn 8}%
\special{pa 4900 3750}%
\special{pa 5090 4010}%
\special{fp}%
\special{sh 1}%
\special{pa 5090 4010}%
\special{pa 5068 3944}%
\special{pa 5060 3968}%
\special{pa 5036 3968}%
\special{pa 5090 4010}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4900 3750 5032 3456
% 
\special{pn 8}%
\special{pa 4900 3750}%
\special{pa 5032 3456}%
\special{fp}%
\special{sh 1}%
\special{pa 5032 3456}%
\special{pa 4986 3510}%
\special{pa 5010 3506}%
\special{pa 5024 3526}%
\special{pa 5032 3456}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4900 3750 4579 3778
% 
\special{pn 8}%
\special{pa 4900 3750}%
\special{pa 4580 3778}%
\special{fp}%
\special{sh 1}%
\special{pa 4580 3778}%
\special{pa 4648 3792}%
\special{pa 4632 3774}%
\special{pa 4644 3752}%
\special{pa 4580 3778}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3750 4900 4020 5100
% 
\special{pn 8}%
\special{pa 3750 4900}%
\special{pa 4020 5100}%
\special{fp}%
\special{sh 1}%
\special{pa 4020 5100}%
\special{pa 3978 5044}%
\special{pa 3978 5068}%
\special{pa 3956 5076}%
\special{pa 4020 5100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3750 4900 3445 5041
% 
\special{pn 8}%
\special{pa 3750 4900}%
\special{pa 3446 5042}%
\special{fp}%
\special{sh 1}%
\special{pa 3446 5042}%
\special{pa 3514 5032}%
\special{pa 3494 5020}%
\special{pa 3498 4996}%
\special{pa 3446 5042}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3750 4900 3783 4566
% 
\special{pn 8}%
\special{pa 3750 4900}%
\special{pa 3784 4566}%
\special{fp}%
\special{sh 1}%
\special{pa 3784 4566}%
\special{pa 3758 4630}%
\special{pa 3778 4620}%
\special{pa 3796 4634}%
\special{pa 3784 4566}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4600 4600 4765 4118
% 
\special{pn 8}%
\special{pa 4600 4600}%
\special{pa 4766 4118}%
\special{fp}%
\special{sh 1}%
\special{pa 4766 4118}%
\special{pa 4724 4176}%
\special{pa 4748 4168}%
\special{pa 4762 4188}%
\special{pa 4766 4118}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 4600 4600 4121 4772
% 
\special{pn 8}%
\special{pa 4600 4600}%
\special{pa 4122 4772}%
\special{fp}%
\special{sh 1}%
\special{pa 4122 4772}%
\special{pa 4192 4768}%
\special{pa 4172 4754}%
\special{pa 4178 4732}%
\special{pa 4122 4772}%
\special{fp}%
% DOT 1 0 3 0
% 2 2000 3800 2000 3800
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2000 3800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 3800 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 1300 3320 1300 3320
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1300 3320 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1300 3320 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 1200 4150 1200 4150
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1200 4150 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 4150 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 1100 4800 1100 4800
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1100 4800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1100 4800 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 900 5500 900 5500
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 900 5500 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 900 5500 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 1600 5300 1600 5300
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1600 5300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 5300 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 2600 4400 2600 4400
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2600 4400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 4400 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 2250 5200 2250 5200
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2250 5200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2250 5200 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 2000 3800 2000 3800
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2000 3800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 3800 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 1300 3320 1300 3320
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1300 3320 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1300 3320 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 1200 4150 1200 4150
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1200 4150 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 4150 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 1100 4800 1100 4800
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1100 4800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1100 4800 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 900 5500 900 5500
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 900 5500 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 900 5500 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 1600 5300 1600 5300
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1600 5300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 5300 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 2600 4400 2600 4400
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2600 4400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 4400 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 2250 5200 2250 5200
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2250 5200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2250 5200 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 1800 4600 1800 4600
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1800 4600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 4600 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 1500 3750 1500 3750
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1500 3750 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1500 3750 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 1200 5200 1200 5200
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1200 5200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 5200 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 2650 4900 2650 4900
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2650 4900 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2650 4900 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3080 5100 3080 5100
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3080 5100 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3080 5100 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 1800 4600 1500 3750
% 
\special{pn 8}%
\special{pa 1800 4600}%
\special{pa 1500 3750}%
\special{fp}%
% LINE 2 0 3 0
% 2 1500 3750 1200 4150
% 
\special{pn 8}%
\special{pa 1500 3750}%
\special{pa 1200 4150}%
\special{fp}%
% LINE 2 0 3 0
% 2 1500 3750 1300 3320
% 
\special{pn 8}%
\special{pa 1500 3750}%
\special{pa 1300 3320}%
\special{fp}%
% LINE 2 0 3 0
% 2 1500 3750 2000 3800
% 
\special{pn 8}%
\special{pa 1500 3750}%
\special{pa 2000 3800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 5200 1100 4800
% 
\special{pn 8}%
\special{pa 1200 5200}%
\special{pa 1100 4800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 5200 1600 5300
% 
\special{pn 8}%
\special{pa 1200 5200}%
\special{pa 1600 5300}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 4600 2650 4900
% 
\special{pn 8}%
\special{pa 1800 4600}%
\special{pa 2650 4900}%
\special{fp}%
% LINE 2 0 3 0
% 2 2650 4900 2600 4400
% 
\special{pn 8}%
\special{pa 2650 4900}%
\special{pa 2600 4400}%
\special{fp}%
% LINE 2 0 3 0
% 2 2650 4900 2250 5200
% 
\special{pn 8}%
\special{pa 2650 4900}%
\special{pa 2250 5200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2650 4900 3080 5100
% 
\special{pn 8}%
\special{pa 2650 4900}%
\special{pa 3080 5100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1800 4600 1440 4960
% 
\special{pn 8}%
\special{pa 1800 4600}%
\special{pa 1440 4960}%
\special{fp}%
\special{sh 1}%
\special{pa 1440 4960}%
\special{pa 1502 4928}%
\special{pa 1478 4922}%
\special{pa 1474 4900}%
\special{pa 1440 4960}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 5200 1030 5370
% 
\special{pn 8}%
\special{pa 1200 5200}%
\special{pa 1030 5370}%
\special{fp}%
\special{sh 1}%
\special{pa 1030 5370}%
\special{pa 1092 5338}%
\special{pa 1068 5332}%
\special{pa 1064 5310}%
\special{pa 1030 5370}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 5200 1433 5259
% 
\special{pn 8}%
\special{pa 1200 5200}%
\special{pa 1434 5260}%
\special{fp}%
\special{sh 1}%
\special{pa 1434 5260}%
\special{pa 1374 5224}%
\special{pa 1382 5246}%
\special{pa 1364 5262}%
\special{pa 1434 5260}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 5200 1145 4966
% 
\special{pn 8}%
\special{pa 1200 5200}%
\special{pa 1146 4966}%
\special{fp}%
\special{sh 1}%
\special{pa 1146 4966}%
\special{pa 1142 5036}%
\special{pa 1158 5018}%
\special{pa 1180 5026}%
\special{pa 1146 4966}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1500 3750 1310 4010
% 
\special{pn 8}%
\special{pa 1500 3750}%
\special{pa 1310 4010}%
\special{fp}%
\special{sh 1}%
\special{pa 1310 4010}%
\special{pa 1366 3968}%
\special{pa 1342 3968}%
\special{pa 1334 3944}%
\special{pa 1310 4010}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1500 3750 1368 3456
% 
\special{pn 8}%
\special{pa 1500 3750}%
\special{pa 1368 3456}%
\special{fp}%
\special{sh 1}%
\special{pa 1368 3456}%
\special{pa 1378 3526}%
\special{pa 1390 3506}%
\special{pa 1414 3510}%
\special{pa 1368 3456}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1500 3750 1821 3778
% 
\special{pn 8}%
\special{pa 1500 3750}%
\special{pa 1822 3778}%
\special{fp}%
\special{sh 1}%
\special{pa 1822 3778}%
\special{pa 1756 3752}%
\special{pa 1768 3774}%
\special{pa 1754 3792}%
\special{pa 1822 3778}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2650 4900 2380 5100
% 
\special{pn 8}%
\special{pa 2650 4900}%
\special{pa 2380 5100}%
\special{fp}%
\special{sh 1}%
\special{pa 2380 5100}%
\special{pa 2446 5076}%
\special{pa 2424 5068}%
\special{pa 2422 5044}%
\special{pa 2380 5100}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2650 4900 2955 5041
% 
\special{pn 8}%
\special{pa 2650 4900}%
\special{pa 2956 5042}%
\special{fp}%
\special{sh 1}%
\special{pa 2956 5042}%
\special{pa 2904 4996}%
\special{pa 2908 5020}%
\special{pa 2886 5032}%
\special{pa 2956 5042}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2650 4900 2617 4566
% 
\special{pn 8}%
\special{pa 2650 4900}%
\special{pa 2618 4566}%
\special{fp}%
\special{sh 1}%
\special{pa 2618 4566}%
\special{pa 2604 4634}%
\special{pa 2622 4620}%
\special{pa 2644 4630}%
\special{pa 2618 4566}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1800 4600 1635 4118
% 
\special{pn 8}%
\special{pa 1800 4600}%
\special{pa 1636 4118}%
\special{fp}%
\special{sh 1}%
\special{pa 1636 4118}%
\special{pa 1638 4188}%
\special{pa 1652 4168}%
\special{pa 1676 4176}%
\special{pa 1636 4118}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1800 4600 2279 4772
% 
\special{pn 8}%
\special{pa 1800 4600}%
\special{pa 2280 4772}%
\special{fp}%
\special{sh 1}%
\special{pa 2280 4772}%
\special{pa 2224 4732}%
\special{pa 2230 4754}%
\special{pa 2210 4768}%
\special{pa 2280 4772}%
\special{fp}%
% DOT 1 0 3 0
% 2 2000 2600 2000 2600
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2000 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 2600 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 1300 3080 1300 3080
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1300 3080 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1300 3080 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 1200 2250 1200 2250
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1200 2250 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 2250 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 1100 1600 1100 1600
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1100 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1100 1600 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 900 900 900 900
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 900 900 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 900 900 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 1600 1100 1600 1100
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1600 1100 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 1100 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 2600 2000 2600 2000
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2600 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 2000 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 2250 1200 2250 1200
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2250 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2250 1200 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 2000 2600 2000 2600
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2000 2600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2000 2600 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 1300 3080 1300 3080
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1300 3080 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1300 3080 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 1200 2250 1200 2250
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1200 2250 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 2250 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 1100 1600 1100 1600
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1100 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1100 1600 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 900 900 900 900
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 900 900 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 900 900 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 1600 1100 1600 1100
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 1600 1100 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 1100 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 2600 2000 2600 2000
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2600 2000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2600 2000 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 2250 1200 2250 1200
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 2250 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2250 1200 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 1800 1800 1800 1800
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1800 1800 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1800 1800 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 1500 2650 1500 2650
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1500 2650 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1500 2650 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 1200 1200 1200 1200
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1200 1200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1200 1200 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 2650 1500 2650 1500
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2650 1500 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2650 1500 10 10 0  6.28318530717959E+0000}%
% DOT 1 0 3 0
% 2 3080 1300 3080 1300
% 
\special{pn 13}%
\special{sh 1}%
\special{ar 3080 1300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3080 1300 10 10 0  6.28318530717959E+0000}%
% LINE 2 0 3 0
% 2 1800 1800 1500 2650
% 
\special{pn 8}%
\special{pa 1800 1800}%
\special{pa 1500 2650}%
\special{fp}%
% LINE 2 0 3 0
% 2 1500 2650 1200 2250
% 
\special{pn 8}%
\special{pa 1500 2650}%
\special{pa 1200 2250}%
\special{fp}%
% LINE 2 0 3 0
% 2 1500 2650 1300 3080
% 
\special{pn 8}%
\special{pa 1500 2650}%
\special{pa 1300 3080}%
\special{fp}%
% LINE 2 0 3 0
% 2 1500 2650 2000 2600
% 
\special{pn 8}%
\special{pa 1500 2650}%
\special{pa 2000 2600}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 1200 1100 1600
% 
\special{pn 8}%
\special{pa 1200 1200}%
\special{pa 1100 1600}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 1200 1600 1100
% 
\special{pn 8}%
\special{pa 1200 1200}%
\special{pa 1600 1100}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 1800 2650 1500
% 
\special{pn 8}%
\special{pa 1800 1800}%
\special{pa 2650 1500}%
\special{fp}%
% LINE 2 0 3 0
% 2 2650 1500 2600 2000
% 
\special{pn 8}%
\special{pa 2650 1500}%
\special{pa 2600 2000}%
\special{fp}%
% LINE 2 0 3 0
% 2 2650 1500 2250 1200
% 
\special{pn 8}%
\special{pa 2650 1500}%
\special{pa 2250 1200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2650 1500 3080 1300
% 
\special{pn 8}%
\special{pa 2650 1500}%
\special{pa 3080 1300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1800 1800 1440 1440
% 
\special{pn 8}%
\special{pa 1800 1800}%
\special{pa 1440 1440}%
\special{fp}%
\special{sh 1}%
\special{pa 1440 1440}%
\special{pa 1474 1502}%
\special{pa 1478 1478}%
\special{pa 1502 1474}%
\special{pa 1440 1440}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 1200 1030 1030
% 
\special{pn 8}%
\special{pa 1200 1200}%
\special{pa 1030 1030}%
\special{fp}%
\special{sh 1}%
\special{pa 1030 1030}%
\special{pa 1064 1092}%
\special{pa 1068 1068}%
\special{pa 1092 1064}%
\special{pa 1030 1030}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 1200 1433 1141
% 
\special{pn 8}%
\special{pa 1200 1200}%
\special{pa 1434 1142}%
\special{fp}%
\special{sh 1}%
\special{pa 1434 1142}%
\special{pa 1364 1138}%
\special{pa 1382 1154}%
\special{pa 1374 1178}%
\special{pa 1434 1142}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1200 1200 1145 1434
% 
\special{pn 8}%
\special{pa 1200 1200}%
\special{pa 1146 1434}%
\special{fp}%
\special{sh 1}%
\special{pa 1146 1434}%
\special{pa 1180 1374}%
\special{pa 1158 1382}%
\special{pa 1142 1366}%
\special{pa 1146 1434}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1500 2650 1310 2390
% 
\special{pn 8}%
\special{pa 1500 2650}%
\special{pa 1310 2390}%
\special{fp}%
\special{sh 1}%
\special{pa 1310 2390}%
\special{pa 1334 2456}%
\special{pa 1342 2434}%
\special{pa 1366 2432}%
\special{pa 1310 2390}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1500 2650 1368 2944
% 
\special{pn 8}%
\special{pa 1500 2650}%
\special{pa 1368 2944}%
\special{fp}%
\special{sh 1}%
\special{pa 1368 2944}%
\special{pa 1414 2892}%
\special{pa 1390 2896}%
\special{pa 1378 2876}%
\special{pa 1368 2944}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1500 2650 1821 2622
% 
\special{pn 8}%
\special{pa 1500 2650}%
\special{pa 1822 2622}%
\special{fp}%
\special{sh 1}%
\special{pa 1822 2622}%
\special{pa 1754 2608}%
\special{pa 1768 2628}%
\special{pa 1756 2648}%
\special{pa 1822 2622}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2650 1500 2380 1300
% 
\special{pn 8}%
\special{pa 2650 1500}%
\special{pa 2380 1300}%
\special{fp}%
\special{sh 1}%
\special{pa 2380 1300}%
\special{pa 2422 1356}%
\special{pa 2424 1332}%
\special{pa 2446 1324}%
\special{pa 2380 1300}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2650 1500 2955 1359
% 
\special{pn 8}%
\special{pa 2650 1500}%
\special{pa 2956 1360}%
\special{fp}%
\special{sh 1}%
\special{pa 2956 1360}%
\special{pa 2886 1370}%
\special{pa 2908 1382}%
\special{pa 2904 1406}%
\special{pa 2956 1360}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2650 1500 2617 1834
% 
\special{pn 8}%
\special{pa 2650 1500}%
\special{pa 2618 1834}%
\special{fp}%
\special{sh 1}%
\special{pa 2618 1834}%
\special{pa 2644 1770}%
\special{pa 2622 1782}%
\special{pa 2604 1766}%
\special{pa 2618 1834}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1800 1800 1635 2282
% 
\special{pn 8}%
\special{pa 1800 1800}%
\special{pa 1636 2282}%
\special{fp}%
\special{sh 1}%
\special{pa 1636 2282}%
\special{pa 1676 2226}%
\special{pa 1652 2232}%
\special{pa 1638 2212}%
\special{pa 1636 2282}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1800 1800 2279 1628
% 
\special{pn 8}%
\special{pa 1800 1800}%
\special{pa 2280 1628}%
\special{fp}%
\special{sh 1}%
\special{pa 2280 1628}%
\special{pa 2210 1632}%
\special{pa 2230 1646}%
\special{pa 2224 1670}%
\special{pa 2280 1628}%
\special{fp}%
% STR 2 0 3 0
% 3 4600 2700 4600 2800 2 0
% $\mu_1$
\put(46.0000,-28.0000){\makebox(0,0)[lb]{$\mu_1$}}%
% STR 2 0 3 0
% 3 5080 2850 5080 2950 2 0
% $\mu_2$
\put(50.8000,-29.5000){\makebox(0,0)[lb]{$\mu_2$}}%
% STR 2 0 3 0
% 3 5180 2380 5180 2480 2 0
% $\mu_3$
\put(51.8000,-24.8000){\makebox(0,0)[lb]{$\mu_3$}}%
% STR 2 0 3 0
% 3 5330 1430 5330 1530 2 0
% $\mu_4$
\put(53.3000,-15.3000){\makebox(0,0)[lb]{$\mu_4$}}%
% STR 2 0 3 0
% 3 5460 1000 5460 1100 2 0
% $\mu_5$
\put(54.6000,-11.0000){\makebox(0,0)[lb]{$\mu_5$}}%
% STR 2 0 3 0
% 3 4910 990 4910 1090 2 0
% $\mu_6$
\put(49.1000,-10.9000){\makebox(0,0)[lb]{$\mu_6$}}%
% STR 2 0 3 0
% 3 4010 1350 4010 1450 2 0
% $\mu_7$
\put(40.1000,-14.5000){\makebox(0,0)[lb]{$\mu_7$}}%
% STR 2 0 3 0
% 3 3380 1470 3380 1570 2 0
% $\mu_8$
\put(33.8000,-15.7000){\makebox(0,0)[lb]{$\mu_8$}}%
% STR 2 0 3 0
% 3 3820 1770 3820 1870 2 0
% $\mu_9$
\put(38.2000,-18.7000){\makebox(0,0)[lb]{$\mu_9$}}%
% STR 2 0 3 0
% 3 2680 1770 2680 1870 2 0
% $\mu_{10}$
\put(26.8000,-18.7000){\makebox(0,0)[lb]{$\mu_{10}$}}%
% STR 2 0 3 0
% 3 2860 1460 2860 1560 2 0
% $\mu_{11}$
\put(28.6000,-15.6000){\makebox(0,0)[lb]{$\mu_{11}$}}%
% STR 2 0 3 0
% 3 2420 1180 2420 1280 2 0
% $\mu_{12}$
\put(24.2000,-12.8000){\makebox(0,0)[lb]{$\mu_{12}$}}%
% STR 2 0 3 0
% 3 1310 980 1310 1080 2 0
% $\mu_{13}$
\put(13.1000,-10.8000){\makebox(0,0)[lb]{$\mu_{13}$}}%
% STR 2 0 3 0
% 3 810 1060 810 1160 2 0
% $\mu_{14}$
\put(8.1000,-11.6000){\makebox(0,0)[lb]{$\mu_{14}$}}%
% STR 2 0 3 0
% 3 880 1370 880 1470 2 0
% $\mu_{15}$
\put(8.8000,-14.7000){\makebox(0,0)[lb]{$\mu_{15}$}}%
% STR 2 0 3 0
% 3 1060 2400 1060 2500 2 0
% $\mu_{16}$
\put(10.6000,-25.0000){\makebox(0,0)[lb]{$\mu_{16}$}}%
% STR 2 0 3 0
% 3 1440 2900 1440 3000 2 0
% $\mu_{17}$
\put(14.4000,-30.0000){\makebox(0,0)[lb]{$\mu_{17}$}}%
% STR 2 0 3 0
% 3 1750 2700 1750 2800 2 0
% $\mu_{18}$
\put(17.5000,-28.0000){\makebox(0,0)[lb]{$\mu_{18}$}}%
% STR 2 0 3 0
% 3 1760 3600 1760 3700 2 0
% $\mu_{19}$
\put(17.6000,-37.0000){\makebox(0,0)[lb]{$\mu_{19}$}}%
% STR 2 0 3 0
% 3 1120 3500 1120 3600 2 0
% $\mu_{20}$
\put(11.2000,-36.0000){\makebox(0,0)[lb]{$\mu_{20}$}}%
% STR 2 0 3 0
% 3 1080 3850 1080 3950 2 0
% $\mu_{21}$
\put(10.8000,-39.5000){\makebox(0,0)[lb]{$\mu_{21}$}}%
% STR 2 0 3 0
% 3 890 4980 890 5080 2 0
% $\mu_{22}$
\put(8.9000,-50.8000){\makebox(0,0)[lb]{$\mu_{22}$}}%
% STR 2 0 3 0
% 3 810 5250 810 5350 2 0
% $\mu_{23}$
\put(8.1000,-53.5000){\makebox(0,0)[lb]{$\mu_{23}$}}%
% STR 2 0 3 0
% 3 1270 5310 1270 5410 2 0
% $\mu_{24}$
\put(12.7000,-54.1000){\makebox(0,0)[lb]{$\mu_{24}$}}%
% STR 2 0 3 0
% 3 2420 5120 2420 5220 2 0
% $\mu_{25}$
\put(24.2000,-52.2000){\makebox(0,0)[lb]{$\mu_{25}$}}%
% STR 2 0 3 0
% 3 2890 4860 2890 4960 2 0
% $\mu_{26}$
\put(28.9000,-49.6000){\makebox(0,0)[lb]{$\mu_{26}$}}%
% STR 2 0 3 0
% 3 2690 4550 2690 4650 2 0
% $\mu_{27}$
\put(26.9000,-46.5000){\makebox(0,0)[lb]{$\mu_{27}$}}%
% STR 2 0 3 0
% 3 3500 4590 3500 4690 2 0
% $\mu_{28}$
\put(35.0000,-46.9000){\makebox(0,0)[lb]{$\mu_{28}$}}%
% STR 2 0 3 0
% 3 3350 4860 3350 4960 2 0
% $\mu_{29}$
\put(33.5000,-49.6000){\makebox(0,0)[lb]{$\mu_{29}$}}%
% STR 2 0 3 0
% 3 3760 5080 3760 5180 2 0
% $\mu_{30}$
\put(37.6000,-51.8000){\makebox(0,0)[lb]{$\mu_{30}$}}%
% STR 2 0 3 0
% 3 4940 5330 4940 5430 2 0
% $\mu_{31}$
\put(49.4000,-54.3000){\makebox(0,0)[lb]{$\mu_{31}$}}%
% STR 2 0 3 0
% 3 5380 5230 5380 5330 2 0
% $\mu_{32}$
\put(53.8000,-53.3000){\makebox(0,0)[lb]{$\mu_{32}$}}%
% STR 2 0 3 0
% 3 5300 4970 5300 5070 2 0
% $\mu_{33}$
\put(53.0000,-50.7000){\makebox(0,0)[lb]{$\mu_{33}$}}%
% STR 2 0 3 0
% 3 5100 3850 5100 3950 2 0
% $\mu_{34}$
\put(51.0000,-39.5000){\makebox(0,0)[lb]{$\mu_{34}$}}%
% STR 2 0 3 0
% 3 5040 3530 5040 3630 2 0
% $\mu_{35}$
\put(50.4000,-36.3000){\makebox(0,0)[lb]{$\mu_{35}$}}%
% STR 2 0 3 0
% 3 4510 3600 4510 3700 2 0
% $\mu_{36}$
\put(45.1000,-37.0000){\makebox(0,0)[lb]{$\mu_{36}$}}%
% STR 2 0 3 0
% 3 3240 3280 3240 3380 2 0
% $0$
\put(32.4000,-33.8000){\makebox(0,0)[lb]{$0$}}%
% LINE 2 0 3 0
% 2 3860 3200 4600 1800
% 
\special{pn 8}%
\special{pa 3860 3200}%
\special{pa 4600 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 4600 1800 5500 900
% 
\special{pn 8}%
\special{pa 4600 1800}%
\special{pa 5500 900}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3860 3200 4340 2290
% 
\special{pn 8}%
\special{pa 3860 3200}%
\special{pa 4340 2290}%
\special{fp}%
\special{sh 1}%
\special{pa 4340 2290}%
\special{pa 4292 2340}%
\special{pa 4316 2338}%
\special{pa 4328 2358}%
\special{pa 4340 2290}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3200 3200 3580 3200
% 
\special{pn 8}%
\special{pa 3200 3200}%
\special{pa 3580 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 3580 3200}%
\special{pa 3514 3180}%
\special{pa 3528 3200}%
\special{pa 3514 3220}%
\special{pa 3580 3200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3200 3200 2820 3200
% 
\special{pn 8}%
\special{pa 3200 3200}%
\special{pa 2820 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 2820 3200}%
\special{pa 2888 3220}%
\special{pa 2874 3200}%
\special{pa 2888 3180}%
\special{pa 2820 3200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3195 3205 3195 2825
% 
\special{pn 8}%
\special{pa 3196 3206}%
\special{pa 3196 2826}%
\special{fp}%
\special{sh 1}%
\special{pa 3196 2826}%
\special{pa 3176 2892}%
\special{pa 3196 2878}%
\special{pa 3216 2892}%
\special{pa 3196 2826}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3205 3205 3205 3585
% 
\special{pn 8}%
\special{pa 3206 3206}%
\special{pa 3206 3586}%
\special{fp}%
\special{sh 1}%
\special{pa 3206 3586}%
\special{pa 3226 3518}%
\special{pa 3206 3532}%
\special{pa 3186 3518}%
\special{pa 3206 3586}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 2540 1800 1800
% 
\special{pn 8}%
\special{pa 3200 2540}%
\special{pa 1800 1800}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 1800 900 900
% 
\special{pn 8}%
\special{pa 1800 1800}%
\special{pa 900 900}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3200 2540 2330 2080
% 
\special{pn 8}%
\special{pa 3200 2540}%
\special{pa 2330 2080}%
\special{fp}%
\special{sh 1}%
\special{pa 2330 2080}%
\special{pa 2380 2130}%
\special{pa 2378 2106}%
\special{pa 2398 2094}%
\special{pa 2330 2080}%
\special{fp}%
% LINE 2 0 3 0
% 2 3200 3860 4600 4600
% 
\special{pn 8}%
\special{pa 3200 3860}%
\special{pa 4600 4600}%
\special{fp}%
% LINE 2 0 3 0
% 2 4600 4600 5500 5500
% 
\special{pn 8}%
\special{pa 4600 4600}%
\special{pa 5500 5500}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3200 3860 4090 4330
% 
\special{pn 8}%
\special{pa 3200 3860}%
\special{pa 4090 4330}%
\special{fp}%
\special{sh 1}%
\special{pa 4090 4330}%
\special{pa 4040 4282}%
\special{pa 4044 4306}%
\special{pa 4022 4318}%
\special{pa 4090 4330}%
\special{fp}%
% LINE 2 0 3 0
% 2 2540 3200 1800 4600
% 
\special{pn 8}%
\special{pa 2540 3200}%
\special{pa 1800 4600}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 4600 900 5500
% 
\special{pn 8}%
\special{pa 1800 4600}%
\special{pa 900 5500}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 2530 3200 2080 4080
% 
\special{pn 8}%
\special{pa 2530 3200}%
\special{pa 2080 4080}%
\special{fp}%
\special{sh 1}%
\special{pa 2080 4080}%
\special{pa 2128 4030}%
\special{pa 2104 4034}%
\special{pa 2094 4012}%
\special{pa 2080 4080}%
\special{fp}%
% DOT 2 0 3 0
% 2 3870 3200 3870 3200
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3870 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3870 3200 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 600 3200 5800 3200
% 
\special{pn 8}%
\special{pa 600 3200}%
\special{pa 5800 3200}%
\special{fp}%
\special{sh 1}%
\special{pa 5800 3200}%
\special{pa 5734 3180}%
\special{pa 5748 3200}%
\special{pa 5734 3220}%
\special{pa 5800 3200}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3200 5800 3200 600
% 
\special{pn 8}%
\special{pa 3200 5800}%
\special{pa 3200 600}%
\special{fp}%
\special{sh 1}%
\special{pa 3200 600}%
\special{pa 3180 668}%
\special{pa 3200 654}%
\special{pa 3220 668}%
\special{pa 3200 600}%
\special{fp}%
% DOT 2 0 3 0
% 2 3200 2530 3200 2530
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3200 2530 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 2530 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 2530 3200 2530 3200
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2530 3200 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2530 3200 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 3200 3870 3200 3870
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3200 3870 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3200 3870 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 3800 3340 3800 3440 2 0
% $\frac{1}{3}$
\put(38.0000,-34.4000){\makebox(0,0)[lb]{$\frac{1}{3}$}}%
% STR 2 0 3 0
% 3 3260 2500 3260 2600 2 0
% $\frac{\sqrt{-1}}{3}$
\put(32.6000,-26.0000){\makebox(0,0)[lb]{$\frac{\sqrt{-1}}{3}$}}%
% STR 2 0 3 0
% 3 4680 1790 4680 1890 2 0
% $e^{\frac{\pi \sqrt{-1}}{4}}$
\put(46.8000,-18.9000){\makebox(0,0)[lb]{$e^{\frac{\pi \sqrt{-1}}{4}}$}}%
% STR 2 0 3 0
% 3 4990 2620 4990 2720 2 0
% $\zeta_1$
\put(49.9000,-27.2000){\makebox(0,0)[lb]{$\zeta_1$}}%
% STR 2 0 3 0
% 3 5280 1200 5280 1300 2 0
% $\zeta_3$
\put(52.8000,-13.0000){\makebox(0,0)[lb]{$\zeta_3$}}%
% STR 2 0 3 0
% 3 3650 1330 3650 1430 2 0
% $\zeta_2$
\put(36.5000,-14.3000){\makebox(0,0)[lb]{$\zeta_2$}}%
% STR 2 0 3 0
% 3 660 410 660 510 2 0
% Figure 7.1
\put(6.6000,-5.1000){\makebox(0,0)[lb]{Figure 7.1}}%
\end{picture}%


==> figure7-2-1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 60.0000, 18.5000)(  2.0000,-18.6000)
% DOT 2 0 3 0
% 2 1000 1050 1000 1050
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1000 1050 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 1050 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 1045 1116 1045 1166 2 0
% $0$
\put(10.4500,-11.6600){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0
% 3 1720 1170 1720 1220 2 0
% Re
\put(17.2000,-12.2000){\makebox(0,0)[lb]{Re}}%
% STR 2 0 3 0
% 3 960 130 960 180 2 0
% Im
\put(9.6000,-1.8000){\makebox(0,0)[lb]{Im}}%
% STR 2 0 3 0
% 3 1600 800 1600 850 2 0
% $a_1$
\put(16.0000,-8.5000){\makebox(0,0)[lb]{$a_1$}}%
% STR 2 0 3 0
% 3 1500 600 1500 650 2 0
% $a_2$
\put(15.0000,-6.5000){\makebox(0,0)[lb]{$a_2$}}%
% STR 2 0 3 0
% 3 1300 500 1300 550 2 0
% $a_3$
\put(13.0000,-5.5000){\makebox(0,0)[lb]{$a_3$}}%
% STR 2 0 3 0
% 3 700 500 700 550 2 0
% $a_4$
\put(7.0000,-5.5000){\makebox(0,0)[lb]{$a_4$}}%
% STR 2 0 3 0
% 3 500 600 500 650 2 0
% $a_5$
\put(5.0000,-6.5000){\makebox(0,0)[lb]{$a_5$}}%
% STR 2 0 3 0
% 3 400 800 400 850 2 0
% $a_6$
\put(4.0000,-8.5000){\makebox(0,0)[lb]{$a_6$}}%
% STR 2 0 3 0
% 3 400 1400 400 1450 2 0
% $a_7$
\put(4.0000,-14.5000){\makebox(0,0)[lb]{$a_7$}}%
% STR 2 0 3 0
% 3 500 1600 500 1650 2 0
% $a_8$
\put(5.0000,-16.5000){\makebox(0,0)[lb]{$a_8$}}%
% STR 2 0 3 0
% 3 700 1700 700 1750 2 0
% $a_9$
\put(7.0000,-17.5000){\makebox(0,0)[lb]{$a_9$}}%
% STR 2 0 3 0
% 3 1300 1700 1300 1750 2 0
% $a_{10}$
\put(13.0000,-17.5000){\makebox(0,0)[lb]{$a_{10}$}}%
% STR 2 0 3 0
% 3 1500 1600 1500 1650 2 0
% $a_{11}$
\put(15.0000,-16.5000){\makebox(0,0)[lb]{$a_{11}$}}%
% STR 2 0 3 0
% 3 1600 1400 1600 1450 2 0
% $a_{12}$
\put(16.0000,-14.5000){\makebox(0,0)[lb]{$a_{12}$}}%
% DOT 2 0 3 0
% 2 700 1650 700 1650
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 700 1650 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 700 1650 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 1300 1650 1300 1650
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1300 1650 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1300 1650 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 1600 1350 1600 1350
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1600 1350 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 1350 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 1600 750 1600 750
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1600 750 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 750 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 1300 450 1300 450
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1300 450 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1300 450 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 700 450 700 450
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 700 450 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 700 450 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 400 750 400 750
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 400 750 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 400 750 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 400 1350 400 1350
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 400 1350 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 400 1350 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 500 1550 500 1550
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 500 1550 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 500 1550 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 1500 1550 1500 1550
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1500 1550 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1500 1550 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 1500 550 1500 550
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1500 550 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1500 550 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 500 550 500 550
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 500 550 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 500 550 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 200 1050 1800 1050
% 
\special{pn 8}%
\special{pa 200 1050}%
\special{pa 1800 1050}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1050}%
\special{pa 1734 1030}%
\special{pa 1748 1050}%
\special{pa 1734 1070}%
\special{pa 1800 1050}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1000 1850 1000 250
% 
\special{pn 8}%
\special{pa 1000 1850}%
\special{pa 1000 250}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 250}%
\special{pa 980 318}%
\special{pa 1000 304}%
\special{pa 1020 318}%
\special{pa 1000 250}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 400 750 435 490 950 220 1095 230 1295 456 1295 456
% 
\special{pn 8}%
\special{pa 400 750}%
\special{pa 400 716}%
\special{pa 402 684}%
\special{pa 404 650}%
\special{pa 406 618}%
\special{pa 410 586}%
\special{pa 416 554}%
\special{pa 422 524}%
\special{pa 434 496}%
\special{pa 446 468}%
\special{pa 462 444}%
\special{pa 480 418}%
\special{pa 502 396}%
\special{pa 524 374}%
\special{pa 548 356}%
\special{pa 576 336}%
\special{pa 604 320}%
\special{pa 634 304}%
\special{pa 666 290}%
\special{pa 698 276}%
\special{pa 730 264}%
\special{pa 764 254}%
\special{pa 798 246}%
\special{pa 834 238}%
\special{pa 868 232}%
\special{pa 904 226}%
\special{pa 938 222}%
\special{pa 972 218}%
\special{pa 1006 218}%
\special{pa 1038 218}%
\special{pa 1068 224}%
\special{pa 1098 232}%
\special{pa 1124 244}%
\special{pa 1150 260}%
\special{pa 1174 280}%
\special{pa 1194 302}%
\special{pa 1216 328}%
\special{pa 1234 356}%
\special{pa 1254 384}%
\special{pa 1272 416}%
\special{pa 1290 446}%
\special{pa 1296 456}%
\special{sp}%
% DOT 2 0 3 0
% 2 5400 1060 5400 1060
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 5400 1060 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5400 1060 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 5445 1125 5445 1175 2 0
% $0$
\put(54.4500,-11.7500){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0
% 3 6120 1180 6120 1230 2 0
% Re
\put(61.2000,-12.3000){\makebox(0,0)[lb]{Re}}%
% STR 2 0 3 0
% 3 5320 170 5320 220 2 0
% Im
\put(53.2000,-2.2000){\makebox(0,0)[lb]{Im}}%
% STR 2 0 3 0
% 3 6000 810 6000 860 2 0
% $a_1$
\put(60.0000,-8.6000){\makebox(0,0)[lb]{$a_1$}}%
% STR 2 0 3 0
% 3 5940 610 5940 660 2 0
% $a_2$
\put(59.4000,-6.6000){\makebox(0,0)[lb]{$a_2$}}%
% STR 2 0 3 0
% 3 5640 550 5640 600 2 0
% $a_3$
\put(56.4000,-6.0000){\makebox(0,0)[lb]{$a_3$}}%
% STR 2 0 3 0
% 3 5100 510 5100 560 2 0
% $a_4$
\put(51.0000,-5.6000){\makebox(0,0)[lb]{$a_4$}}%
% STR 2 0 3 0
% 3 4900 610 4900 660 2 0
% $a_5$
\put(49.0000,-6.6000){\makebox(0,0)[lb]{$a_5$}}%
% STR 2 0 3 0
% 3 4800 810 4800 860 2 0
% $a_6$
\put(48.0000,-8.6000){\makebox(0,0)[lb]{$a_6$}}%
% STR 2 0 3 0
% 3 4800 1410 4800 1460 2 0
% $a_7$
\put(48.0000,-14.6000){\makebox(0,0)[lb]{$a_7$}}%
% STR 2 0 3 0
% 3 4900 1610 4900 1660 2 0
% $a_8$
\put(49.0000,-16.6000){\makebox(0,0)[lb]{$a_8$}}%
% STR 2 0 3 0
% 3 5100 1710 5100 1760 2 0
% $a_9$
\put(51.0000,-17.6000){\makebox(0,0)[lb]{$a_9$}}%
% STR 2 0 3 0
% 3 5700 1710 5700 1760 2 0
% $a_{10}$
\put(57.0000,-17.6000){\makebox(0,0)[lb]{$a_{10}$}}%
% STR 2 0 3 0
% 3 5900 1610 5900 1660 2 0
% $a_{11}$
\put(59.0000,-16.6000){\makebox(0,0)[lb]{$a_{11}$}}%
% STR 2 0 3 0
% 3 6000 1410 6000 1460 2 0
% $a_{12}$
\put(60.0000,-14.6000){\makebox(0,0)[lb]{$a_{12}$}}%
% DOT 2 0 3 0
% 2 5100 1660 5100 1660
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 5100 1660 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5100 1660 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 5700 1660 5700 1660
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 5700 1660 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5700 1660 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 6000 1360 6000 1360
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 6000 1360 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6000 1360 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 6000 760 6000 760
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 6000 760 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 6000 760 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 5700 460 5700 460
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 5700 460 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5700 460 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 5100 460 5100 460
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 5100 460 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5100 460 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 4800 760 4800 760
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 4800 760 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 760 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 4800 1360 4800 1360
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 4800 1360 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4800 1360 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 4900 1560 4900 1560
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 4900 1560 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4900 1560 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 5900 1560 5900 1560
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 5900 1560 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5900 1560 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 5900 560 5900 560
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 5900 560 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5900 560 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 4900 560 4900 560
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 4900 560 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4900 560 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 4600 1060 6200 1060
% 
\special{pn 8}%
\special{pa 4600 1060}%
\special{pa 6200 1060}%
\special{fp}%
\special{sh 1}%
\special{pa 6200 1060}%
\special{pa 6134 1040}%
\special{pa 6148 1060}%
\special{pa 6134 1080}%
\special{pa 6200 1060}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5400 1860 5400 260
% 
\special{pn 8}%
\special{pa 5400 1860}%
\special{pa 5400 260}%
\special{fp}%
\special{sh 1}%
\special{pa 5400 260}%
\special{pa 5380 328}%
\special{pa 5400 314}%
\special{pa 5420 328}%
\special{pa 5400 260}%
\special{fp}%
% SPLINE 2 0 3 0
% 8 5905 560 5875 400 5730 375 5280 375 4995 385 4890 410 4900 565 4900 565
% 
\special{pn 8}%
\special{pa 5906 560}%
\special{pa 5906 522}%
\special{pa 5906 486}%
\special{pa 5902 452}%
\special{pa 5892 424}%
\special{pa 5878 402}%
\special{pa 5854 388}%
\special{pa 5826 380}%
\special{pa 5792 376}%
\special{pa 5756 376}%
\special{pa 5720 376}%
\special{pa 5684 376}%
\special{pa 5648 376}%
\special{pa 5614 376}%
\special{pa 5582 376}%
\special{pa 5548 376}%
\special{pa 5516 376}%
\special{pa 5486 376}%
\special{pa 5454 376}%
\special{pa 5424 376}%
\special{pa 5392 376}%
\special{pa 5362 376}%
\special{pa 5332 376}%
\special{pa 5302 376}%
\special{pa 5272 376}%
\special{pa 5244 376}%
\special{pa 5214 376}%
\special{pa 5182 378}%
\special{pa 5152 378}%
\special{pa 5120 380}%
\special{pa 5088 380}%
\special{pa 5054 382}%
\special{pa 5020 384}%
\special{pa 4984 386}%
\special{pa 4946 390}%
\special{pa 4914 396}%
\special{pa 4892 410}%
\special{pa 4878 432}%
\special{pa 4876 460}%
\special{pa 4880 494}%
\special{pa 4890 532}%
\special{pa 4900 566}%
\special{sp}%
% DOT 2 0 3 0
% 2 3220 1050 3220 1050
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3220 1050 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3220 1050 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 3265 1115 3265 1165 2 0
% $0$
\put(32.6500,-11.6500){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0
% 3 3940 1170 3940 1220 2 0
% Re
\put(39.4000,-12.2000){\makebox(0,0)[lb]{Re}}%
% STR 2 0 3 0
% 3 3140 150 3140 200 2 0
% Im
\put(31.4000,-2.0000){\makebox(0,0)[lb]{Im}}%
% STR 2 0 3 0
% 3 3820 800 3820 850 2 0
% $a_1$
\put(38.2000,-8.5000){\makebox(0,0)[lb]{$a_1$}}%
% STR 2 0 3 0
% 3 3720 600 3720 650 2 0
% $a_2$
\put(37.2000,-6.5000){\makebox(0,0)[lb]{$a_2$}}%
% STR 2 0 3 0
% 3 3430 550 3430 600 2 0
% $a_3$
\put(34.3000,-6.0000){\makebox(0,0)[lb]{$a_3$}}%
% STR 2 0 3 0
% 3 2920 500 2920 550 2 0
% $a_4$
\put(29.2000,-5.5000){\makebox(0,0)[lb]{$a_4$}}%
% STR 2 0 3 0
% 3 2720 600 2720 650 2 0
% $a_5$
\put(27.2000,-6.5000){\makebox(0,0)[lb]{$a_5$}}%
% STR 2 0 3 0
% 3 2620 800 2620 850 2 0
% $a_6$
\put(26.2000,-8.5000){\makebox(0,0)[lb]{$a_6$}}%
% STR 2 0 3 0
% 3 2620 1400 2620 1450 2 0
% $a_7$
\put(26.2000,-14.5000){\makebox(0,0)[lb]{$a_7$}}%
% STR 2 0 3 0
% 3 2720 1600 2720 1650 2 0
% $a_8$
\put(27.2000,-16.5000){\makebox(0,0)[lb]{$a_8$}}%
% STR 2 0 3 0
% 3 2920 1700 2920 1750 2 0
% $a_9$
\put(29.2000,-17.5000){\makebox(0,0)[lb]{$a_9$}}%
% STR 2 0 3 0
% 3 3520 1700 3520 1750 2 0
% $a_{10}$
\put(35.2000,-17.5000){\makebox(0,0)[lb]{$a_{10}$}}%
% STR 2 0 3 0
% 3 3720 1600 3720 1650 2 0
% $a_{11}$
\put(37.2000,-16.5000){\makebox(0,0)[lb]{$a_{11}$}}%
% STR 2 0 3 0
% 3 3820 1400 3820 1450 2 0
% $a_{12}$
\put(38.2000,-14.5000){\makebox(0,0)[lb]{$a_{12}$}}%
% DOT 2 0 3 0
% 2 2920 1650 2920 1650
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2920 1650 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2920 1650 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 3520 1650 3520 1650
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3520 1650 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3520 1650 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 3820 1350 3820 1350
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3820 1350 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3820 1350 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 3820 750 3820 750
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3820 750 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3820 750 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 3520 450 3520 450
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3520 450 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3520 450 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 2920 450 2920 450
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2920 450 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2920 450 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 2620 750 2620 750
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2620 750 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2620 750 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 2620 1350 2620 1350
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2620 1350 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2620 1350 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 2720 1550 2720 1550
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2720 1550 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2720 1550 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 3720 1550 3720 1550
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3720 1550 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3720 1550 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 3720 550 3720 550
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3720 550 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3720 550 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 2720 550 2720 550
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2720 550 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2720 550 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 2420 1050 4020 1050
% 
\special{pn 8}%
\special{pa 2420 1050}%
\special{pa 4020 1050}%
\special{fp}%
\special{sh 1}%
\special{pa 4020 1050}%
\special{pa 3954 1030}%
\special{pa 3968 1050}%
\special{pa 3954 1070}%
\special{pa 4020 1050}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3220 1850 3220 250
% 
\special{pn 8}%
\special{pa 3220 1850}%
\special{pa 3220 250}%
\special{fp}%
\special{sh 1}%
\special{pa 3220 250}%
\special{pa 3200 318}%
\special{pa 3220 304}%
\special{pa 3240 318}%
\special{pa 3220 250}%
\special{fp}%
% SPLINE 2 0 3 0
% 15 3820 755 3675 750 3665 600 3665 400 3515 330 3190 330 2835 365 2640 480 2640 585 2670 720 2860 725 2910 600 2895 495 2915 455 2915 455
% 
\special{pn 8}%
\special{pa 3820 756}%
\special{pa 3782 762}%
\special{pa 3744 766}%
\special{pa 3712 766}%
\special{pa 3686 758}%
\special{pa 3668 742}%
\special{pa 3658 716}%
\special{pa 3656 684}%
\special{pa 3658 648}%
\special{pa 3664 610}%
\special{pa 3670 572}%
\special{pa 3678 534}%
\special{pa 3682 500}%
\special{pa 3684 468}%
\special{pa 3680 438}%
\special{pa 3672 412}%
\special{pa 3656 390}%
\special{pa 3634 370}%
\special{pa 3604 356}%
\special{pa 3572 344}%
\special{pa 3538 336}%
\special{pa 3504 328}%
\special{pa 3470 324}%
\special{pa 3436 320}%
\special{pa 3404 320}%
\special{pa 3370 320}%
\special{pa 3340 320}%
\special{pa 3308 322}%
\special{pa 3276 324}%
\special{pa 3246 326}%
\special{pa 3216 328}%
\special{pa 3184 330}%
\special{pa 3154 332}%
\special{pa 3124 334}%
\special{pa 3094 336}%
\special{pa 3062 338}%
\special{pa 3032 338}%
\special{pa 3000 342}%
\special{pa 2968 344}%
\special{pa 2936 348}%
\special{pa 2902 352}%
\special{pa 2868 358}%
\special{pa 2834 366}%
\special{pa 2798 374}%
\special{pa 2764 386}%
\special{pa 2730 398}%
\special{pa 2700 414}%
\special{pa 2674 432}%
\special{pa 2654 454}%
\special{pa 2640 480}%
\special{pa 2636 508}%
\special{pa 2636 540}%
\special{pa 2640 574}%
\special{pa 2642 610}%
\special{pa 2644 644}%
\special{pa 2650 676}%
\special{pa 2660 706}%
\special{pa 2678 728}%
\special{pa 2706 744}%
\special{pa 2738 752}%
\special{pa 2774 754}%
\special{pa 2810 748}%
\special{pa 2844 736}%
\special{pa 2872 716}%
\special{pa 2892 690}%
\special{pa 2906 660}%
\special{pa 2912 626}%
\special{pa 2910 594}%
\special{pa 2902 560}%
\special{pa 2894 528}%
\special{pa 2894 498}%
\special{pa 2906 470}%
\special{pa 2916 456}%
\special{sp}%
% STR 2 0 3 0
% 3 220 180 220 280 2 0
% ${\gamma_1}^0$
\put(2.2000,-2.8000){\makebox(0,0)[lb]{${\gamma_1}^0$}}%
% STR 2 0 3 0
% 3 2400 160 2400 260 2 0
% ${\gamma_2}^0$
\put(24.0000,-2.6000){\makebox(0,0)[lb]{${\gamma_2}^0$}}%
% STR 2 0 3 0
% 3 4590 150 4590 250 2 0
% ${\gamma_3}^0$
\put(45.9000,-2.5000){\makebox(0,0)[lb]{${\gamma_3}^0$}}%
\end{picture}%


==> figure7-2-2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 60.2800, 18.5700)(  1.2000,-20.1700)
% DOT 2 0 3 0
% 2 920 1165 920 1165
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 920 1166 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 920 1166 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 810 1095 810 1145 2 0
% $0$
\put(8.1000,-11.4500){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0
% 3 1640 1300 1640 1350 2 0
% Re
\put(16.4000,-13.5000){\makebox(0,0)[lb]{Re}}%
% STR 2 0 3 0
% 3 885 280 885 330 2 0
% Im
\put(8.8500,-3.3000){\makebox(0,0)[lb]{Im}}%
% STR 2 0 3 0
% 3 1520 915 1520 965 2 0
% $a_1$
\put(15.2000,-9.6500){\makebox(0,0)[lb]{$a_1$}}%
% STR 2 0 3 0
% 3 1420 715 1420 765 2 0
% $a_2$
\put(14.2000,-7.6500){\makebox(0,0)[lb]{$a_2$}}%
% STR 2 0 3 0
% 3 1220 615 1220 665 2 0
% $a_3$
\put(12.2000,-6.6500){\makebox(0,0)[lb]{$a_3$}}%
% STR 2 0 3 0
% 3 620 615 620 665 2 0
% $a_4$
\put(6.2000,-6.6500){\makebox(0,0)[lb]{$a_4$}}%
% STR 2 0 3 0
% 3 420 715 420 765 2 0
% $a_5$
\put(4.2000,-7.6500){\makebox(0,0)[lb]{$a_5$}}%
% STR 2 0 3 0
% 3 320 915 320 965 2 0
% $a_6$
\put(3.2000,-9.6500){\makebox(0,0)[lb]{$a_6$}}%
% STR 2 0 3 0
% 3 350 1490 350 1540 2 0
% $a_7$
\put(3.5000,-15.4000){\makebox(0,0)[lb]{$a_7$}}%
% STR 2 0 3 0
% 3 390 1750 390 1800 2 0
% $a_8$
\put(3.9000,-18.0000){\makebox(0,0)[lb]{$a_8$}}%
% STR 2 0 3 0
% 3 560 1695 560 1745 2 0
% $a_9$
\put(5.6000,-17.4500){\makebox(0,0)[lb]{$a_9$}}%
% STR 2 0 3 0
% 3 1220 1815 1220 1865 2 0
% $a_{10}$
\put(12.2000,-18.6500){\makebox(0,0)[lb]{$a_{10}$}}%
% STR 2 0 3 0
% 3 1420 1715 1420 1765 2 0
% $a_{11}$
\put(14.2000,-17.6500){\makebox(0,0)[lb]{$a_{11}$}}%
% STR 2 0 3 0
% 3 1520 1515 1520 1565 2 0
% $a_{12}$
\put(15.2000,-15.6500){\makebox(0,0)[lb]{$a_{12}$}}%
% DOT 2 0 3 0
% 2 620 1765 620 1765
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 620 1766 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 620 1766 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 1220 1765 1220 1765
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1220 1766 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1220 1766 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 1520 1465 1520 1465
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1520 1466 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1520 1466 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 1520 865 1520 865
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1520 866 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1520 866 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 1220 565 1220 565
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1220 566 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1220 566 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 620 565 620 565
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 620 566 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 620 566 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 320 865 320 865
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 320 866 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 320 866 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 320 1465 320 1465
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 320 1466 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 320 1466 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 420 1665 420 1665
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 420 1666 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 420 1666 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 1420 1665 1420 1665
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1420 1666 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1420 1666 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 1420 665 1420 665
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1420 666 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1420 666 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 420 665 420 665
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 420 666 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 420 666 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 120 1165 1720 1165
% 
\special{pn 8}%
\special{pa 120 1166}%
\special{pa 1720 1166}%
\special{fp}%
\special{sh 1}%
\special{pa 1720 1166}%
\special{pa 1654 1146}%
\special{pa 1668 1166}%
\special{pa 1654 1186}%
\special{pa 1720 1166}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 920 1965 920 365
% 
\special{pn 8}%
\special{pa 920 1966}%
\special{pa 920 366}%
\special{fp}%
\special{sh 1}%
\special{pa 920 366}%
\special{pa 900 432}%
\special{pa 920 418}%
\special{pa 940 432}%
\special{pa 920 366}%
\special{fp}%
% SPLINE 2 0 3 0
% 17 320 1470 305 1570 380 1790 575 1890 765 1820 695 1625 495 1440 325 1375 210 1475 215 1700 305 1860 650 1995 880 1820 950 1535 1075 1215 1515 870 1515 870
% 
\special{pn 8}%
\special{pa 320 1470}%
\special{pa 314 1502}%
\special{pa 308 1534}%
\special{pa 306 1566}%
\special{pa 306 1598}%
\special{pa 310 1630}%
\special{pa 316 1662}%
\special{pa 326 1694}%
\special{pa 338 1724}%
\special{pa 354 1752}%
\special{pa 372 1780}%
\special{pa 392 1804}%
\special{pa 416 1826}%
\special{pa 442 1846}%
\special{pa 468 1862}%
\special{pa 498 1876}%
\special{pa 532 1884}%
\special{pa 566 1890}%
\special{pa 602 1890}%
\special{pa 640 1888}%
\special{pa 676 1880}%
\special{pa 708 1870}%
\special{pa 736 1854}%
\special{pa 758 1834}%
\special{pa 770 1810}%
\special{pa 772 1784}%
\special{pa 766 1754}%
\special{pa 754 1722}%
\special{pa 738 1690}%
\special{pa 718 1658}%
\special{pa 698 1628}%
\special{pa 676 1600}%
\special{pa 654 1574}%
\special{pa 632 1552}%
\special{pa 610 1530}%
\special{pa 586 1510}%
\special{pa 562 1490}%
\special{pa 538 1470}%
\special{pa 512 1452}%
\special{pa 484 1432}%
\special{pa 456 1414}%
\special{pa 426 1396}%
\special{pa 394 1384}%
\special{pa 364 1376}%
\special{pa 334 1374}%
\special{pa 304 1382}%
\special{pa 276 1398}%
\special{pa 250 1418}%
\special{pa 228 1446}%
\special{pa 212 1474}%
\special{pa 200 1506}%
\special{pa 192 1536}%
\special{pa 190 1570}%
\special{pa 192 1602}%
\special{pa 198 1634}%
\special{pa 204 1666}%
\special{pa 214 1698}%
\special{pa 226 1728}%
\special{pa 238 1758}%
\special{pa 254 1788}%
\special{pa 270 1814}%
\special{pa 288 1840}%
\special{pa 310 1866}%
\special{pa 332 1888}%
\special{pa 358 1910}%
\special{pa 386 1930}%
\special{pa 414 1948}%
\special{pa 444 1964}%
\special{pa 476 1978}%
\special{pa 508 1988}%
\special{pa 540 1994}%
\special{pa 572 2000}%
\special{pa 606 2000}%
\special{pa 638 1998}%
\special{pa 670 1992}%
\special{pa 702 1980}%
\special{pa 732 1968}%
\special{pa 760 1950}%
\special{pa 786 1932}%
\special{pa 812 1910}%
\special{pa 836 1886}%
\special{pa 856 1860}%
\special{pa 874 1832}%
\special{pa 888 1804}%
\special{pa 902 1774}%
\special{pa 912 1744}%
\special{pa 920 1714}%
\special{pa 926 1682}%
\special{pa 932 1650}%
\special{pa 938 1618}%
\special{pa 942 1586}%
\special{pa 948 1554}%
\special{pa 954 1522}%
\special{pa 960 1490}%
\special{pa 968 1458}%
\special{pa 976 1428}%
\special{pa 986 1396}%
\special{pa 998 1366}%
\special{pa 1010 1336}%
\special{pa 1022 1306}%
\special{pa 1038 1278}%
\special{pa 1052 1250}%
\special{pa 1070 1224}%
\special{pa 1088 1198}%
\special{pa 1108 1174}%
\special{pa 1128 1150}%
\special{pa 1150 1128}%
\special{pa 1172 1106}%
\special{pa 1194 1084}%
\special{pa 1220 1064}%
\special{pa 1244 1044}%
\special{pa 1270 1024}%
\special{pa 1296 1006}%
\special{pa 1324 988}%
\special{pa 1350 970}%
\special{pa 1378 952}%
\special{pa 1406 934}%
\special{pa 1436 918}%
\special{pa 1464 900}%
\special{pa 1492 884}%
\special{pa 1516 870}%
\special{sp}%
% DOT 2 0 3 0
% 2 3150 1150 3150 1150
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3150 1150 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3150 1150 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 3195 1215 3195 1265 2 0
% $0$
\put(31.9500,-12.6500){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0
% 3 3870 1290 3870 1340 2 0
% Re
\put(38.7000,-13.4000){\makebox(0,0)[lb]{Re}}%
% STR 2 0 3 0
% 3 3185 420 3185 470 2 0
% Im
\put(31.8500,-4.7000){\makebox(0,0)[lb]{Im}}%
% STR 2 0 3 0
% 3 3750 900 3750 950 2 0
% $a_1$
\put(37.5000,-9.5000){\makebox(0,0)[lb]{$a_1$}}%
% STR 2 0 3 0
% 3 3650 700 3650 750 2 0
% $a_2$
\put(36.5000,-7.5000){\makebox(0,0)[lb]{$a_2$}}%
% STR 2 0 3 0
% 3 3450 600 3450 650 2 0
% $a_3$
\put(34.5000,-6.5000){\makebox(0,0)[lb]{$a_3$}}%
% STR 2 0 3 0
% 3 2850 600 2850 650 2 0
% $a_4$
\put(28.5000,-6.5000){\makebox(0,0)[lb]{$a_4$}}%
% STR 2 0 3 0
% 3 2650 700 2650 750 2 0
% $a_5$
\put(26.5000,-7.5000){\makebox(0,0)[lb]{$a_5$}}%
% STR 2 0 3 0
% 3 2550 900 2550 950 2 0
% $a_6$
\put(25.5000,-9.5000){\makebox(0,0)[lb]{$a_6$}}%
% STR 2 0 3 0
% 3 2510 1530 2510 1580 2 0
% $a_7$
\put(25.1000,-15.8000){\makebox(0,0)[lb]{$a_7$}}%
% STR 2 0 3 0
% 3 2640 1720 2640 1770 2 0
% $a_8$
\put(26.4000,-17.7000){\makebox(0,0)[lb]{$a_8$}}%
% STR 2 0 3 0
% 3 2850 1810 2850 1860 2 0
% $a_9$
\put(28.5000,-18.6000){\makebox(0,0)[lb]{$a_9$}}%
% STR 2 0 3 0
% 3 3450 1800 3450 1850 2 0
% $a_{10}$
\put(34.5000,-18.5000){\makebox(0,0)[lb]{$a_{10}$}}%
% STR 2 0 3 0
% 3 3650 1700 3650 1750 2 0
% $a_{11}$
\put(36.5000,-17.5000){\makebox(0,0)[lb]{$a_{11}$}}%
% STR 2 0 3 0
% 3 3750 1500 3750 1550 2 0
% $a_{12}$
\put(37.5000,-15.5000){\makebox(0,0)[lb]{$a_{12}$}}%
% DOT 2 0 3 0
% 2 2850 1750 2850 1750
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2850 1750 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2850 1750 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 3450 1750 3450 1750
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3450 1750 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3450 1750 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 3750 1450 3750 1450
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3750 1450 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3750 1450 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 3750 850 3750 850
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3750 850 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3750 850 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 3450 550 3450 550
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3450 550 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3450 550 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 2850 550 2850 550
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2850 550 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2850 550 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 2550 850 2550 850
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2550 850 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2550 850 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 2550 1450 2550 1450
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2550 1450 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2550 1450 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 2650 1650 2650 1650
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2650 1650 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2650 1650 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 3650 1650 3650 1650
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3650 1650 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3650 1650 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 3650 650 3650 650
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3650 650 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3650 650 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 2650 650 2650 650
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2650 650 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2650 650 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 2350 1150 3950 1150
% 
\special{pn 8}%
\special{pa 2350 1150}%
\special{pa 3950 1150}%
\special{fp}%
\special{sh 1}%
\special{pa 3950 1150}%
\special{pa 3884 1130}%
\special{pa 3898 1150}%
\special{pa 3884 1170}%
\special{pa 3950 1150}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3150 1950 3150 350
% 
\special{pn 8}%
\special{pa 3150 1950}%
\special{pa 3150 350}%
\special{fp}%
\special{sh 1}%
\special{pa 3150 350}%
\special{pa 3130 418}%
\special{pa 3150 404}%
\special{pa 3170 418}%
\special{pa 3150 350}%
\special{fp}%
% SPLINE 2 0 3 0
% 16 2650 1655 2695 1550 2655 1385 2500 1390 2470 1630 2755 1890 3025 1870 2960 1505 2770 1280 2440 1295 2370 1615 2565 1945 3065 1965 3435 1250 3645 655 3645 655
% 
\special{pn 8}%
\special{pa 2650 1656}%
\special{pa 2666 1628}%
\special{pa 2680 1600}%
\special{pa 2690 1568}%
\special{pa 2698 1536}%
\special{pa 2702 1500}%
\special{pa 2698 1466}%
\special{pa 2690 1432}%
\special{pa 2674 1404}%
\special{pa 2652 1384}%
\special{pa 2622 1370}%
\special{pa 2588 1366}%
\special{pa 2554 1368}%
\special{pa 2522 1378}%
\special{pa 2494 1396}%
\special{pa 2474 1418}%
\special{pa 2460 1446}%
\special{pa 2452 1478}%
\special{pa 2450 1512}%
\special{pa 2452 1548}%
\special{pa 2458 1586}%
\special{pa 2468 1620}%
\special{pa 2480 1654}%
\special{pa 2492 1686}%
\special{pa 2508 1716}%
\special{pa 2528 1742}%
\special{pa 2548 1768}%
\special{pa 2570 1792}%
\special{pa 2594 1812}%
\special{pa 2620 1832}%
\special{pa 2648 1848}%
\special{pa 2678 1864}%
\special{pa 2710 1876}%
\special{pa 2744 1888}%
\special{pa 2780 1896}%
\special{pa 2816 1904}%
\special{pa 2854 1908}%
\special{pa 2890 1910}%
\special{pa 2924 1908}%
\special{pa 2956 1904}%
\special{pa 2986 1896}%
\special{pa 3010 1884}%
\special{pa 3028 1866}%
\special{pa 3042 1846}%
\special{pa 3050 1822}%
\special{pa 3054 1794}%
\special{pa 3052 1764}%
\special{pa 3048 1732}%
\special{pa 3038 1696}%
\special{pa 3028 1662}%
\special{pa 3014 1626}%
\special{pa 3000 1590}%
\special{pa 2984 1554}%
\special{pa 2966 1518}%
\special{pa 2950 1486}%
\special{pa 2934 1454}%
\special{pa 2916 1424}%
\special{pa 2898 1396}%
\special{pa 2880 1370}%
\special{pa 2860 1346}%
\special{pa 2838 1326}%
\special{pa 2814 1306}%
\special{pa 2788 1290}%
\special{pa 2758 1274}%
\special{pa 2726 1264}%
\special{pa 2694 1254}%
\special{pa 2660 1248}%
\special{pa 2624 1246}%
\special{pa 2590 1246}%
\special{pa 2554 1248}%
\special{pa 2522 1256}%
\special{pa 2492 1266}%
\special{pa 2464 1280}%
\special{pa 2438 1298}%
\special{pa 2418 1318}%
\special{pa 2400 1344}%
\special{pa 2386 1372}%
\special{pa 2376 1402}%
\special{pa 2368 1434}%
\special{pa 2364 1468}%
\special{pa 2362 1504}%
\special{pa 2362 1540}%
\special{pa 2366 1574}%
\special{pa 2370 1610}%
\special{pa 2376 1646}%
\special{pa 2384 1680}%
\special{pa 2394 1712}%
\special{pa 2406 1744}%
\special{pa 2420 1774}%
\special{pa 2434 1804}%
\special{pa 2452 1830}%
\special{pa 2470 1858}%
\special{pa 2490 1882}%
\special{pa 2512 1904}%
\special{pa 2536 1924}%
\special{pa 2562 1944}%
\special{pa 2590 1960}%
\special{pa 2618 1974}%
\special{pa 2650 1986}%
\special{pa 2682 1996}%
\special{pa 2714 2006}%
\special{pa 2748 2012}%
\special{pa 2782 2016}%
\special{pa 2816 2018}%
\special{pa 2850 2018}%
\special{pa 2884 2016}%
\special{pa 2918 2012}%
\special{pa 2950 2006}%
\special{pa 2982 1998}%
\special{pa 3014 1988}%
\special{pa 3044 1976}%
\special{pa 3072 1962}%
\special{pa 3098 1946}%
\special{pa 3124 1930}%
\special{pa 3148 1910}%
\special{pa 3170 1890}%
\special{pa 3190 1868}%
\special{pa 3210 1844}%
\special{pa 3228 1818}%
\special{pa 3246 1792}%
\special{pa 3262 1766}%
\special{pa 3276 1736}%
\special{pa 3292 1708}%
\special{pa 3304 1678}%
\special{pa 3318 1646}%
\special{pa 3330 1614}%
\special{pa 3340 1582}%
\special{pa 3352 1550}%
\special{pa 3362 1516}%
\special{pa 3372 1484}%
\special{pa 3382 1450}%
\special{pa 3390 1416}%
\special{pa 3400 1382}%
\special{pa 3408 1348}%
\special{pa 3418 1314}%
\special{pa 3426 1280}%
\special{pa 3436 1248}%
\special{pa 3446 1216}%
\special{pa 3456 1182}%
\special{pa 3466 1150}%
\special{pa 3476 1120}%
\special{pa 3486 1088}%
\special{pa 3496 1058}%
\special{pa 3506 1026}%
\special{pa 3516 996}%
\special{pa 3528 966}%
\special{pa 3538 936}%
\special{pa 3548 906}%
\special{pa 3560 878}%
\special{pa 3570 848}%
\special{pa 3582 818}%
\special{pa 3594 790}%
\special{pa 3604 760}%
\special{pa 3616 732}%
\special{pa 3628 702}%
\special{pa 3638 674}%
\special{pa 3646 656}%
\special{sp}%
% DOT 2 0 3 0
% 2 5348 1150 5348 1150
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 5348 1150 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5348 1150 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 5394 1215 5394 1265 2 0
% $0$
\put(53.9400,-12.6500){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0
% 3 6070 1290 6070 1340 2 0
% Re
\put(60.7000,-13.4000){\makebox(0,0)[lb]{Re}}%
% STR 2 0 3 0
% 3 5384 420 5384 470 2 0
% Im
\put(53.8400,-4.7000){\makebox(0,0)[lb]{Im}}%
% STR 2 0 3 0
% 3 5948 900 5948 950 2 0
% $a_1$
\put(59.4800,-9.5000){\makebox(0,0)[lb]{$a_1$}}%
% STR 2 0 3 0
% 3 5848 700 5848 750 2 0
% $a_2$
\put(58.4800,-7.5000){\makebox(0,0)[lb]{$a_2$}}%
% STR 2 0 3 0
% 3 5698 525 5698 575 2 0
% $a_3$
\put(56.9800,-5.7500){\makebox(0,0)[lb]{$a_3$}}%
% STR 2 0 3 0
% 3 5048 600 5048 650 2 0
% $a_4$
\put(50.4800,-6.5000){\makebox(0,0)[lb]{$a_4$}}%
% STR 2 0 3 0
% 3 4848 700 4848 750 2 0
% $a_5$
\put(48.4800,-7.5000){\makebox(0,0)[lb]{$a_5$}}%
% STR 2 0 3 0
% 3 4748 900 4748 950 2 0
% $a_6$
\put(47.4800,-9.5000){\makebox(0,0)[lb]{$a_6$}}%
% STR 2 0 3 0
% 3 4740 1520 4740 1570 2 0
% $a_7$
\put(47.4000,-15.7000){\makebox(0,0)[lb]{$a_7$}}%
% STR 2 0 3 0
% 3 4840 1730 4840 1780 2 0
% $a_8$
\put(48.4000,-17.8000){\makebox(0,0)[lb]{$a_8$}}%
% STR 2 0 3 0
% 3 5070 1710 5070 1760 2 0
% $a_9$
\put(50.7000,-17.6000){\makebox(0,0)[lb]{$a_9$}}%
% STR 2 0 3 0
% 3 5648 1800 5648 1850 2 0
% $a_{10}$
\put(56.4800,-18.5000){\makebox(0,0)[lb]{$a_{10}$}}%
% STR 2 0 3 0
% 3 5848 1700 5848 1750 2 0
% $a_{11}$
\put(58.4800,-17.5000){\makebox(0,0)[lb]{$a_{11}$}}%
% STR 2 0 3 0
% 3 5948 1500 5948 1550 2 0
% $a_{12}$
\put(59.4800,-15.5000){\makebox(0,0)[lb]{$a_{12}$}}%
% DOT 2 0 3 0
% 2 5048 1750 5048 1750
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 5048 1750 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5048 1750 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 5648 1750 5648 1750
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 5648 1750 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5648 1750 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 5948 1450 5948 1450
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 5948 1450 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5948 1450 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 5948 850 5948 850
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 5948 850 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5948 850 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 5648 550 5648 550
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 5648 550 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5648 550 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 5048 550 5048 550
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 5048 550 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5048 550 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 4748 850 4748 850
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 4748 850 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4748 850 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 4748 1450 4748 1450
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 4748 1450 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4748 1450 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 4848 1650 4848 1650
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 4848 1650 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4848 1650 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 5848 1650 5848 1650
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 5848 1650 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5848 1650 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 5848 650 5848 650
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 5848 650 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5848 650 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 4848 650 4848 650
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 4848 650 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4848 650 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 4548 1150 6148 1150
% 
\special{pn 8}%
\special{pa 4548 1150}%
\special{pa 6148 1150}%
\special{fp}%
\special{sh 1}%
\special{pa 6148 1150}%
\special{pa 6082 1130}%
\special{pa 6096 1150}%
\special{pa 6082 1170}%
\special{pa 6148 1150}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5348 1950 5348 350
% 
\special{pn 8}%
\special{pa 5348 1950}%
\special{pa 5348 350}%
\special{fp}%
\special{sh 1}%
\special{pa 5348 350}%
\special{pa 5328 418}%
\special{pa 5348 404}%
\special{pa 5368 418}%
\special{pa 5348 350}%
\special{fp}%
% SPLINE 2 0 3 0
% 16 5048 1755 4988 1510 4808 1360 4658 1380 4728 1675 4968 1850 5204 1810 5154 1450 4854 1220 4554 1330 4694 1805 5084 1955 5454 1810 5598 1220 5644 555 5644 555
% 
\special{pn 8}%
\special{pa 5048 1756}%
\special{pa 5044 1724}%
\special{pa 5040 1690}%
\special{pa 5034 1660}%
\special{pa 5028 1628}%
\special{pa 5022 1596}%
\special{pa 5012 1566}%
\special{pa 5000 1536}%
\special{pa 4986 1508}%
\special{pa 4970 1480}%
\special{pa 4952 1452}%
\special{pa 4930 1428}%
\special{pa 4904 1406}%
\special{pa 4878 1388}%
\special{pa 4848 1374}%
\special{pa 4816 1362}%
\special{pa 4780 1356}%
\special{pa 4744 1354}%
\special{pa 4710 1358}%
\special{pa 4680 1368}%
\special{pa 4658 1382}%
\special{pa 4642 1402}%
\special{pa 4634 1428}%
\special{pa 4632 1456}%
\special{pa 4638 1488}%
\special{pa 4648 1522}%
\special{pa 4662 1558}%
\special{pa 4678 1594}%
\special{pa 4698 1628}%
\special{pa 4720 1662}%
\special{pa 4742 1694}%
\special{pa 4764 1722}%
\special{pa 4786 1748}%
\special{pa 4810 1770}%
\special{pa 4834 1792}%
\special{pa 4860 1808}%
\special{pa 4886 1824}%
\special{pa 4916 1836}%
\special{pa 4946 1846}%
\special{pa 4978 1852}%
\special{pa 5014 1856}%
\special{pa 5050 1858}%
\special{pa 5084 1856}%
\special{pa 5118 1852}%
\special{pa 5150 1842}%
\special{pa 5178 1830}%
\special{pa 5202 1814}%
\special{pa 5218 1794}%
\special{pa 5232 1768}%
\special{pa 5238 1742}%
\special{pa 5240 1712}%
\special{pa 5238 1678}%
\special{pa 5234 1644}%
\special{pa 5224 1610}%
\special{pa 5212 1574}%
\special{pa 5198 1538}%
\special{pa 5182 1502}%
\special{pa 5164 1468}%
\special{pa 5146 1436}%
\special{pa 5126 1404}%
\special{pa 5104 1376}%
\special{pa 5082 1348}%
\special{pa 5060 1324}%
\special{pa 5036 1302}%
\special{pa 5010 1282}%
\special{pa 4984 1264}%
\special{pa 4956 1250}%
\special{pa 4928 1238}%
\special{pa 4898 1228}%
\special{pa 4866 1222}%
\special{pa 4832 1218}%
\special{pa 4798 1220}%
\special{pa 4764 1222}%
\special{pa 4730 1228}%
\special{pa 4696 1238}%
\special{pa 4664 1250}%
\special{pa 4634 1264}%
\special{pa 4606 1280}%
\special{pa 4580 1300}%
\special{pa 4560 1322}%
\special{pa 4544 1348}%
\special{pa 4532 1374}%
\special{pa 4524 1402}%
\special{pa 4522 1434}%
\special{pa 4522 1464}%
\special{pa 4524 1498}%
\special{pa 4532 1530}%
\special{pa 4542 1564}%
\special{pa 4554 1598}%
\special{pa 4570 1632}%
\special{pa 4586 1664}%
\special{pa 4606 1696}%
\special{pa 4628 1728}%
\special{pa 4650 1756}%
\special{pa 4674 1784}%
\special{pa 4700 1810}%
\special{pa 4726 1834}%
\special{pa 4752 1856}%
\special{pa 4780 1874}%
\special{pa 4808 1892}%
\special{pa 4838 1906}%
\special{pa 4868 1920}%
\special{pa 4898 1930}%
\special{pa 4928 1940}%
\special{pa 4960 1946}%
\special{pa 4992 1952}%
\special{pa 5024 1954}%
\special{pa 5056 1956}%
\special{pa 5090 1956}%
\special{pa 5122 1954}%
\special{pa 5156 1950}%
\special{pa 5188 1944}%
\special{pa 5222 1936}%
\special{pa 5254 1926}%
\special{pa 5286 1916}%
\special{pa 5316 1904}%
\special{pa 5346 1890}%
\special{pa 5374 1874}%
\special{pa 5400 1856}%
\special{pa 5426 1838}%
\special{pa 5448 1816}%
\special{pa 5470 1794}%
\special{pa 5488 1770}%
\special{pa 5504 1746}%
\special{pa 5520 1718}%
\special{pa 5532 1690}%
\special{pa 5544 1662}%
\special{pa 5554 1632}%
\special{pa 5562 1600}%
\special{pa 5568 1570}%
\special{pa 5576 1536}%
\special{pa 5580 1504}%
\special{pa 5584 1470}%
\special{pa 5588 1436}%
\special{pa 5590 1402}%
\special{pa 5592 1368}%
\special{pa 5594 1332}%
\special{pa 5596 1298}%
\special{pa 5596 1264}%
\special{pa 5598 1230}%
\special{pa 5600 1196}%
\special{pa 5602 1162}%
\special{pa 5602 1128}%
\special{pa 5604 1094}%
\special{pa 5606 1062}%
\special{pa 5608 1030}%
\special{pa 5610 996}%
\special{pa 5612 964}%
\special{pa 5614 932}%
\special{pa 5616 900}%
\special{pa 5618 868}%
\special{pa 5622 838}%
\special{pa 5624 806}%
\special{pa 5626 774}%
\special{pa 5628 744}%
\special{pa 5632 712}%
\special{pa 5634 682}%
\special{pa 5636 650}%
\special{pa 5638 620}%
\special{pa 5642 590}%
\special{pa 5644 558}%
\special{pa 5644 556}%
\special{sp}%
% STR 2 0 3 0
% 3 130 280 130 380 2 0
% ${\gamma_4}^0$
\put(1.3000,-3.8000){\makebox(0,0)[lb]{${\gamma_4}^0$}}%
% STR 2 0 3 0
% 3 2380 280 2380 380 2 0
% ${\gamma_5}^0$
\put(23.8000,-3.8000){\makebox(0,0)[lb]{${\gamma_5}^0$}}%
% STR 2 0 3 0
% 3 4540 270 4540 370 2 0
% ${\gamma_6}^0$
\put(45.4000,-3.7000){\makebox(0,0)[lb]{${\gamma_6}^0$}}%
\end{picture}%


==> figure7-2-3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 60.5800, 16.5000)(  2.0000,-18.0000)
% DOT 2 0 3 0
% 2 1000 1000 1000 1000
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1000 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1000 1000 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 1045 1065 1045 1115 2 0
% $0$
\put(10.4500,-11.1500){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0
% 3 1660 1120 1660 1170 2 0
% Re
\put(16.6000,-11.7000){\makebox(0,0)[lb]{Re}}%
% STR 2 0 3 0
% 3 1035 270 1035 320 2 0
% Im
\put(10.3500,-3.2000){\makebox(0,0)[lb]{Im}}%
% STR 2 0 3 0
% 3 1600 750 1600 800 2 0
% $a_1$
\put(16.0000,-8.0000){\makebox(0,0)[lb]{$a_1$}}%
% STR 2 0 3 0
% 3 1440 580 1440 630 2 0
% $a_2$
\put(14.4000,-6.3000){\makebox(0,0)[lb]{$a_2$}}%
% STR 2 0 3 0
% 3 1300 450 1300 500 2 0
% $a_3$
\put(13.0000,-5.0000){\makebox(0,0)[lb]{$a_3$}}%
% STR 2 0 3 0
% 3 700 450 700 500 2 0
% $a_4$
\put(7.0000,-5.0000){\makebox(0,0)[lb]{$a_4$}}%
% STR 2 0 3 0
% 3 500 550 500 600 2 0
% $a_5$
\put(5.0000,-6.0000){\makebox(0,0)[lb]{$a_5$}}%
% STR 2 0 3 0
% 3 400 750 400 800 2 0
% $a_6$
\put(4.0000,-8.0000){\makebox(0,0)[lb]{$a_6$}}%
% STR 2 0 3 0
% 3 400 1350 400 1400 2 0
% $a_7$
\put(4.0000,-14.0000){\makebox(0,0)[lb]{$a_7$}}%
% STR 2 0 3 0
% 3 500 1550 500 1600 2 0
% $a_8$
\put(5.0000,-16.0000){\makebox(0,0)[lb]{$a_8$}}%
% STR 2 0 3 0
% 3 700 1650 700 1700 2 0
% $a_9$
\put(7.0000,-17.0000){\makebox(0,0)[lb]{$a_9$}}%
% STR 2 0 3 0
% 3 1300 1650 1300 1700 2 0
% $a_{10}$
\put(13.0000,-17.0000){\makebox(0,0)[lb]{$a_{10}$}}%
% STR 2 0 3 0
% 3 1360 1420 1360 1470 2 0
% $a_{11}$
\put(13.6000,-14.7000){\makebox(0,0)[lb]{$a_{11}$}}%
% STR 2 0 3 0
% 3 1600 1350 1600 1400 2 0
% $a_{12}$
\put(16.0000,-14.0000){\makebox(0,0)[lb]{$a_{12}$}}%
% DOT 2 0 3 0
% 2 700 1600 700 1600
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 700 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 700 1600 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 1300 1600 1300 1600
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1300 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1300 1600 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 1600 1300 1600 1300
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1600 1300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 1300 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 1600 700 1600 700
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1600 700 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1600 700 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 1300 400 1300 400
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1300 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1300 400 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 700 400 700 400
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 700 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 700 400 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 400 700 400 700
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 400 700 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 400 700 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 400 1300 400 1300
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 400 1300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 400 1300 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 500 1500 500 1500
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 500 1500 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 500 1500 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 1500 1500 1500 1500
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1500 1500 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1500 1500 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 1500 500 1500 500
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1500 500 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 1500 500 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 500 500 500 500
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 500 500 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 500 500 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 200 1000 1800 1000
% 
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 1800 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 1800 1000}%
\special{pa 1734 980}%
\special{pa 1748 1000}%
\special{pa 1734 1020}%
\special{pa 1800 1000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 1000 1800 1000 200
% 
\special{pn 8}%
\special{pa 1000 1800}%
\special{pa 1000 200}%
\special{fp}%
\special{sh 1}%
\special{pa 1000 200}%
\special{pa 980 268}%
\special{pa 1000 254}%
\special{pa 1020 268}%
\special{pa 1000 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 1500 1505 1740 1505 1880 995 1745 520 1500 505 1500 505
% 
\special{pn 8}%
\special{pa 1500 1506}%
\special{pa 1536 1510}%
\special{pa 1572 1514}%
\special{pa 1606 1518}%
\special{pa 1638 1520}%
\special{pa 1670 1520}%
\special{pa 1700 1516}%
\special{pa 1728 1510}%
\special{pa 1752 1500}%
\special{pa 1774 1486}%
\special{pa 1794 1470}%
\special{pa 1810 1450}%
\special{pa 1826 1426}%
\special{pa 1838 1400}%
\special{pa 1848 1372}%
\special{pa 1856 1340}%
\special{pa 1864 1306}%
\special{pa 1870 1272}%
\special{pa 1874 1236}%
\special{pa 1876 1198}%
\special{pa 1878 1158}%
\special{pa 1880 1118}%
\special{pa 1880 1078}%
\special{pa 1880 1038}%
\special{pa 1880 996}%
\special{pa 1880 956}%
\special{pa 1880 916}%
\special{pa 1878 876}%
\special{pa 1876 836}%
\special{pa 1874 798}%
\special{pa 1870 762}%
\special{pa 1864 726}%
\special{pa 1858 692}%
\special{pa 1850 662}%
\special{pa 1840 632}%
\special{pa 1828 604}%
\special{pa 1814 580}%
\special{pa 1796 560}%
\special{pa 1778 540}%
\special{pa 1756 526}%
\special{pa 1732 514}%
\special{pa 1704 506}%
\special{pa 1676 502}%
\special{pa 1644 500}%
\special{pa 1610 500}%
\special{pa 1576 500}%
\special{pa 1540 502}%
\special{pa 1506 506}%
\special{pa 1500 506}%
\special{sp}%
% DOT 2 0 3 0
% 2 3220 1000 3220 1000
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3220 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3220 1000 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 3265 1065 3265 1115 2 0
% $0$
\put(32.6500,-11.1500){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0
% 3 3760 930 3760 980 2 0
% Re
\put(37.6000,-9.8000){\makebox(0,0)[lb]{Re}}%
% STR 2 0 3 0
% 3 3255 270 3255 320 2 0
% Im
\put(32.5500,-3.2000){\makebox(0,0)[lb]{Im}}%
% STR 2 0 3 0
% 3 3820 750 3820 800 2 0
% $a_1$
\put(38.2000,-8.0000){\makebox(0,0)[lb]{$a_1$}}%
% STR 2 0 3 0
% 3 3760 495 3760 545 2 0
% $a_2$
\put(37.6000,-5.4500){\makebox(0,0)[lb]{$a_2$}}%
% STR 2 0 3 0
% 3 3560 395 3560 445 2 0
% $a_3$
\put(35.6000,-4.4500){\makebox(0,0)[lb]{$a_3$}}%
% STR 2 0 3 0
% 3 2920 450 2920 500 2 0
% $a_4$
\put(29.2000,-5.0000){\makebox(0,0)[lb]{$a_4$}}%
% STR 2 0 3 0
% 3 2720 550 2720 600 2 0
% $a_5$
\put(27.2000,-6.0000){\makebox(0,0)[lb]{$a_5$}}%
% STR 2 0 3 0
% 3 2620 750 2620 800 2 0
% $a_6$
\put(26.2000,-8.0000){\makebox(0,0)[lb]{$a_6$}}%
% STR 2 0 3 0
% 3 2620 1350 2620 1400 2 0
% $a_7$
\put(26.2000,-14.0000){\makebox(0,0)[lb]{$a_7$}}%
% STR 2 0 3 0
% 3 2720 1550 2720 1600 2 0
% $a_8$
\put(27.2000,-16.0000){\makebox(0,0)[lb]{$a_8$}}%
% STR 2 0 3 0
% 3 2920 1650 2920 1700 2 0
% $a_9$
\put(29.2000,-17.0000){\makebox(0,0)[lb]{$a_9$}}%
% STR 2 0 3 0
% 3 3520 1650 3520 1700 2 0
% $a_{10}$
\put(35.2000,-17.0000){\makebox(0,0)[lb]{$a_{10}$}}%
% STR 2 0 3 0
% 3 3750 1460 3750 1510 2 0
% $a_{11}$
\put(37.5000,-15.1000){\makebox(0,0)[lb]{$a_{11}$}}%
% STR 2 0 3 0
% 3 3800 1225 3800 1275 2 0
% $a_{12}$
\put(38.0000,-12.7500){\makebox(0,0)[lb]{$a_{12}$}}%
% DOT 2 0 3 0
% 2 2920 1600 2920 1600
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2920 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2920 1600 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 3520 1600 3520 1600
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3520 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3520 1600 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 3820 1300 3820 1300
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3820 1300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3820 1300 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 3820 700 3820 700
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3820 700 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3820 700 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 3520 400 3520 400
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3520 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3520 400 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 2920 400 2920 400
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2920 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2920 400 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 2620 700 2620 700
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2620 700 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2620 700 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 2620 1300 2620 1300
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2620 1300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2620 1300 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 2720 1500 2720 1500
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2720 1500 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2720 1500 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 3720 1500 3720 1500
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3720 1500 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3720 1500 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 3720 500 3720 500
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3720 500 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 3720 500 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 2720 500 2720 500
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 2720 500 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 2720 500 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 2420 1000 4020 1000
% 
\special{pn 8}%
\special{pa 2420 1000}%
\special{pa 4020 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 4020 1000}%
\special{pa 3954 980}%
\special{pa 3968 1000}%
\special{pa 3954 1020}%
\special{pa 4020 1000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3220 1800 3220 200
% 
\special{pn 8}%
\special{pa 3220 1800}%
\special{pa 3220 200}%
\special{fp}%
\special{sh 1}%
\special{pa 3220 200}%
\special{pa 3200 268}%
\special{pa 3220 254}%
\special{pa 3240 268}%
\special{pa 3220 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 11 3820 1305 3660 1425 3655 1570 3845 1585 4075 1275 4090 740 4000 620 3685 585 3590 575 3520 405 3520 405
% 
\special{pn 8}%
\special{pa 3820 1306}%
\special{pa 3790 1320}%
\special{pa 3760 1334}%
\special{pa 3732 1350}%
\special{pa 3706 1370}%
\special{pa 3684 1392}%
\special{pa 3664 1418}%
\special{pa 3650 1450}%
\special{pa 3642 1484}%
\special{pa 3640 1518}%
\special{pa 3646 1550}%
\special{pa 3660 1576}%
\special{pa 3682 1592}%
\special{pa 3712 1602}%
\special{pa 3746 1604}%
\special{pa 3782 1602}%
\special{pa 3820 1594}%
\special{pa 3854 1582}%
\special{pa 3886 1568}%
\special{pa 3914 1550}%
\special{pa 3940 1530}%
\special{pa 3962 1506}%
\special{pa 3982 1482}%
\special{pa 4000 1454}%
\special{pa 4016 1426}%
\special{pa 4032 1396}%
\special{pa 4044 1366}%
\special{pa 4056 1334}%
\special{pa 4068 1302}%
\special{pa 4078 1270}%
\special{pa 4088 1236}%
\special{pa 4096 1204}%
\special{pa 4104 1170}%
\special{pa 4112 1138}%
\special{pa 4120 1106}%
\special{pa 4124 1072}%
\special{pa 4130 1040}%
\special{pa 4132 1008}%
\special{pa 4134 976}%
\special{pa 4134 944}%
\special{pa 4134 912}%
\special{pa 4130 880}%
\special{pa 4124 848}%
\special{pa 4118 818}%
\special{pa 4108 786}%
\special{pa 4098 756}%
\special{pa 4084 726}%
\special{pa 4068 698}%
\special{pa 4050 670}%
\special{pa 4028 646}%
\special{pa 4006 624}%
\special{pa 3980 608}%
\special{pa 3954 596}%
\special{pa 3924 586}%
\special{pa 3894 582}%
\special{pa 3862 578}%
\special{pa 3828 578}%
\special{pa 3794 580}%
\special{pa 3760 580}%
\special{pa 3724 584}%
\special{pa 3690 586}%
\special{pa 3654 586}%
\special{pa 3622 584}%
\special{pa 3594 576}%
\special{pa 3570 560}%
\special{pa 3554 538}%
\special{pa 3542 508}%
\special{pa 3532 474}%
\special{pa 3526 438}%
\special{pa 3520 406}%
\special{sp}%
% DOT 2 0 3 0
% 2 5390 1000 5390 1000
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 5390 1000 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5390 1000 10 10 0  6.28318530717959E+0000}%
% STR 2 0 3 0
% 3 5435 1065 5435 1115 2 0
% $0$
\put(54.3500,-11.1500){\makebox(0,0)[lb]{$0$}}%
% STR 2 0 3 0
% 3 6010 1110 6010 1160 2 0
% Re
\put(60.1000,-11.6000){\makebox(0,0)[lb]{Re}}%
% STR 2 0 3 0
% 3 5425 270 5425 320 2 0
% Im
\put(54.2500,-3.2000){\makebox(0,0)[lb]{Im}}%
% STR 2 0 3 0
% 3 5900 770 5900 820 2 0
% $a_1$
\put(59.0000,-8.2000){\makebox(0,0)[lb]{$a_1$}}%
% STR 2 0 3 0
% 3 5890 550 5890 600 2 0
% $a_2$
\put(58.9000,-6.0000){\makebox(0,0)[lb]{$a_2$}}%
% STR 2 0 3 0
% 3 5690 450 5690 500 2 0
% $a_3$
\put(56.9000,-5.0000){\makebox(0,0)[lb]{$a_3$}}%
% STR 2 0 3 0
% 3 5090 450 5090 500 2 0
% $a_4$
\put(50.9000,-5.0000){\makebox(0,0)[lb]{$a_4$}}%
% STR 2 0 3 0
% 3 4890 550 4890 600 2 0
% $a_5$
\put(48.9000,-6.0000){\makebox(0,0)[lb]{$a_5$}}%
% STR 2 0 3 0
% 3 4790 750 4790 800 2 0
% $a_6$
\put(47.9000,-8.0000){\makebox(0,0)[lb]{$a_6$}}%
% STR 2 0 3 0
% 3 4790 1350 4790 1400 2 0
% $a_7$
\put(47.9000,-14.0000){\makebox(0,0)[lb]{$a_7$}}%
% STR 2 0 3 0
% 3 4890 1550 4890 1600 2 0
% $a_8$
\put(48.9000,-16.0000){\makebox(0,0)[lb]{$a_8$}}%
% STR 2 0 3 0
% 3 5090 1650 5090 1700 2 0
% $a_9$
\put(50.9000,-17.0000){\makebox(0,0)[lb]{$a_9$}}%
% STR 2 0 3 0
% 3 5560 1520 5560 1570 2 0
% $a_{10}$
\put(55.6000,-15.7000){\makebox(0,0)[lb]{$a_{10}$}}%
% STR 2 0 3 0
% 3 5785 1410 5785 1460 2 0
% $a_{11}$
\put(57.8500,-14.6000){\makebox(0,0)[lb]{$a_{11}$}}%
% STR 2 0 3 0
% 3 5860 1220 5860 1270 2 0
% $a_{12}$
\put(58.6000,-12.7000){\makebox(0,0)[lb]{$a_{12}$}}%
% DOT 2 0 3 0
% 2 5090 1600 5090 1600
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 5090 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5090 1600 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 5690 1600 5690 1600
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 5690 1600 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5690 1600 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 5990 1300 5990 1300
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 5990 1300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5990 1300 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 5990 700 5990 700
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 5990 700 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5990 700 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 5690 400 5690 400
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 5690 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5690 400 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 5090 400 5090 400
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 5090 400 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5090 400 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 4790 700 4790 700
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 4790 700 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4790 700 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 4790 1300 4790 1300
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 4790 1300 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4790 1300 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 4890 1500 4890 1500
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 4890 1500 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4890 1500 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 5890 1500 5890 1500
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 5890 1500 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5890 1500 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 5890 500 5890 500
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 5890 500 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 5890 500 10 10 0  6.28318530717959E+0000}%
% DOT 2 0 3 0
% 2 4890 500 4890 500
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 4890 500 10 10 0  6.28318530717959E+0000}%
\special{sh 1}%
\special{ar 4890 500 10 10 0  6.28318530717959E+0000}%
% VECTOR 2 0 3 0
% 2 4590 1000 6190 1000
% 
\special{pn 8}%
\special{pa 4590 1000}%
\special{pa 6190 1000}%
\special{fp}%
\special{sh 1}%
\special{pa 6190 1000}%
\special{pa 6124 980}%
\special{pa 6138 1000}%
\special{pa 6124 1020}%
\special{pa 6190 1000}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 5390 1800 5390 200
% 
\special{pn 8}%
\special{pa 5390 1800}%
\special{pa 5390 200}%
\special{fp}%
\special{sh 1}%
\special{pa 5390 200}%
\special{pa 5370 268}%
\special{pa 5390 254}%
\special{pa 5410 268}%
\special{pa 5390 200}%
\special{fp}%
% SPLINE 2 0 3 0
% 6 5690 1600 5995 1665 6235 1130 6240 870 5995 705 5995 705
% 
\special{pn 8}%
\special{pa 5690 1600}%
\special{pa 5724 1614}%
\special{pa 5760 1626}%
\special{pa 5792 1638}%
\special{pa 5826 1650}%
\special{pa 5858 1658}%
\special{pa 5890 1666}%
\special{pa 5920 1670}%
\special{pa 5950 1672}%
\special{pa 5976 1670}%
\special{pa 6002 1664}%
\special{pa 6026 1654}%
\special{pa 6048 1640}%
\special{pa 6068 1624}%
\special{pa 6086 1604}%
\special{pa 6102 1582}%
\special{pa 6118 1556}%
\special{pa 6132 1528}%
\special{pa 6146 1496}%
\special{pa 6158 1464}%
\special{pa 6168 1432}%
\special{pa 6180 1396}%
\special{pa 6188 1360}%
\special{pa 6198 1322}%
\special{pa 6206 1284}%
\special{pa 6214 1246}%
\special{pa 6220 1208}%
\special{pa 6228 1170}%
\special{pa 6236 1134}%
\special{pa 6242 1096}%
\special{pa 6248 1060}%
\special{pa 6254 1026}%
\special{pa 6258 992}%
\special{pa 6258 960}%
\special{pa 6256 930}%
\special{pa 6252 902}%
\special{pa 6242 876}%
\special{pa 6230 852}%
\special{pa 6212 830}%
\special{pa 6190 808}%
\special{pa 6166 790}%
\special{pa 6138 772}%
\special{pa 6108 756}%
\special{pa 6076 740}%
\special{pa 6044 726}%
\special{pa 6010 712}%
\special{pa 5996 706}%
\special{sp}%
% STR 2 0 3 0
% 3 210 260 210 360 2 0
% ${\gamma_7}^0$
\put(2.1000,-3.6000){\makebox(0,0)[lb]{${\gamma_7}^0$}}%
% STR 2 0 3 0
% 3 2410 240 2410 340 2 0
% ${\gamma_8}^0$
\put(24.1000,-3.4000){\makebox(0,0)[lb]{${\gamma_8}^0$}}%
% STR 2 0 3 0
% 3 4580 230 4580 330 2 0
% ${\gamma_9}^0$
\put(45.8000,-3.3000){\makebox(0,0)[lb]{${\gamma_9}^0$}}%
\end{picture}%


==> figureprime1-1-1.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 63.6300, 21.1800)(  0.9000,-24.5800)
% CIRCLE 1 0 3 0
% 4 578 948 442 948 442 948 442 948
% 
\special{pn 13}%
\special{ar 578 948 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1120 948 984 948 984 948 984 948
% 
\special{pn 13}%
\special{ar 1120 948 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1663 948 1527 948 1527 948 1527 948
% 
\special{pn 13}%
\special{ar 1664 948 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 578 948 170 948 578 541 578 1355
% 
\special{pn 13}%
\special{ar 578 948 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 1663 948 1663 1355 1663 1355 1663 608
% 
\special{pn 13}%
\special{ar 1664 948 408 408  4.7123890 6.2831853}%
\special{ar 1664 948 408 408  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 1663 541 578 541
% 
\special{pn 13}%
\special{pa 1664 542}%
\special{pa 578 542}%
\special{fp}%
% LINE 1 0 3 0
% 2 578 1355 1663 1355
% 
\special{pn 13}%
\special{pa 578 1356}%
\special{pa 1664 1356}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 1122 943 1118 661 850 1077 649 809
% 
\special{pn 13}%
\special{ar 1122 944 282 282  3.4176571 6.2831853}%
\special{ar 1122 944 282 282  0.0000000 2.6838447}%
% SPLINE 1 0 3 0
% 4 867 1063 904 1016 984 990 991 990
% 
\special{pn 13}%
\special{pa 868 1064}%
\special{pa 886 1036}%
\special{pa 908 1014}%
\special{pa 936 998}%
\special{pa 968 992}%
\special{pa 992 990}%
\special{sp}%
% SPLINE 1 0 3 0
% 4 850 869 797 923 716 949 716 949
% 
\special{pn 13}%
\special{pa 850 870}%
\special{pa 830 894}%
\special{pa 806 916}%
\special{pa 780 932}%
\special{pa 750 942}%
\special{pa 718 950}%
\special{pa 716 950}%
\special{sp}%
% SPLINE 1 0 3 0
% 3 716 953 984 986 984 986
% 
\special{pn 13}%
\special{pa 716 950}%
\special{pa 716 950}%
\special{pa 716 950}%
\special{pa 716 950}%
\special{pa 716 950}%
\special{pa 716 950}%
\special{pa 716 950}%
\special{pa 716 950}%
\special{pa 716 950}%
\special{pa 716 950}%
\special{sp}%
% SPLINE 1 0 3 0
% 2 716 949 984 986
% 
\special{pn 13}%
\special{pa 716 950}%
\special{pa 716 950}%
\special{pa 716 950}%
\special{pa 716 950}%
\special{pa 716 950}%
\special{pa 716 950}%
\special{pa 716 950}%
\special{pa 716 950}%
\special{pa 716 950}%
\special{pa 716 950}%
\special{sp}%
% SPLINE 1 1 3 0
% 3 716 949 984 990 984 990
% 
\special{pn 13}%
\special{pa 716 950}%
\special{pa 716 950}%
\special{pa 716 950}%
\special{pa 716 950}%
\special{pa 716 950}%
\special{pa 716 950}%
\special{pa 716 950}%
\special{pa 716 950}%
\special{pa 716 950}%
\special{pa 716 950}%
\special{sp 0.070}%
% SPLINE 1 1 3 0
% 4 716 949 864 966 984 983 984 983
% 
\special{pn 13}%
\special{pa 716 950}%
\special{pa 748 952}%
\special{pa 780 956}%
\special{pa 812 960}%
\special{pa 844 964}%
\special{pa 876 968}%
\special{pa 908 972}%
\special{pa 938 976}%
\special{pa 970 982}%
\special{pa 984 984}%
\special{sp 0.070}%
% CIRCLE 1 0 3 0
% 4 2788 948 2652 948 2652 948 2652 948
% 
\special{pn 13}%
\special{ar 2788 948 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3331 948 3195 948 3195 948 3195 948
% 
\special{pn 13}%
\special{ar 3332 948 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3873 948 3737 948 3737 948 3737 948
% 
\special{pn 13}%
\special{ar 3874 948 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2788 948 2381 948 2788 541 2788 1355
% 
\special{pn 13}%
\special{ar 2788 948 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 3873 948 3873 1355 3873 1355 3873 608
% 
\special{pn 13}%
\special{ar 3874 948 408 408  4.7123890 6.2831853}%
\special{ar 3874 948 408 408  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 3873 541 2788 541
% 
\special{pn 13}%
\special{pa 3874 542}%
\special{pa 2788 542}%
\special{fp}%
% LINE 1 0 3 0
% 2 2788 1355 3873 1355
% 
\special{pn 13}%
\special{pa 2788 1356}%
\special{pa 3874 1356}%
\special{fp}%
% SPLINE 1 0 3 0
% 3 2927 953 3195 986 3195 986
% 
\special{pn 13}%
\special{pa 984 984}%
\special{pa 984 984}%
\special{pa 984 984}%
\special{pa 984 984}%
\special{pa 984 984}%
\special{pa 984 984}%
\special{pa 984 984}%
\special{pa 984 984}%
\special{pa 984 984}%
\special{pa 984 984}%
\special{sp}%
% SPLINE 1 0 3 0
% 2 2927 949 3195 986
% 
\special{pn 13}%
\special{pa 984 984}%
\special{pa 984 984}%
\special{pa 984 984}%
\special{pa 984 984}%
\special{pa 984 984}%
\special{pa 984 984}%
\special{pa 984 984}%
\special{pa 984 984}%
\special{pa 984 984}%
\special{pa 984 984}%
\special{sp}%
% SPLINE 1 1 3 0
% 3 2927 949 3195 990 3195 990
% 
\special{pn 13}%
\special{pa 984 984}%
\special{pa 984 984}%
\special{pa 984 984}%
\special{pa 984 984}%
\special{pa 984 984}%
\special{pa 984 984}%
\special{pa 984 984}%
\special{pa 984 984}%
\special{pa 984 984}%
\special{pa 984 984}%
\special{sp 0.070}%
% CIRCLE 1 0 3 0
% 4 2790 953 3061 966 2786 678 3061 943
% 
\special{pn 13}%
\special{ar 2790 954 272 272  6.2463017 6.2831853}%
\special{ar 2790 954 272 272  0.0000000 4.6978446}%
% CIRCLE 1 0 3 0
% 4 3335 946 3061 946 3536 748 3058 936
% 
\special{pn 13}%
\special{ar 3336 946 274 274  3.1776781 5.5053058}%
% SPLINE 1 0 3 0
% 3 3530 752 3628 845 3824 822
% 
\special{pn 13}%
\special{pa 3530 752}%
\special{pa 3552 780}%
\special{pa 3574 804}%
\special{pa 3598 826}%
\special{pa 3622 842}%
\special{pa 3650 852}%
\special{pa 3680 856}%
\special{pa 3710 854}%
\special{pa 3744 846}%
\special{pa 3778 838}%
\special{pa 3812 826}%
\special{pa 3824 822}%
\special{sp}%
% SPLINE 1 1 3 0
% 5 3822 822 3858 795 3755 598 3634 541 3634 541
% 
\special{pn 13}%
\special{pa 3822 822}%
\special{pa 3850 804}%
\special{pa 3868 782}%
\special{pa 3870 754}%
\special{pa 3864 724}%
\special{pa 3846 692}%
\special{pa 3824 662}%
\special{pa 3796 632}%
\special{pa 3766 606}%
\special{pa 3736 586}%
\special{pa 3706 570}%
\special{pa 3678 558}%
\special{pa 3650 546}%
\special{pa 3634 542}%
\special{sp 0.070}%
% SPLINE 1 0 3 0
% 11 2786 681 2870 685 2994 644 3094 598 3188 588 3315 591 3453 591 3530 591 3594 581 3630 544 3630 544
% 
\special{pn 13}%
\special{pa 2786 682}%
\special{pa 2818 684}%
\special{pa 2850 686}%
\special{pa 2882 684}%
\special{pa 2914 678}%
\special{pa 2944 668}%
\special{pa 2974 654}%
\special{pa 3002 640}%
\special{pa 3032 626}%
\special{pa 3060 612}%
\special{pa 3090 600}%
\special{pa 3120 592}%
\special{pa 3152 590}%
\special{pa 3186 588}%
\special{pa 3218 588}%
\special{pa 3250 590}%
\special{pa 3282 590}%
\special{pa 3314 592}%
\special{pa 3346 592}%
\special{pa 3378 592}%
\special{pa 3410 592}%
\special{pa 3442 592}%
\special{pa 3472 592}%
\special{pa 3504 592}%
\special{pa 3538 592}%
\special{pa 3570 590}%
\special{pa 3600 578}%
\special{pa 3622 556}%
\special{pa 3630 544}%
\special{sp}%
% STR 2 0 3 0
% 3 110 467 110 534 2 0
% $C_1$
\put(1.1000,-5.3400){\makebox(0,0)[lb]{$C_1$}}%
% STR 2 0 3 0
% 3 2281 467 2281 534 2 0
% $C_2$
\put(22.8100,-5.3400){\makebox(0,0)[lb]{$C_2$}}%
% CIRCLE 1 0 3 0
% 4 4956 937 4820 937 4820 937 4820 937
% 
\special{pn 13}%
\special{ar 4956 938 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 5499 937 5363 937 5363 937 5363 937
% 
\special{pn 13}%
\special{ar 5500 938 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 6042 937 5906 937 5906 937 5906 937
% 
\special{pn 13}%
\special{ar 6042 938 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 4956 937 4550 937 4956 530 4956 1344
% 
\special{pn 13}%
\special{ar 4956 938 406 406  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 6042 937 6042 1344 6042 1344 6042 598
% 
\special{pn 13}%
\special{ar 6042 938 408 408  4.7123890 6.2831853}%
\special{ar 6042 938 408 408  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 6042 530 4956 530
% 
\special{pn 13}%
\special{pa 6042 530}%
\special{pa 4956 530}%
\special{fp}%
% LINE 1 0 3 0
% 2 4956 1344 6042 1344
% 
\special{pn 13}%
\special{pa 4956 1344}%
\special{pa 6042 1344}%
\special{fp}%
% ELLIPSE 1 0 3 0
% 4 5782 935 5246 600 5782 600 5782 466
% 
\special{pn 13}%
\special{ar 5782 936 536 336  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 4420 443 4420 510 2 0
% $C_3$
\put(44.2000,-5.1000){\makebox(0,0)[lb]{$C_3$}}%
% CIRCLE 1 0 3 0
% 4 590 2031 454 2031 454 2031 454 2031
% 
\special{pn 13}%
\special{ar 590 2032 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1133 2031 997 2031 997 2031 997 2031
% 
\special{pn 13}%
\special{ar 1134 2032 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1675 2031 1539 2031 1539 2031 1539 2031
% 
\special{pn 13}%
\special{ar 1676 2032 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 590 2031 183 2031 590 1624 590 2438
% 
\special{pn 13}%
\special{ar 590 2032 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 1675 2031 1675 2438 1675 2438 1675 1691
% 
\special{pn 13}%
\special{ar 1676 2032 408 408  4.7123890 6.2831853}%
\special{ar 1676 2032 408 408  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 1675 1624 590 1624
% 
\special{pn 13}%
\special{pa 1676 1624}%
\special{pa 590 1624}%
\special{fp}%
% LINE 1 0 3 0
% 2 590 2438 1675 2438
% 
\special{pn 13}%
\special{pa 590 2438}%
\special{pa 1676 2438}%
\special{fp}%
% CIRCLE 1 1 3 0
% 4 1135 2026 1121 2294 1135 2294 1135 1761
% 
\special{pn 13}%
\special{ar 1136 2026 268 268  4.7123890 4.9362696}%
\special{ar 1136 2026 268 268  5.0705979 5.2944785}%
\special{ar 1136 2026 268 268  5.4288069 5.6526875}%
\special{ar 1136 2026 268 268  5.7870158 6.0108964}%
\special{ar 1136 2026 268 268  6.1452248 6.3691054}%
\special{ar 1136 2026 268 268  6.5034338 6.7273144}%
\special{ar 1136 2026 268 268  6.8616427 7.0855233}%
\special{ar 1136 2026 268 268  7.2198517 7.4437323}%
\special{ar 1136 2026 268 268  7.5780606 7.8019412}%
% SPLINE 1 1 3 0
% 7 1128 2294 786 2294 719 2294 713 2294 599 2237 565 2170 565 2170
% 
\special{pn 13}%
\special{pa 1128 2294}%
\special{pa 1096 2294}%
\special{pa 1064 2294}%
\special{pa 1032 2294}%
\special{pa 1000 2294}%
\special{pa 968 2294}%
\special{pa 936 2294}%
\special{pa 904 2294}%
\special{pa 872 2294}%
\special{pa 840 2294}%
\special{pa 808 2294}%
\special{pa 776 2294}%
\special{pa 744 2294}%
\special{pa 712 2294}%
\special{pa 680 2290}%
\special{pa 650 2278}%
\special{pa 622 2260}%
\special{pa 598 2236}%
\special{pa 582 2210}%
\special{pa 570 2180}%
\special{pa 566 2170}%
\special{sp 0.070}%
% SPLINE 1 1 3 0
% 7 1131 1761 853 1758 518 1758 481 1758 367 1805 186 2029 186 2029
% 
\special{pn 13}%
\special{pa 1132 1762}%
\special{pa 1100 1760}%
\special{pa 1068 1760}%
\special{pa 1036 1760}%
\special{pa 1004 1760}%
\special{pa 972 1758}%
\special{pa 940 1758}%
\special{pa 908 1758}%
\special{pa 876 1758}%
\special{pa 844 1758}%
\special{pa 812 1758}%
\special{pa 780 1760}%
\special{pa 748 1760}%
\special{pa 716 1760}%
\special{pa 684 1760}%
\special{pa 652 1760}%
\special{pa 620 1760}%
\special{pa 588 1760}%
\special{pa 556 1760}%
\special{pa 524 1758}%
\special{pa 492 1758}%
\special{pa 460 1762}%
\special{pa 430 1772}%
\special{pa 400 1786}%
\special{pa 372 1802}%
\special{pa 346 1822}%
\special{pa 322 1844}%
\special{pa 300 1866}%
\special{pa 280 1890}%
\special{pa 260 1916}%
\special{pa 242 1942}%
\special{pa 224 1970}%
\special{pa 206 1998}%
\special{pa 190 2024}%
\special{pa 186 2030}%
\special{sp 0.070}%
% SPLINE 1 0 3 0
% 4 183 2039 337 2223 561 2170 561 2170
% 
\special{pn 13}%
\special{pa 184 2040}%
\special{pa 202 2072}%
\special{pa 220 2104}%
\special{pa 238 2134}%
\special{pa 258 2160}%
\special{pa 278 2184}%
\special{pa 300 2204}%
\special{pa 324 2218}%
\special{pa 350 2226}%
\special{pa 378 2230}%
\special{pa 408 2226}%
\special{pa 440 2218}%
\special{pa 472 2208}%
\special{pa 504 2196}%
\special{pa 538 2180}%
\special{pa 562 2170}%
\special{sp}%
% STR 2 0 3 0
% 3 90 1533 90 1600 2 0
% $C_4$
\put(0.9000,-16.0000){\makebox(0,0)[lb]{$C_4$}}%
% CIRCLE 1 0 3 0
% 4 2811 2050 2675 2050 2675 2050 2675 2050
% 
\special{pn 13}%
\special{ar 2812 2050 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3353 2050 3217 2050 3217 2050 3217 2050
% 
\special{pn 13}%
\special{ar 3354 2050 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3896 2050 3760 2050 3760 2050 3760 2050
% 
\special{pn 13}%
\special{ar 3896 2050 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2811 2050 2403 2050 2811 1642 2811 2456
% 
\special{pn 13}%
\special{ar 2812 2050 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 3896 2050 3896 2456 3896 2456 3896 1710
% 
\special{pn 13}%
\special{ar 3896 2050 406 406  4.7123890 6.2831853}%
\special{ar 3896 2050 406 406  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 3896 1642 2811 1642
% 
\special{pn 13}%
\special{pa 3896 1642}%
\special{pa 2812 1642}%
\special{fp}%
% LINE 1 0 3 0
% 2 2811 2456 3896 2456
% 
\special{pn 13}%
\special{pa 2812 2456}%
\special{pa 3896 2456}%
\special{fp}%
% SPLINE 1 0 3 0
% 4 2862 2178 3358 2383 3847 2182 3847 2182
% 
\special{pn 13}%
\special{pa 2862 2178}%
\special{pa 2892 2196}%
\special{pa 2922 2216}%
\special{pa 2952 2234}%
\special{pa 2980 2250}%
\special{pa 3010 2268}%
\special{pa 3040 2284}%
\special{pa 3070 2300}%
\special{pa 3100 2314}%
\special{pa 3128 2328}%
\special{pa 3158 2340}%
\special{pa 3188 2352}%
\special{pa 3218 2362}%
\special{pa 3246 2370}%
\special{pa 3276 2376}%
\special{pa 3306 2380}%
\special{pa 3336 2382}%
\special{pa 3366 2384}%
\special{pa 3394 2382}%
\special{pa 3424 2378}%
\special{pa 3454 2372}%
\special{pa 3484 2366}%
\special{pa 3514 2356}%
\special{pa 3542 2346}%
\special{pa 3572 2334}%
\special{pa 3602 2320}%
\special{pa 3632 2306}%
\special{pa 3662 2292}%
\special{pa 3690 2276}%
\special{pa 3720 2258}%
\special{pa 3750 2242}%
\special{pa 3780 2224}%
\special{pa 3810 2206}%
\special{pa 3838 2188}%
\special{pa 3848 2182}%
\special{sp}%
% SPLINE 1 1 3 0
% 4 2869 2182 3358 2272 3847 2182 3847 2182
% 
\special{pn 13}%
\special{pa 2870 2182}%
\special{pa 2900 2192}%
\special{pa 2932 2200}%
\special{pa 2964 2208}%
\special{pa 2996 2216}%
\special{pa 3026 2224}%
\special{pa 3058 2232}%
\special{pa 3090 2240}%
\special{pa 3122 2246}%
\special{pa 3152 2252}%
\special{pa 3184 2258}%
\special{pa 3216 2262}%
\special{pa 3248 2266}%
\special{pa 3278 2270}%
\special{pa 3310 2272}%
\special{pa 3342 2272}%
\special{pa 3374 2272}%
\special{pa 3404 2272}%
\special{pa 3436 2270}%
\special{pa 3468 2266}%
\special{pa 3498 2262}%
\special{pa 3530 2258}%
\special{pa 3562 2252}%
\special{pa 3594 2246}%
\special{pa 3624 2240}%
\special{pa 3656 2232}%
\special{pa 3688 2226}%
\special{pa 3720 2218}%
\special{pa 3750 2208}%
\special{pa 3782 2200}%
\special{pa 3814 2192}%
\special{pa 3846 2184}%
\special{pa 3848 2182}%
\special{sp 0.070}%
% STR 2 0 3 0
% 3 2350 1543 2350 1610 2 0
% $C_5$
\put(23.5000,-16.1000){\makebox(0,0)[lb]{$C_5$}}%
% CIRCLE 1 0 3 0
% 4 4962 2031 4826 2031 4826 2031 4826 2031
% 
\special{pn 13}%
\special{ar 4962 2032 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 5505 2031 5369 2031 5369 2031 5369 2031
% 
\special{pn 13}%
\special{ar 5506 2032 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 6047 2031 5911 2031 5911 2031 5911 2031
% 
\special{pn 13}%
\special{ar 6048 2032 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 4962 2031 4555 2031 4962 1623 4962 2437
% 
\special{pn 13}%
\special{ar 4962 2032 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 6047 2031 6047 2437 6047 2437 6047 1691
% 
\special{pn 13}%
\special{ar 6048 2032 406 406  4.7123890 6.2831853}%
\special{ar 6048 2032 406 406  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 6047 1623 4962 1623
% 
\special{pn 13}%
\special{pa 6048 1624}%
\special{pa 4962 1624}%
\special{fp}%
% LINE 1 0 3 0
% 2 4962 2437 6047 2437
% 
\special{pn 13}%
\special{pa 4962 2438}%
\special{pa 6048 2438}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 6049 2032 6029 2293 6052 2290 6049 1774
% 
\special{pn 13}%
\special{ar 6050 2032 262 262  4.7123890 6.2831853}%
\special{ar 6050 2032 262 262  0.0000000 1.5591689}%
% SPLINE 1 0 3 0
% 8 6045 2293 5962 2293 5493 2293 5292 2293 5245 2293 5194 2327 5124 2434 5124 2434
% 
\special{pn 13}%
\special{pa 6046 2294}%
\special{pa 6014 2294}%
\special{pa 5982 2294}%
\special{pa 5950 2294}%
\special{pa 5918 2294}%
\special{pa 5886 2292}%
\special{pa 5854 2292}%
\special{pa 5822 2292}%
\special{pa 5790 2292}%
\special{pa 5758 2292}%
\special{pa 5724 2292}%
\special{pa 5692 2292}%
\special{pa 5660 2292}%
\special{pa 5628 2292}%
\special{pa 5596 2292}%
\special{pa 5566 2292}%
\special{pa 5534 2292}%
\special{pa 5502 2294}%
\special{pa 5470 2294}%
\special{pa 5438 2296}%
\special{pa 5406 2296}%
\special{pa 5374 2296}%
\special{pa 5342 2296}%
\special{pa 5310 2294}%
\special{pa 5278 2292}%
\special{pa 5246 2294}%
\special{pa 5218 2308}%
\special{pa 5192 2330}%
\special{pa 5172 2354}%
\special{pa 5154 2382}%
\special{pa 5138 2408}%
\special{pa 5124 2434}%
\special{sp}%
% SPLINE 1 0 3 0
% 9 6049 1774 5801 1777 5476 1777 5339 1788 5225 1925 5184 2089 5111 2176 4993 2169 4993 2169
% 
\special{pn 13}%
\special{pa 6050 1774}%
\special{pa 6018 1774}%
\special{pa 5986 1776}%
\special{pa 5954 1776}%
\special{pa 5922 1776}%
\special{pa 5890 1776}%
\special{pa 5858 1776}%
\special{pa 5826 1778}%
\special{pa 5794 1778}%
\special{pa 5762 1778}%
\special{pa 5730 1778}%
\special{pa 5698 1780}%
\special{pa 5668 1780}%
\special{pa 5636 1780}%
\special{pa 5604 1780}%
\special{pa 5572 1780}%
\special{pa 5538 1780}%
\special{pa 5506 1778}%
\special{pa 5474 1778}%
\special{pa 5440 1776}%
\special{pa 5408 1776}%
\special{pa 5376 1778}%
\special{pa 5346 1786}%
\special{pa 5318 1800}%
\special{pa 5292 1820}%
\special{pa 5270 1844}%
\special{pa 5250 1872}%
\special{pa 5234 1902}%
\special{pa 5224 1932}%
\special{pa 5214 1964}%
\special{pa 5208 1994}%
\special{pa 5202 2026}%
\special{pa 5196 2056}%
\special{pa 5186 2088}%
\special{pa 5170 2118}%
\special{pa 5150 2146}%
\special{pa 5128 2168}%
\special{pa 5100 2180}%
\special{pa 5070 2184}%
\special{pa 5038 2180}%
\special{pa 5004 2172}%
\special{pa 4994 2170}%
\special{sp}%
% SPLINE 1 1 3 0
% 3 4993 2169 4967 2337 5114 2437
% 
\special{pn 13}%
\special{pa 4994 2170}%
\special{pa 4982 2204}%
\special{pa 4970 2238}%
\special{pa 4964 2272}%
\special{pa 4960 2302}%
\special{pa 4964 2330}%
\special{pa 4976 2354}%
\special{pa 4996 2374}%
\special{pa 5022 2394}%
\special{pa 5052 2410}%
\special{pa 5084 2424}%
\special{pa 5114 2438}%
\special{sp 0.070}%
% STR 2 0 3 0
% 3 4470 1553 4470 1620 2 0
% $C_6$
\put(44.7000,-16.2000){\makebox(0,0)[lb]{$C_6$}}%
\end{picture}%


==> figureprime1-1-2.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 63.8800, 21.7000)( -0.0100,-21.7000)
% CIRCLE 1 0 3 0
% 4 534 622 398 622 398 622 398 622
% 
\special{pn 13}%
\special{ar 534 622 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1077 622 941 622 941 622 941 622
% 
\special{pn 13}%
\special{ar 1078 622 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1620 622 1484 622 1484 622 1484 622
% 
\special{pn 13}%
\special{ar 1620 622 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 534 622 128 622 534 214 534 1028
% 
\special{pn 13}%
\special{ar 534 622 406 406  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 1620 622 1620 1028 1620 1028 1620 282
% 
\special{pn 13}%
\special{ar 1620 622 406 406  4.7123890 6.2831853}%
\special{ar 1620 622 406 406  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 1620 214 534 214
% 
\special{pn 13}%
\special{pa 1620 214}%
\special{pa 534 214}%
\special{fp}%
% LINE 1 0 3 0
% 2 534 1028 1620 1028
% 
\special{pn 13}%
\special{pa 534 1028}%
\special{pa 1620 1028}%
\special{fp}%
% SPLINE 1 0 3 0
% 3 672 696 940 730 940 730
% 
\special{pn 13}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{sp}%
% SPLINE 1 0 3 0
% 2 672 693 940 730
% 
\special{pn 13}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{sp}%
% SPLINE 1 1 3 0
% 3 672 693 940 733 940 733
% 
\special{pn 13}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{sp 0.070}%
% CIRCLE 1 0 3 0
% 4 539 620 539 888 539 352 807 620
% 
\special{pn 13}%
\special{ar 540 620 268 268  6.2831853 6.2831853}%
\special{ar 540 620 268 268  0.0000000 4.7123890}%
% SPLINE 1 0 3 0
% 6 536 355 680 355 774 358 874 325 948 218 948 218
% 
\special{pn 13}%
\special{pa 536 356}%
\special{pa 568 354}%
\special{pa 600 354}%
\special{pa 632 354}%
\special{pa 664 354}%
\special{pa 696 356}%
\special{pa 728 358}%
\special{pa 760 360}%
\special{pa 792 356}%
\special{pa 824 350}%
\special{pa 854 338}%
\special{pa 882 320}%
\special{pa 902 298}%
\special{pa 920 272}%
\special{pa 936 242}%
\special{pa 948 218}%
\special{sp}%
% SPLINE 1 0 3 0
% 5 804 616 807 553 891 466 1046 486 1046 486
% 
\special{pn 13}%
\special{pa 804 616}%
\special{pa 804 584}%
\special{pa 808 552}%
\special{pa 822 524}%
\special{pa 842 498}%
\special{pa 870 476}%
\special{pa 900 464}%
\special{pa 930 460}%
\special{pa 962 462}%
\special{pa 994 470}%
\special{pa 1026 480}%
\special{pa 1046 486}%
\special{sp}%
% SPLINE 1 1 3 0
% 4 948 218 1099 342 1059 489 1059 489
% 
\special{pn 13}%
\special{pa 948 218}%
\special{pa 982 236}%
\special{pa 1014 254}%
\special{pa 1044 272}%
\special{pa 1068 292}%
\special{pa 1088 316}%
\special{pa 1098 340}%
\special{pa 1102 368}%
\special{pa 1096 396}%
\special{pa 1086 428}%
\special{pa 1072 460}%
\special{pa 1060 490}%
\special{sp 0.070}%
% STR 2 0 3 0
% 3 110 203 110 270 2 0
% $C_7$
\put(1.1000,-2.7000){\makebox(0,0)[lb]{$C_7$}}%
% CIRCLE 1 0 3 0
% 4 2706 620 2570 620 2570 620 2570 620
% 
\special{pn 13}%
\special{ar 2706 620 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3248 620 3112 620 3112 620 3112 620
% 
\special{pn 13}%
\special{ar 3248 620 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3791 620 3655 620 3655 620 3655 620
% 
\special{pn 13}%
\special{ar 3792 620 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2706 620 2298 620 2706 213 2706 1027
% 
\special{pn 13}%
\special{ar 2706 620 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 3791 620 3791 1027 3791 1027 3791 281
% 
\special{pn 13}%
\special{ar 3792 620 408 408  4.7123890 6.2831853}%
\special{ar 3792 620 408 408  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 3791 213 2706 213
% 
\special{pn 13}%
\special{pa 3792 214}%
\special{pa 2706 214}%
\special{fp}%
% LINE 1 0 3 0
% 2 2706 1027 3791 1027
% 
\special{pn 13}%
\special{pa 2706 1028}%
\special{pa 3792 1028}%
\special{fp}%
% SPLINE 1 0 3 0
% 3 2844 625 3112 659 3112 659
% 
\special{pn 13}%
\special{pa 1060 490}%
\special{pa 1060 490}%
\special{pa 1060 490}%
\special{pa 1060 490}%
\special{pa 1060 490}%
\special{pa 1060 490}%
\special{pa 1060 490}%
\special{pa 1060 490}%
\special{pa 1060 490}%
\special{pa 1060 490}%
\special{sp}%
% SPLINE 1 0 3 0
% 2 2844 622 3112 659
% 
\special{pn 13}%
\special{pa 1060 490}%
\special{pa 1060 490}%
\special{pa 1060 490}%
\special{pa 1060 490}%
\special{pa 1060 490}%
\special{pa 1060 490}%
\special{pa 1060 490}%
\special{pa 1060 490}%
\special{pa 1060 490}%
\special{pa 1060 490}%
\special{sp}%
% SPLINE 1 1 3 0
% 3 2844 622 3112 662 3112 662
% 
\special{pn 13}%
\special{pa 1060 490}%
\special{pa 1060 490}%
\special{pa 1060 490}%
\special{pa 1060 490}%
\special{pa 1060 490}%
\special{pa 1060 490}%
\special{pa 1060 490}%
\special{pa 1060 490}%
\special{pa 1060 490}%
\special{pa 1060 490}%
\special{sp 0.070}%
% CIRCLE 1 0 3 0
% 4 2707 618 2975 618 2975 618 2506 752
% 
\special{pn 13}%
\special{ar 2708 618 268 268  2.5535901 6.2831853}%
% SPLINE 1 0 3 0
% 6 2972 622 2972 783 2972 850 2938 960 2811 1027 2811 1027
% 
\special{pn 13}%
\special{pa 2972 622}%
\special{pa 2972 654}%
\special{pa 2972 686}%
\special{pa 2972 718}%
\special{pa 2972 750}%
\special{pa 2972 782}%
\special{pa 2974 814}%
\special{pa 2972 846}%
\special{pa 2970 880}%
\special{pa 2962 912}%
\special{pa 2950 942}%
\special{pa 2934 966}%
\special{pa 2910 986}%
\special{pa 2882 1002}%
\special{pa 2852 1014}%
\special{pa 2818 1026}%
\special{pa 2812 1028}%
\special{sp}%
% SPLINE 1 0 3 0
% 5 2486 766 2509 799 2573 836 2704 759 2704 759
% 
\special{pn 13}%
\special{pa 2486 766}%
\special{pa 2504 794}%
\special{pa 2528 816}%
\special{pa 2556 832}%
\special{pa 2586 838}%
\special{pa 2614 830}%
\special{pa 2642 816}%
\special{pa 2670 794}%
\special{pa 2696 768}%
\special{pa 2704 760}%
\special{sp}%
% SPLINE 1 1 3 0
% 3 2704 762 2804 1024 2804 1024
% 
\special{pn 13}%
\special{pa 2704 760}%
\special{pa 2704 760}%
\special{pa 2704 760}%
\special{pa 2704 760}%
\special{pa 2704 760}%
\special{pa 2704 760}%
\special{pa 2704 760}%
\special{pa 2704 760}%
\special{pa 2704 760}%
\special{pa 2704 760}%
\special{sp 0.070}%
% SPLINE 1 1 3 0
% 4 2704 759 2794 883 2818 1027 2818 1027
% 
\special{pn 13}%
\special{pa 2704 760}%
\special{pa 2726 784}%
\special{pa 2748 808}%
\special{pa 2768 834}%
\special{pa 2784 862}%
\special{pa 2796 890}%
\special{pa 2806 920}%
\special{pa 2812 950}%
\special{pa 2816 984}%
\special{pa 2818 1016}%
\special{pa 2818 1028}%
\special{sp 0.070}%
% STR 2 0 3 0
% 3 2280 183 2280 250 2 0
% $C_8$
\put(22.8000,-2.5000){\makebox(0,0)[lb]{$C_8$}}%
% CIRCLE 1 0 3 0
% 4 4878 610 4742 610 4742 610 4742 610
% 
\special{pn 13}%
\special{ar 4878 610 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 5420 610 5284 610 5284 610 5284 610
% 
\special{pn 13}%
\special{ar 5420 610 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 5963 610 5827 610 5827 610 5827 610
% 
\special{pn 13}%
\special{ar 5964 610 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 4878 610 4471 610 4878 202 4878 1017
% 
\special{pn 13}%
\special{ar 4878 610 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 5963 610 5963 1017 5963 1017 5963 270
% 
\special{pn 13}%
\special{ar 5964 610 408 408  4.7123890 6.2831853}%
\special{ar 5964 610 408 408  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 5963 202 4878 202
% 
\special{pn 13}%
\special{pa 5964 202}%
\special{pa 4878 202}%
\special{fp}%
% LINE 1 0 3 0
% 2 4878 1017 5963 1017
% 
\special{pn 13}%
\special{pa 4878 1018}%
\special{pa 5964 1018}%
\special{fp}%
% ELLIPSE 1 0 3 0
% 4 4608 611 4742 678 4474 611 4742 611
% 
\special{pn 13}%
\special{ar 4608 612 134 68  6.2831853 6.2831853}%
\special{ar 4608 612 134 68  0.0000000 3.1415927}%
% ELLIPSE 1 1 3 0
% 4 4608 594 4742 527 4742 594 4474 594
% 
\special{pn 13}%
\special{ar 4608 594 134 68  3.1415927 3.7386076}%
\special{ar 4608 594 134 68  4.0968165 4.6938315}%
\special{ar 4608 594 134 68  5.0520404 5.6490553}%
\special{ar 4608 594 134 68  6.0072643 6.2831853}%
% CIRCLE 1 0 3 0
% 4 4878 610 4471 610 4878 202 4878 1017
% 
\special{pn 13}%
\special{ar 4878 610 408 408  1.5707963 4.7123890}%
% ELLIPSE 1 1 3 0
% 4 4608 594 4742 527 4742 594 4474 594
% 
\special{pn 13}%
\special{ar 4608 594 134 68  3.1415927 3.7386076}%
\special{ar 4608 594 134 68  4.0968165 4.6938315}%
\special{ar 4608 594 134 68  5.0520404 5.6490553}%
\special{ar 4608 594 134 68  6.0072643 6.2831853}%
% CIRCLE 1 0 3 0
% 4 4878 610 4471 610 4878 202 4878 1017
% 
\special{pn 13}%
\special{ar 4878 610 408 408  1.5707963 4.7123890}%
% STR 2 0 3 0
% 3 4380 173 4380 240 2 0
% $C_9$
\put(43.8000,-2.4000){\makebox(0,0)[lb]{$C_9$}}%
% CIRCLE 1 0 3 0
% 4 561 1756 425 1756 425 1756 425 1756
% 
\special{pn 13}%
\special{ar 562 1756 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1103 1756 967 1756 967 1756 967 1756
% 
\special{pn 13}%
\special{ar 1104 1756 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1646 1756 1510 1756 1510 1756 1510 1756
% 
\special{pn 13}%
\special{ar 1646 1756 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 561 1756 154 1756 561 1349 561 2163
% 
\special{pn 13}%
\special{ar 562 1756 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 1646 1756 1646 2163 1646 2163 1646 1417
% 
\special{pn 13}%
\special{ar 1646 1756 408 408  4.7123890 6.2831853}%
\special{ar 1646 1756 408 408  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 1646 1349 561 1349
% 
\special{pn 13}%
\special{pa 1646 1350}%
\special{pa 562 1350}%
\special{fp}%
% LINE 1 0 3 0
% 2 561 2163 1646 2163
% 
\special{pn 13}%
\special{pa 562 2164}%
\special{pa 1646 2164}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 561 1756 154 1756 561 1349 561 2163
% 
\special{pn 13}%
\special{ar 562 1756 408 408  1.5707963 4.7123890}%
% ELLIPSE 1 0 3 0
% 4 1376 1758 1510 1825 1242 1758 1510 1758
% 
\special{pn 13}%
\special{ar 1376 1758 134 68  6.2831853 6.2831853}%
\special{ar 1376 1758 134 68  0.0000000 3.1415927}%
% CIRCLE 1 0 3 0
% 4 561 1756 154 1756 561 1349 561 2163
% 
\special{pn 13}%
\special{ar 562 1756 408 408  1.5707963 4.7123890}%
% ELLIPSE 1 1 3 0
% 4 1376 1751 1510 1684 1510 1751 1242 1751
% 
\special{pn 13}%
\special{ar 1376 1752 134 68  3.1415927 3.7386076}%
\special{ar 1376 1752 134 68  4.0968165 4.6938315}%
\special{ar 1376 1752 134 68  5.0520404 5.6490553}%
\special{ar 1376 1752 134 68  6.0072643 6.2831853}%
% STR 2 0 3 0
% 3 140 1243 140 1310 2 0
% $C_{10}$
\put(1.4000,-13.1000){\makebox(0,0)[lb]{$C_{10}$}}%
% CIRCLE 1 0 3 0
% 4 2724 1758 2588 1758 2588 1758 2588 1758
% 
\special{pn 13}%
\special{ar 2724 1758 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3266 1758 3130 1758 3130 1758 3130 1758
% 
\special{pn 13}%
\special{ar 3266 1758 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3809 1758 3673 1758 3673 1758 3673 1758
% 
\special{pn 13}%
\special{ar 3810 1758 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2724 1758 2316 1758 2724 1351 2724 2165
% 
\special{pn 13}%
\special{ar 2724 1758 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 3809 1758 3809 2165 3809 2165 3809 1418
% 
\special{pn 13}%
\special{ar 3810 1758 408 408  4.7123890 6.2831853}%
\special{ar 3810 1758 408 408  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 3809 1351 2724 1351
% 
\special{pn 13}%
\special{pa 3810 1352}%
\special{pa 2724 1352}%
\special{fp}%
% LINE 1 0 3 0
% 2 2724 2165 3809 2165
% 
\special{pn 13}%
\special{pa 2724 2166}%
\special{pa 3810 2166}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 3807 1749 3804 1468 3536 1883 3335 1615
% 
\special{pn 13}%
\special{ar 3808 1750 282 282  3.4182126 6.2831853}%
\special{ar 3808 1750 282 282  0.0000000 2.6823829}%
% SPLINE 1 0 3 0
% 4 3552 1870 3589 1823 3670 1796 3676 1796
% 
\special{pn 13}%
\special{pa 3552 1870}%
\special{pa 3570 1844}%
\special{pa 3592 1820}%
\special{pa 3622 1806}%
\special{pa 3654 1798}%
\special{pa 3676 1796}%
\special{sp}%
% SPLINE 1 0 3 0
% 4 3536 1675 3482 1729 3402 1756 3402 1756
% 
\special{pn 13}%
\special{pa 3536 1676}%
\special{pa 3516 1700}%
\special{pa 3492 1722}%
\special{pa 3466 1738}%
\special{pa 3436 1748}%
\special{pa 3404 1756}%
\special{pa 3402 1756}%
\special{sp}%
% SPLINE 1 0 3 0
% 3 2862 1763 3130 1796 3130 1796
% 
\special{pn 13}%
\special{pa 3402 1756}%
\special{pa 3402 1756}%
\special{pa 3402 1756}%
\special{pa 3402 1756}%
\special{pa 3402 1756}%
\special{pa 3402 1756}%
\special{pa 3402 1756}%
\special{pa 3402 1756}%
\special{pa 3402 1756}%
\special{pa 3402 1756}%
\special{sp}%
% SPLINE 1 0 3 0
% 2 2862 1759 3130 1796
% 
\special{pn 13}%
\special{pa 3402 1756}%
\special{pa 3402 1756}%
\special{pa 3402 1756}%
\special{pa 3402 1756}%
\special{pa 3402 1756}%
\special{pa 3402 1756}%
\special{pa 3402 1756}%
\special{pa 3402 1756}%
\special{pa 3402 1756}%
\special{pa 3402 1756}%
\special{sp}%
% SPLINE 1 1 3 0
% 3 2862 1759 3130 1799 3130 1799
% 
\special{pn 13}%
\special{pa 3402 1756}%
\special{pa 3402 1756}%
\special{pa 3402 1756}%
\special{pa 3402 1756}%
\special{pa 3402 1756}%
\special{pa 3402 1756}%
\special{pa 3402 1756}%
\special{pa 3402 1756}%
\special{pa 3402 1756}%
\special{pa 3402 1756}%
\special{sp 0.070}%
% SPLINE 1 1 3 0
% 4 3402 1756 3549 1773 3670 1789 3670 1789
% 
\special{pn 13}%
\special{pa 3402 1756}%
\special{pa 3434 1760}%
\special{pa 3466 1764}%
\special{pa 3498 1768}%
\special{pa 3530 1772}%
\special{pa 3562 1776}%
\special{pa 3594 1780}%
\special{pa 3624 1784}%
\special{pa 3656 1788}%
\special{pa 3670 1790}%
\special{sp 0.070}%
% STR 2 0 3 0
% 3 2310 1284 2310 1351 2 0
% $C_{11}$
\put(23.1000,-13.5100){\makebox(0,0)[lb]{$C_{11}$}}%
% CIRCLE 1 0 3 0
% 4 4894 1763 4758 1763 4758 1763 4758 1763
% 
\special{pn 13}%
\special{ar 4894 1764 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 5437 1763 5301 1763 5301 1763 5301 1763
% 
\special{pn 13}%
\special{ar 5438 1764 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 5980 1763 5844 1763 5844 1763 5844 1763
% 
\special{pn 13}%
\special{ar 5980 1764 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 4894 1763 4487 1763 4894 1356 4894 2170
% 
\special{pn 13}%
\special{ar 4894 1764 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 5980 1763 5980 2170 5980 2170 5980 1424
% 
\special{pn 13}%
\special{ar 5980 1764 408 408  4.7123890 6.2831853}%
\special{ar 5980 1764 408 408  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 5980 1356 4894 1356
% 
\special{pn 13}%
\special{pa 5980 1356}%
\special{pa 4894 1356}%
\special{fp}%
% LINE 1 0 3 0
% 2 4894 2170 5980 2170
% 
\special{pn 13}%
\special{pa 4894 2170}%
\special{pa 5980 2170}%
\special{fp}%
% SPLINE 1 0 3 0
% 3 5033 1768 5301 1801 5301 1801
% 
\special{pn 13}%
\special{pa 3670 1790}%
\special{pa 3670 1790}%
\special{pa 3670 1790}%
\special{pa 3670 1790}%
\special{pa 3670 1790}%
\special{pa 3670 1790}%
\special{pa 3670 1790}%
\special{pa 3670 1790}%
\special{pa 3670 1790}%
\special{pa 3670 1790}%
\special{sp}%
% SPLINE 1 0 3 0
% 2 5033 1765 5301 1801
% 
\special{pn 13}%
\special{pa 3670 1790}%
\special{pa 3670 1790}%
\special{pa 3670 1790}%
\special{pa 3670 1790}%
\special{pa 3670 1790}%
\special{pa 3670 1790}%
\special{pa 3670 1790}%
\special{pa 3670 1790}%
\special{pa 3670 1790}%
\special{pa 3670 1790}%
\special{sp}%
% SPLINE 1 1 3 0
% 3 5033 1765 5301 1805 5301 1805
% 
\special{pn 13}%
\special{pa 3670 1790}%
\special{pa 3670 1790}%
\special{pa 3670 1790}%
\special{pa 3670 1790}%
\special{pa 3670 1790}%
\special{pa 3670 1790}%
\special{pa 3670 1790}%
\special{pa 3670 1790}%
\special{pa 3670 1790}%
\special{pa 3670 1790}%
\special{sp 0.070}%
% CIRCLE 1 0 3 0
% 4 5980 1768 5980 1500 5980 2036 5712 1768
% 
\special{pn 13}%
\special{ar 5980 1768 268 268  3.1415927 6.2831853}%
\special{ar 5980 1768 268 268  0.0000000 1.5707963}%
% SPLINE 1 0 3 0
% 6 5983 2033 5839 2033 5745 2029 5645 2063 5571 2170 5571 2170
% 
\special{pn 13}%
\special{pa 5984 2034}%
\special{pa 5952 2034}%
\special{pa 5920 2036}%
\special{pa 5888 2036}%
\special{pa 5856 2034}%
\special{pa 5824 2032}%
\special{pa 5792 2030}%
\special{pa 5760 2028}%
\special{pa 5728 2032}%
\special{pa 5696 2038}%
\special{pa 5666 2052}%
\special{pa 5640 2068}%
\special{pa 5618 2092}%
\special{pa 5600 2118}%
\special{pa 5584 2146}%
\special{pa 5572 2170}%
\special{sp}%
% SPLINE 1 0 3 0
% 5 5715 1771 5712 1835 5628 1922 5474 1902 5474 1902
% 
\special{pn 13}%
\special{pa 5716 1772}%
\special{pa 5716 1804}%
\special{pa 5712 1836}%
\special{pa 5700 1866}%
\special{pa 5678 1892}%
\special{pa 5652 1912}%
\special{pa 5622 1924}%
\special{pa 5592 1930}%
\special{pa 5560 1926}%
\special{pa 5528 1920}%
\special{pa 5496 1910}%
\special{pa 5474 1902}%
\special{sp}%
% SPLINE 1 1 3 0
% 4 5571 2170 5420 2046 5461 1899 5461 1899
% 
\special{pn 13}%
\special{pa 5572 2170}%
\special{pa 5538 2154}%
\special{pa 5506 2136}%
\special{pa 5476 2116}%
\special{pa 5452 2096}%
\special{pa 5432 2074}%
\special{pa 5422 2050}%
\special{pa 5418 2022}%
\special{pa 5424 1992}%
\special{pa 5434 1960}%
\special{pa 5448 1928}%
\special{pa 5462 1900}%
\special{sp 0.070}%
% STR 2 0 3 0
% 3 4467 1277 4467 1344 2 0
% $C_{12}$
\put(44.6700,-13.4400){\makebox(0,0)[lb]{$C_{12}$}}%
\end{picture}%


==> figureprime1-1-3.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 64.3200, 21.9700)( -0.0100,-21.9700)
% CIRCLE 1 0 3 0
% 4 548 615 412 615 412 615 412 615
% 
\special{pn 13}%
\special{ar 548 616 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1090 615 954 615 954 615 954 615
% 
\special{pn 13}%
\special{ar 1090 616 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1633 615 1497 615 1497 615 1497 615
% 
\special{pn 13}%
\special{ar 1634 616 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 548 615 141 615 548 208 548 1022
% 
\special{pn 13}%
\special{ar 548 616 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 1633 615 1633 1022 1633 1022 1633 275
% 
\special{pn 13}%
\special{ar 1634 616 408 408  4.7123890 6.2831853}%
\special{ar 1634 616 408 408  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 1633 208 548 208
% 
\special{pn 13}%
\special{pa 1634 208}%
\special{pa 548 208}%
\special{fp}%
% LINE 1 0 3 0
% 2 548 1022 1633 1022
% 
\special{pn 13}%
\special{pa 548 1022}%
\special{pa 1634 1022}%
\special{fp}%
% ELLIPSE 1 0 3 0
% 4 1363 616 827 281 961 415 1765 415
% 
\special{pn 13}%
\special{ar 1364 616 536 336  5.6078379 6.2831853}%
\special{ar 1364 616 536 336  0.0000000 3.8169400}%
% SPLINE 1 0 3 0
% 3 687 620 955 653 955 653
% 
\special{pn 13}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{sp}%
% SPLINE 1 0 3 0
% 2 687 616 955 653
% 
\special{pn 13}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{sp}%
% SPLINE 1 1 3 0
% 3 687 616 955 657 955 657
% 
\special{pn 13}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{sp 0.070}%
% CIRCLE 1 0 3 0
% 4 548 615 141 615 548 208 548 1022
% 
\special{pn 13}%
\special{ar 548 616 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 548 615 141 615 548 208 548 1022
% 
\special{pn 13}%
\special{ar 548 616 408 408  1.5707963 4.7123890}%
% SPLINE 1 0 3 0
% 4 941 412 981 382 1122 489 1122 489
% 
\special{pn 13}%
\special{pa 942 412}%
\special{pa 968 390}%
\special{pa 992 380}%
\special{pa 1018 382}%
\special{pa 1044 398}%
\special{pa 1070 422}%
\special{pa 1094 452}%
\special{pa 1120 486}%
\special{pa 1122 490}%
\special{sp}%
% SPLINE 1 0 3 0
% 4 1783 412 1742 382 1602 489 1602 489
% 
\special{pn 13}%
\special{pa 1784 412}%
\special{pa 1758 392}%
\special{pa 1732 380}%
\special{pa 1706 382}%
\special{pa 1680 398}%
\special{pa 1656 422}%
\special{pa 1630 452}%
\special{pa 1604 486}%
\special{pa 1602 490}%
\special{sp}%
% SPLINE 1 1 3 0
% 4 1133 482 1347 412 1602 479 1602 479
% 
\special{pn 13}%
\special{pa 1134 482}%
\special{pa 1164 468}%
\special{pa 1194 454}%
\special{pa 1224 442}%
\special{pa 1254 432}%
\special{pa 1286 422}%
\special{pa 1316 416}%
\special{pa 1346 412}%
\special{pa 1378 412}%
\special{pa 1408 416}%
\special{pa 1438 422}%
\special{pa 1470 430}%
\special{pa 1500 440}%
\special{pa 1532 450}%
\special{pa 1562 464}%
\special{pa 1594 476}%
\special{pa 1602 480}%
\special{sp 0.070}%
% STR 2 0 3 0
% 3 134 161 134 228 2 0
% $C_{13}$
\put(1.3400,-2.2800){\makebox(0,0)[lb]{$C_{13}$}}%
% CIRCLE 1 0 3 0
% 4 2719 607 2583 607 2583 607 2583 607
% 
\special{pn 13}%
\special{ar 2720 608 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3262 607 3126 607 3126 607 3126 607
% 
\special{pn 13}%
\special{ar 3262 608 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3805 607 3669 607 3669 607 3669 607
% 
\special{pn 13}%
\special{ar 3806 608 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2719 607 2312 607 2719 200 2719 1014
% 
\special{pn 13}%
\special{ar 2720 608 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 3805 607 3805 1014 3805 1014 3805 267
% 
\special{pn 13}%
\special{ar 3806 608 408 408  4.7123890 6.2831853}%
\special{ar 3806 608 408 408  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 3805 200 2719 200
% 
\special{pn 13}%
\special{pa 3806 200}%
\special{pa 2720 200}%
\special{fp}%
% LINE 1 0 3 0
% 2 2719 1014 3805 1014
% 
\special{pn 13}%
\special{pa 2720 1014}%
\special{pa 3806 1014}%
\special{fp}%
% SPLINE 1 0 3 0
% 3 2858 612 3126 645 3126 645
% 
\special{pn 13}%
\special{pa 1602 480}%
\special{pa 1602 480}%
\special{pa 1602 480}%
\special{pa 1602 480}%
\special{pa 1602 480}%
\special{pa 1602 480}%
\special{pa 1602 480}%
\special{pa 1602 480}%
\special{pa 1602 480}%
\special{pa 1602 480}%
\special{sp}%
% SPLINE 1 0 3 0
% 2 2858 608 3126 645
% 
\special{pn 13}%
\special{pa 1602 480}%
\special{pa 1602 480}%
\special{pa 1602 480}%
\special{pa 1602 480}%
\special{pa 1602 480}%
\special{pa 1602 480}%
\special{pa 1602 480}%
\special{pa 1602 480}%
\special{pa 1602 480}%
\special{pa 1602 480}%
\special{sp}%
% SPLINE 1 1 3 0
% 3 2858 608 3126 649 3126 649
% 
\special{pn 13}%
\special{pa 1602 480}%
\special{pa 1602 480}%
\special{pa 1602 480}%
\special{pa 1602 480}%
\special{pa 1602 480}%
\special{pa 1602 480}%
\special{pa 1602 480}%
\special{pa 1602 480}%
\special{pa 1602 480}%
\special{pa 1602 480}%
\special{sp 0.070}%
% SPLINE 1 1 3 0
% 4 2771 484 3267 280 3756 481 3756 481
% 
\special{pn 13}%
\special{pa 2772 484}%
\special{pa 2802 466}%
\special{pa 2830 448}%
\special{pa 2860 430}%
\special{pa 2890 412}%
\special{pa 2920 396}%
\special{pa 2950 380}%
\special{pa 2978 364}%
\special{pa 3008 350}%
\special{pa 3038 336}%
\special{pa 3068 324}%
\special{pa 3098 312}%
\special{pa 3126 302}%
\special{pa 3156 294}%
\special{pa 3186 288}%
\special{pa 3216 284}%
\special{pa 3246 282}%
\special{pa 3274 280}%
\special{pa 3304 282}%
\special{pa 3334 286}%
\special{pa 3364 292}%
\special{pa 3392 298}%
\special{pa 3422 308}%
\special{pa 3452 318}%
\special{pa 3482 330}%
\special{pa 3512 344}%
\special{pa 3540 358}%
\special{pa 3570 372}%
\special{pa 3600 388}%
\special{pa 3630 406}%
\special{pa 3660 422}%
\special{pa 3688 440}%
\special{pa 3718 458}%
\special{pa 3748 476}%
\special{pa 3756 482}%
\special{sp 0.070}%
% SPLINE 1 0 3 0
% 4 2777 481 3267 391 3756 481 3756 481
% 
\special{pn 13}%
\special{pa 2778 482}%
\special{pa 2808 472}%
\special{pa 2840 464}%
\special{pa 2872 456}%
\special{pa 2904 448}%
\special{pa 2934 440}%
\special{pa 2966 432}%
\special{pa 2998 424}%
\special{pa 3030 418}%
\special{pa 3060 412}%
\special{pa 3092 406}%
\special{pa 3124 402}%
\special{pa 3156 398}%
\special{pa 3186 394}%
\special{pa 3218 392}%
\special{pa 3250 392}%
\special{pa 3282 392}%
\special{pa 3312 392}%
\special{pa 3344 394}%
\special{pa 3376 398}%
\special{pa 3406 402}%
\special{pa 3438 406}%
\special{pa 3470 412}%
\special{pa 3502 418}%
\special{pa 3532 424}%
\special{pa 3564 432}%
\special{pa 3596 438}%
\special{pa 3628 446}%
\special{pa 3658 454}%
\special{pa 3690 464}%
\special{pa 3722 472}%
\special{pa 3754 480}%
\special{pa 3756 482}%
\special{sp}%
% STR 2 0 3 0
% 3 2245 161 2245 228 2 0
% $C_{14}$
\put(22.4500,-2.2800){\makebox(0,0)[lb]{$C_{14}$}}%
% CIRCLE 1 0 3 0
% 4 4858 596 4722 596 4722 596 4722 596
% 
\special{pn 13}%
\special{ar 4858 596 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 5400 596 5264 596 5264 596 5264 596
% 
\special{pn 13}%
\special{ar 5400 596 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 5943 596 5807 596 5807 596 5807 596
% 
\special{pn 13}%
\special{ar 5944 596 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 4858 596 4450 596 4858 189 4858 1003
% 
\special{pn 13}%
\special{ar 4858 596 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 5943 596 5943 1003 5943 1003 5943 257
% 
\special{pn 13}%
\special{ar 5944 596 408 408  4.7123890 6.2831853}%
\special{ar 5944 596 408 408  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 5943 189 4858 189
% 
\special{pn 13}%
\special{pa 5944 190}%
\special{pa 4858 190}%
\special{fp}%
% LINE 1 0 3 0
% 2 4858 1003 5943 1003
% 
\special{pn 13}%
\special{pa 4858 1004}%
\special{pa 5944 1004}%
\special{fp}%
% CIRCLE 1 1 3 0
% 4 4856 588 4870 856 4856 324 4856 856
% 
\special{pn 13}%
\special{ar 4856 588 268 268  1.5707963 1.7946769}%
\special{ar 4856 588 268 268  1.9290053 2.1528859}%
\special{ar 4856 588 268 268  2.2872142 2.5110948}%
\special{ar 4856 588 268 268  2.6454232 2.8693038}%
\special{ar 4856 588 268 268  3.0036321 3.2275127}%
\special{ar 4856 588 268 268  3.3618411 3.5857217}%
\special{ar 4856 588 268 268  3.7200501 3.9439307}%
\special{ar 4856 588 268 268  4.0782590 4.3021396}%
\special{ar 4856 588 268 268  4.4364680 4.6603486}%
% SPLINE 1 1 3 0
% 7 4863 856 5205 856 5272 856 5278 856 5392 799 5426 732 5426 732
% 
\special{pn 13}%
\special{pa 4864 856}%
\special{pa 4896 856}%
\special{pa 4928 856}%
\special{pa 4960 856}%
\special{pa 4992 856}%
\special{pa 5024 856}%
\special{pa 5056 856}%
\special{pa 5088 856}%
\special{pa 5120 856}%
\special{pa 5152 856}%
\special{pa 5184 856}%
\special{pa 5216 856}%
\special{pa 5248 856}%
\special{pa 5280 856}%
\special{pa 5312 852}%
\special{pa 5342 840}%
\special{pa 5370 822}%
\special{pa 5394 798}%
\special{pa 5410 772}%
\special{pa 5422 742}%
\special{pa 5426 732}%
\special{sp 0.070}%
% SPLINE 1 1 3 0
% 7 4859 324 5138 320 5473 320 5509 320 5623 367 5804 592 5804 592
% 
\special{pn 13}%
\special{pa 4860 324}%
\special{pa 4892 324}%
\special{pa 4924 324}%
\special{pa 4956 322}%
\special{pa 4988 322}%
\special{pa 5020 322}%
\special{pa 5052 320}%
\special{pa 5084 320}%
\special{pa 5116 320}%
\special{pa 5148 320}%
\special{pa 5180 320}%
\special{pa 5212 322}%
\special{pa 5244 322}%
\special{pa 5276 322}%
\special{pa 5308 322}%
\special{pa 5340 322}%
\special{pa 5372 322}%
\special{pa 5404 322}%
\special{pa 5436 322}%
\special{pa 5468 320}%
\special{pa 5500 320}%
\special{pa 5532 324}%
\special{pa 5562 334}%
\special{pa 5592 348}%
\special{pa 5620 364}%
\special{pa 5644 384}%
\special{pa 5668 406}%
\special{pa 5690 428}%
\special{pa 5712 452}%
\special{pa 5730 478}%
\special{pa 5750 504}%
\special{pa 5768 532}%
\special{pa 5784 560}%
\special{pa 5802 588}%
\special{pa 5804 592}%
\special{sp 0.070}%
% SPLINE 1 0 3 0
% 4 5808 602 5654 786 5429 732 5429 732
% 
\special{pn 13}%
\special{pa 5808 602}%
\special{pa 5790 636}%
\special{pa 5772 666}%
\special{pa 5754 696}%
\special{pa 5734 724}%
\special{pa 5714 748}%
\special{pa 5692 768}%
\special{pa 5668 782}%
\special{pa 5642 790}%
\special{pa 5614 792}%
\special{pa 5584 790}%
\special{pa 5552 782}%
\special{pa 5520 772}%
\special{pa 5488 758}%
\special{pa 5454 744}%
\special{pa 5430 732}%
\special{sp}%
% STR 2 0 3 0
% 3 4350 163 4350 230 2 0
% $C_{15}$
\put(43.5000,-2.3000){\makebox(0,0)[lb]{$C_{15}$}}%
% CIRCLE 1 0 3 0
% 4 545 1786 409 1786 409 1786 409 1786
% 
\special{pn 13}%
\special{ar 546 1786 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1087 1786 951 1786 951 1786 951 1786
% 
\special{pn 13}%
\special{ar 1088 1786 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1630 1786 1494 1786 1494 1786 1494 1786
% 
\special{pn 13}%
\special{ar 1630 1786 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 545 1786 137 1786 545 1379 545 2193
% 
\special{pn 13}%
\special{ar 546 1786 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 1630 1786 1630 2193 1630 2193 1630 1446
% 
\special{pn 13}%
\special{ar 1630 1786 408 408  4.7123890 6.2831853}%
\special{ar 1630 1786 408 408  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 1630 1379 545 1379
% 
\special{pn 13}%
\special{pa 1630 1380}%
\special{pa 546 1380}%
\special{fp}%
% LINE 1 0 3 0
% 2 545 2193 1630 2193
% 
\special{pn 13}%
\special{pa 546 2194}%
\special{pa 1630 2194}%
\special{fp}%
% ELLIPSE 1 0 3 0
% 4 1370 1784 834 1449 1370 1449 1370 1315
% 
\special{pn 13}%
\special{ar 1370 1784 536 336  0.0000000 6.2831853}%
% STR 2 0 3 0
% 3 70 1293 70 1360 2 0
% $C_{16}$
\put(0.7000,-13.6000){\makebox(0,0)[lb]{$C_{16}$}}%
% CIRCLE 1 0 3 0
% 4 2747 1780 2611 1780 2611 1780 2611 1780
% 
\special{pn 13}%
\special{ar 2748 1780 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3289 1780 3153 1780 3153 1780 3153 1780
% 
\special{pn 13}%
\special{ar 3290 1780 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3832 1780 3696 1780 3696 1780 3696 1780
% 
\special{pn 13}%
\special{ar 3832 1780 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2747 1780 2340 1780 2747 1372 2747 2187
% 
\special{pn 13}%
\special{ar 2748 1780 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 3832 1780 3832 2187 3832 2187 3832 1440
% 
\special{pn 13}%
\special{ar 3832 1780 408 408  4.7123890 6.2831853}%
\special{ar 3832 1780 408 408  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 3832 1372 2747 1372
% 
\special{pn 13}%
\special{pa 3832 1372}%
\special{pa 2748 1372}%
\special{fp}%
% LINE 1 0 3 0
% 2 2747 2187 3832 2187
% 
\special{pn 13}%
\special{pa 2748 2188}%
\special{pa 3832 2188}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 2747 1780 2340 1780 2747 1372 2747 2187
% 
\special{pn 13}%
\special{ar 2748 1780 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 2747 1780 2340 1780 2747 1372 2747 2187
% 
\special{pn 13}%
\special{ar 2748 1780 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 3834 1778 3566 1778 3834 2046 3767 1778
% 
\special{pn 13}%
\special{ar 3834 1778 268 268  3.1415927 6.2831853}%
\special{ar 3834 1778 268 268  0.0000000 1.5707963}%
% SPLINE 1 0 3 0
% 9 3569 1774 3573 1838 3482 1975 3298 2006 3247 2006 3214 2002 3157 1949 3194 1885 3194 1885
% 
\special{pn 13}%
\special{pa 3570 1774}%
\special{pa 3574 1806}%
\special{pa 3574 1838}%
\special{pa 3566 1870}%
\special{pa 3554 1900}%
\special{pa 3536 1928}%
\special{pa 3512 1954}%
\special{pa 3486 1974}%
\special{pa 3458 1988}%
\special{pa 3428 1998}%
\special{pa 3396 2002}%
\special{pa 3364 2006}%
\special{pa 3330 2006}%
\special{pa 3298 2006}%
\special{pa 3266 2006}%
\special{pa 3234 2006}%
\special{pa 3202 1998}%
\special{pa 3172 1978}%
\special{pa 3158 1950}%
\special{pa 3164 1922}%
\special{pa 3186 1896}%
\special{pa 3194 1886}%
\special{sp}%
% SPLINE 1 0 3 0
% 11 3827 2046 3747 2046 3602 2103 3535 2106 3348 2106 2950 2109 2916 2109 2883 2106 2818 1982 2838 1885 2838 1885
% 
\special{pn 13}%
\special{pa 3828 2046}%
\special{pa 3796 2044}%
\special{pa 3764 2044}%
\special{pa 3732 2050}%
\special{pa 3702 2062}%
\special{pa 3674 2076}%
\special{pa 3644 2090}%
\special{pa 3614 2100}%
\special{pa 3582 2106}%
\special{pa 3550 2106}%
\special{pa 3518 2106}%
\special{pa 3486 2106}%
\special{pa 3454 2106}%
\special{pa 3422 2106}%
\special{pa 3390 2106}%
\special{pa 3358 2106}%
\special{pa 3326 2106}%
\special{pa 3294 2108}%
\special{pa 3262 2108}%
\special{pa 3230 2108}%
\special{pa 3198 2108}%
\special{pa 3166 2108}%
\special{pa 3134 2108}%
\special{pa 3102 2108}%
\special{pa 3070 2108}%
\special{pa 3038 2110}%
\special{pa 3006 2110}%
\special{pa 2974 2110}%
\special{pa 2942 2110}%
\special{pa 2910 2110}%
\special{pa 2878 2106}%
\special{pa 2854 2088}%
\special{pa 2836 2060}%
\special{pa 2824 2026}%
\special{pa 2818 1990}%
\special{pa 2820 1956}%
\special{pa 2826 1924}%
\special{pa 2836 1894}%
\special{pa 2838 1886}%
\special{sp}%
% SPLINE 1 1 3 0
% 4 2838 1888 3013 1841 3194 1878 3194 1878
% 
\special{pn 13}%
\special{pa 2838 1888}%
\special{pa 2870 1876}%
\special{pa 2900 1866}%
\special{pa 2930 1856}%
\special{pa 2962 1848}%
\special{pa 2992 1842}%
\special{pa 3024 1842}%
\special{pa 3056 1844}%
\special{pa 3086 1848}%
\special{pa 3118 1856}%
\special{pa 3150 1864}%
\special{pa 3180 1874}%
\special{pa 3194 1878}%
\special{sp 0.070}%
% STR 2 0 3 0
% 3 2353 1287 2353 1354 2 0
% $C_{17}$
\put(23.5300,-13.5400){\makebox(0,0)[lb]{$C_{17}$}}%
% CIRCLE 1 0 3 0
% 4 4938 1789 4802 1789 4802 1789 4802 1789
% 
\special{pn 13}%
\special{ar 4938 1790 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 5480 1789 5344 1789 5344 1789 5344 1789
% 
\special{pn 13}%
\special{ar 5480 1790 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 6023 1789 5887 1789 5887 1789 5887 1789
% 
\special{pn 13}%
\special{ar 6024 1790 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 4938 1789 4531 1789 4938 1383 4938 2197
% 
\special{pn 13}%
\special{ar 4938 1790 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 6023 1789 6023 2197 6023 2197 6023 1450
% 
\special{pn 13}%
\special{ar 6024 1790 408 408  4.7123890 6.2831853}%
\special{ar 6024 1790 408 408  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 6023 1383 4938 1383
% 
\special{pn 13}%
\special{pa 6024 1384}%
\special{pa 4938 1384}%
\special{fp}%
% LINE 1 0 3 0
% 2 4938 2197 6023 2197
% 
\special{pn 13}%
\special{pa 4938 2198}%
\special{pa 6024 2198}%
\special{fp}%
% SPLINE 1 0 3 0
% 3 5077 1795 5345 1828 5345 1828
% 
\special{pn 13}%
\special{pa 3194 1878}%
\special{pa 3194 1878}%
\special{pa 3194 1878}%
\special{pa 3194 1878}%
\special{pa 3194 1878}%
\special{pa 3194 1878}%
\special{pa 3194 1878}%
\special{pa 3194 1878}%
\special{pa 3194 1878}%
\special{pa 3194 1878}%
\special{sp}%
% SPLINE 1 0 3 0
% 2 5077 1791 5345 1828
% 
\special{pn 13}%
\special{pa 3194 1878}%
\special{pa 3194 1878}%
\special{pa 3194 1878}%
\special{pa 3194 1878}%
\special{pa 3194 1878}%
\special{pa 3194 1878}%
\special{pa 3194 1878}%
\special{pa 3194 1878}%
\special{pa 3194 1878}%
\special{pa 3194 1878}%
\special{sp}%
% SPLINE 1 1 3 0
% 3 5077 1791 5345 1831 5345 1831
% 
\special{pn 13}%
\special{pa 3194 1878}%
\special{pa 3194 1878}%
\special{pa 3194 1878}%
\special{pa 3194 1878}%
\special{pa 3194 1878}%
\special{pa 3194 1878}%
\special{pa 3194 1878}%
\special{pa 3194 1878}%
\special{pa 3194 1878}%
\special{pa 3194 1878}%
\special{sp 0.070}%
% CIRCLE 1 0 3 0
% 4 4938 1789 4531 1789 4938 1383 4938 2197
% 
\special{pn 13}%
\special{ar 4938 1790 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 4938 1789 4531 1789 4938 1383 4938 2197
% 
\special{pn 13}%
\special{ar 4938 1790 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 4940 1791 4672 1791 4940 1590 4940 2059
% 
\special{pn 13}%
\special{ar 4940 1792 268 268  1.5707963 4.7123890}%
% SPLINE 1 0 3 0
% 7 4940 1527 5391 1527 5623 1527 5690 1527 5817 1456 5898 1379 5898 1379
% 
\special{pn 13}%
\special{pa 4940 1528}%
\special{pa 4972 1528}%
\special{pa 5004 1528}%
\special{pa 5036 1528}%
\special{pa 5068 1528}%
\special{pa 5100 1528}%
\special{pa 5132 1530}%
\special{pa 5164 1530}%
\special{pa 5196 1530}%
\special{pa 5228 1530}%
\special{pa 5260 1530}%
\special{pa 5292 1528}%
\special{pa 5324 1528}%
\special{pa 5356 1528}%
\special{pa 5388 1528}%
\special{pa 5420 1526}%
\special{pa 5452 1526}%
\special{pa 5484 1526}%
\special{pa 5516 1526}%
\special{pa 5548 1526}%
\special{pa 5580 1526}%
\special{pa 5612 1526}%
\special{pa 5644 1528}%
\special{pa 5676 1528}%
\special{pa 5708 1524}%
\special{pa 5738 1512}%
\special{pa 5766 1496}%
\special{pa 5792 1478}%
\special{pa 5818 1456}%
\special{pa 5842 1434}%
\special{pa 5866 1412}%
\special{pa 5888 1390}%
\special{pa 5898 1380}%
\special{sp}%
% CIRCLE 1 0 3 0
% 4 6025 1791 6025 1523 6025 2059 6092 1657
% 
\special{pn 13}%
\special{ar 6026 1792 268 268  5.1760366 6.2831853}%
\special{ar 6026 1792 268 268  0.0000000 1.5707963}%
% SPLINE 1 0 3 0
% 4 4942 2056 5157 2056 6014 2056 6014 2056
% 
\special{pn 13}%
\special{pa 4942 2056}%
\special{pa 4974 2056}%
\special{pa 5006 2056}%
\special{pa 5038 2056}%
\special{pa 5070 2056}%
\special{pa 5102 2056}%
\special{pa 5134 2056}%
\special{pa 5166 2056}%
\special{pa 5198 2056}%
\special{pa 5230 2056}%
\special{pa 5262 2056}%
\special{pa 5294 2056}%
\special{pa 5326 2056}%
\special{pa 5358 2056}%
\special{pa 5390 2056}%
\special{pa 5422 2056}%
\special{pa 5454 2056}%
\special{pa 5486 2056}%
\special{pa 5518 2056}%
\special{pa 5550 2056}%
\special{pa 5582 2056}%
\special{pa 5614 2056}%
\special{pa 5646 2056}%
\special{pa 5678 2056}%
\special{pa 5710 2056}%
\special{pa 5742 2056}%
\special{pa 5774 2056}%
\special{pa 5806 2056}%
\special{pa 5838 2056}%
\special{pa 5870 2056}%
\special{pa 5902 2056}%
\special{pa 5934 2056}%
\special{pa 5966 2056}%
\special{pa 5998 2056}%
\special{pa 6014 2056}%
\special{sp}%
% SPLINE 1 0 3 0
% 5 6142 1550 6108 1530 6061 1527 6005 1657 6005 1657
% 
\special{pn 13}%
\special{pa 6142 1550}%
\special{pa 6116 1534}%
\special{pa 6084 1526}%
\special{pa 6054 1530}%
\special{pa 6032 1548}%
\special{pa 6020 1578}%
\special{pa 6012 1614}%
\special{pa 6006 1652}%
\special{pa 6006 1658}%
\special{sp}%
% SPLINE 1 1 3 0
% 4 5898 1386 5911 1557 6001 1657 6001 1657
% 
\special{pn 13}%
\special{pa 5898 1386}%
\special{pa 5896 1420}%
\special{pa 5894 1454}%
\special{pa 5894 1486}%
\special{pa 5898 1518}%
\special{pa 5908 1548}%
\special{pa 5922 1574}%
\special{pa 5940 1600}%
\special{pa 5962 1622}%
\special{pa 5988 1646}%
\special{pa 6002 1658}%
\special{sp 0.070}%
% STR 2 0 3 0
% 3 4457 1273 4457 1340 2 0
% $C_{18}$
\put(44.5700,-13.4000){\makebox(0,0)[lb]{$C_{18}$}}%
\end{picture}%


==> figureprime1-1-4.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 63.2000, 22.0100)(  1.2000,-22.8100)
% CIRCLE 1 0 3 0
% 4 614 691 478 691 478 691 478 691
% 
\special{pn 13}%
\special{ar 614 692 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1157 691 1021 691 1021 691 1021 691
% 
\special{pn 13}%
\special{ar 1158 692 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1699 691 1563 691 1563 691 1563 691
% 
\special{pn 13}%
\special{ar 1700 692 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 614 691 207 691 614 284 614 1098
% 
\special{pn 13}%
\special{ar 614 692 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 1699 691 1699 1098 1699 1098 1699 352
% 
\special{pn 13}%
\special{ar 1700 692 408 408  4.7123890 6.2831853}%
\special{ar 1700 692 408 408  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 1699 284 614 284
% 
\special{pn 13}%
\special{pa 1700 284}%
\special{pa 614 284}%
\special{fp}%
% LINE 1 0 3 0
% 2 614 1098 1699 1098
% 
\special{pn 13}%
\special{pa 614 1098}%
\special{pa 1700 1098}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 1155 689 1158 971 1426 555 1627 823
% 
\special{pn 13}%
\special{ar 1156 690 282 282  0.2766199 5.8239755}%
% SPLINE 1 0 3 0
% 4 1409 569 1373 616 1292 642 1285 642
% 
\special{pn 13}%
\special{pa 1410 570}%
\special{pa 1392 596}%
\special{pa 1370 620}%
\special{pa 1342 634}%
\special{pa 1310 642}%
\special{pa 1286 642}%
\special{sp}%
% SPLINE 1 0 3 0
% 4 1426 763 1480 709 1560 683 1560 683
% 
\special{pn 13}%
\special{pa 1426 764}%
\special{pa 1448 738}%
\special{pa 1470 716}%
\special{pa 1498 700}%
\special{pa 1528 690}%
\special{pa 1560 684}%
\special{pa 1560 684}%
\special{sp}%
% SPLINE 1 0 3 0
% 3 753 696 1021 729 1021 729
% 
\special{pn 13}%
\special{pa 1560 684}%
\special{pa 1560 684}%
\special{pa 1560 684}%
\special{pa 1560 684}%
\special{pa 1560 684}%
\special{pa 1560 684}%
\special{pa 1560 684}%
\special{pa 1560 684}%
\special{pa 1560 684}%
\special{pa 1560 684}%
\special{sp}%
% SPLINE 1 0 3 0
% 2 753 693 1021 729
% 
\special{pn 13}%
\special{pa 1560 684}%
\special{pa 1560 684}%
\special{pa 1560 684}%
\special{pa 1560 684}%
\special{pa 1560 684}%
\special{pa 1560 684}%
\special{pa 1560 684}%
\special{pa 1560 684}%
\special{pa 1560 684}%
\special{pa 1560 684}%
\special{sp}%
% SPLINE 1 1 3 0
% 3 753 693 1021 733 1021 733
% 
\special{pn 13}%
\special{pa 1560 684}%
\special{pa 1560 684}%
\special{pa 1560 684}%
\special{pa 1560 684}%
\special{pa 1560 684}%
\special{pa 1560 684}%
\special{pa 1560 684}%
\special{pa 1560 684}%
\special{pa 1560 684}%
\special{pa 1560 684}%
\special{sp 0.070}%
% SPLINE 1 1 3 0
% 4 1560 683 1413 666 1292 649 1292 649
% 
\special{pn 13}%
\special{pa 1560 684}%
\special{pa 1528 680}%
\special{pa 1496 676}%
\special{pa 1466 672}%
\special{pa 1434 670}%
\special{pa 1402 664}%
\special{pa 1370 660}%
\special{pa 1338 656}%
\special{pa 1306 652}%
\special{pa 1292 650}%
\special{sp 0.070}%
% STR 2 0 3 0
% 3 207 224 207 291 2 0
% $C_{19}$
\put(2.0700,-2.9100){\makebox(0,0)[lb]{$C_{19}$}}%
% CIRCLE 1 0 3 0
% 4 2778 690 2642 690 2642 690 2642 690
% 
\special{pn 13}%
\special{ar 2778 690 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3321 690 3185 690 3185 690 3185 690
% 
\special{pn 13}%
\special{ar 3322 690 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3864 690 3728 690 3728 690 3728 690
% 
\special{pn 13}%
\special{ar 3864 690 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2778 690 2371 690 2778 283 2778 1097
% 
\special{pn 13}%
\special{ar 2778 690 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 3864 690 3864 1097 3864 1097 3864 350
% 
\special{pn 13}%
\special{ar 3864 690 408 408  4.7123890 6.2831853}%
\special{ar 3864 690 408 408  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 3864 283 2778 283
% 
\special{pn 13}%
\special{pa 3864 284}%
\special{pa 2778 284}%
\special{fp}%
% LINE 1 0 3 0
% 2 2778 1097 3864 1097
% 
\special{pn 13}%
\special{pa 2778 1098}%
\special{pa 3864 1098}%
\special{fp}%
% SPLINE 1 0 3 0
% 3 2917 695 3185 728 3185 728
% 
\special{pn 13}%
\special{pa 1292 650}%
\special{pa 1292 650}%
\special{pa 1292 650}%
\special{pa 1292 650}%
\special{pa 1292 650}%
\special{pa 1292 650}%
\special{pa 1292 650}%
\special{pa 1292 650}%
\special{pa 1292 650}%
\special{pa 1292 650}%
\special{sp}%
% SPLINE 1 0 3 0
% 2 2917 691 3185 728
% 
\special{pn 13}%
\special{pa 1292 650}%
\special{pa 1292 650}%
\special{pa 1292 650}%
\special{pa 1292 650}%
\special{pa 1292 650}%
\special{pa 1292 650}%
\special{pa 1292 650}%
\special{pa 1292 650}%
\special{pa 1292 650}%
\special{pa 1292 650}%
\special{sp}%
% SPLINE 1 1 3 0
% 3 2917 691 3185 731 3185 731
% 
\special{pn 13}%
\special{pa 1292 650}%
\special{pa 1292 650}%
\special{pa 1292 650}%
\special{pa 1292 650}%
\special{pa 1292 650}%
\special{pa 1292 650}%
\special{pa 1292 650}%
\special{pa 1292 650}%
\special{pa 1292 650}%
\special{pa 1292 650}%
\special{sp 0.070}%
% CIRCLE 1 1 3 0
% 4 3871 695 3600 708 3600 685 3874 420
% 
\special{pn 13}%
\special{ar 3872 696 272 272  4.7232976 4.9446999}%
\special{ar 3872 696 272 272  5.0775412 5.2989434}%
\special{ar 3872 696 272 272  5.4317847 5.6531869}%
\special{ar 3872 696 272 272  5.7860283 6.0074305}%
\special{ar 3872 696 272 272  6.1402718 6.3616740}%
\special{ar 3872 696 272 272  6.4945154 6.7159176}%
\special{ar 3872 696 272 272  6.8487589 7.0701611}%
\special{ar 3872 696 272 272  7.2030024 7.4244046}%
\special{ar 3872 696 272 272  7.5572460 7.7786482}%
\special{ar 3872 696 272 272  7.9114895 8.1328917}%
\special{ar 3872 696 272 272  8.2657331 8.4871353}%
\special{ar 3872 696 272 272  8.6199766 8.8413788}%
\special{ar 3872 696 272 272  8.9742201 9.1956224}%
\special{ar 3872 696 272 272  9.3284637 9.4616616}%
% CIRCLE 1 1 3 0
% 4 3325 688 3600 688 3603 678 3124 490
% 
\special{pn 13}%
\special{ar 3326 688 276 276  3.9194722 4.1376540}%
\special{ar 3326 688 276 276  4.2685631 4.4867449}%
\special{ar 3326 688 276 276  4.6176540 4.8358358}%
\special{ar 3326 688 276 276  4.9667449 5.1849267}%
\special{ar 3326 688 276 276  5.3158358 5.5340176}%
\special{ar 3326 688 276 276  5.6649267 5.8831085}%
\special{ar 3326 688 276 276  6.0140176 6.2321994}%
% SPLINE 1 1 3 0
% 3 3131 494 3033 587 2836 564
% 
\special{pn 13}%
\special{pa 3132 494}%
\special{pa 3110 522}%
\special{pa 3088 546}%
\special{pa 3064 568}%
\special{pa 3040 584}%
\special{pa 3012 594}%
\special{pa 2982 598}%
\special{pa 2952 596}%
\special{pa 2918 590}%
\special{pa 2886 580}%
\special{pa 2850 570}%
\special{pa 2836 564}%
\special{sp 0.070}%
% SPLINE 1 0 3 0
% 5 2839 564 2802 537 2906 340 3027 283 3027 283
% 
\special{pn 13}%
\special{pa 2840 564}%
\special{pa 2812 546}%
\special{pa 2794 524}%
\special{pa 2790 498}%
\special{pa 2798 468}%
\special{pa 2814 436}%
\special{pa 2836 404}%
\special{pa 2864 376}%
\special{pa 2894 350}%
\special{pa 2924 328}%
\special{pa 2954 312}%
\special{pa 2982 300}%
\special{pa 3012 290}%
\special{pa 3028 284}%
\special{sp}%
% SPLINE 1 1 3 0
% 11 3874 423 3791 427 3667 386 3566 340 3472 329 3345 333 3208 333 3131 333 3067 323 3030 286 3030 286
% 
\special{pn 13}%
\special{pa 3874 424}%
\special{pa 3842 426}%
\special{pa 3810 428}%
\special{pa 3778 426}%
\special{pa 3748 420}%
\special{pa 3718 410}%
\special{pa 3688 396}%
\special{pa 3658 382}%
\special{pa 3630 366}%
\special{pa 3600 354}%
\special{pa 3570 342}%
\special{pa 3540 334}%
\special{pa 3508 330}%
\special{pa 3476 330}%
\special{pa 3444 330}%
\special{pa 3412 330}%
\special{pa 3380 332}%
\special{pa 3348 334}%
\special{pa 3316 334}%
\special{pa 3284 334}%
\special{pa 3252 334}%
\special{pa 3220 334}%
\special{pa 3188 334}%
\special{pa 3156 334}%
\special{pa 3124 334}%
\special{pa 3090 332}%
\special{pa 3062 320}%
\special{pa 3040 298}%
\special{pa 3030 286}%
\special{sp 0.070}%
% STR 2 0 3 0
% 3 2304 217 2304 284 2 0
% $C_{20}$
\put(23.0400,-2.8400){\makebox(0,0)[lb]{$C_{20}$}}%
% CIRCLE 1 0 3 0
% 4 4927 689 4791 689 4791 689 4791 689
% 
\special{pn 13}%
\special{ar 4928 690 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 5470 689 5334 689 5334 689 5334 689
% 
\special{pn 13}%
\special{ar 5470 690 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 6013 689 5877 689 5877 689 5877 689
% 
\special{pn 13}%
\special{ar 6014 690 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 4927 689 4520 689 4927 282 4927 1096
% 
\special{pn 13}%
\special{ar 4928 690 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 6013 689 6013 1096 6013 1096 6013 350
% 
\special{pn 13}%
\special{ar 6014 690 408 408  4.7123890 6.2831853}%
\special{ar 6014 690 408 408  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 6013 282 4927 282
% 
\special{pn 13}%
\special{pa 6014 282}%
\special{pa 4928 282}%
\special{fp}%
% LINE 1 0 3 0
% 2 4927 1096 6013 1096
% 
\special{pn 13}%
\special{pa 4928 1096}%
\special{pa 6014 1096}%
\special{fp}%
% ELLIPSE 1 1 3 0
% 4 5197 691 4661 356 5197 356 5197 222
% 
\special{pn 13}%
\special{ar 5198 692 536 336  0.0000000 0.1377727}%
\special{ar 5198 692 536 336  0.2204363 0.3582090}%
\special{ar 5198 692 536 336  0.4408726 0.5786452}%
\special{ar 5198 692 536 336  0.6613088 0.7990815}%
\special{ar 5198 692 536 336  0.8817451 1.0195178}%
\special{ar 5198 692 536 336  1.1021814 1.2399541}%
\special{ar 5198 692 536 336  1.3226177 1.4603904}%
\special{ar 5198 692 536 336  1.5430540 1.6808266}%
\special{ar 5198 692 536 336  1.7634902 1.9012629}%
\special{ar 5198 692 536 336  1.9839265 2.1216992}%
\special{ar 5198 692 536 336  2.2043628 2.3421355}%
\special{ar 5198 692 536 336  2.4247991 2.5625718}%
\special{ar 5198 692 536 336  2.6452354 2.7830080}%
\special{ar 5198 692 536 336  2.8656716 3.0034443}%
\special{ar 5198 692 536 336  3.0861079 3.2238806}%
\special{ar 5198 692 536 336  3.3065442 3.4443169}%
\special{ar 5198 692 536 336  3.5269805 3.6647532}%
\special{ar 5198 692 536 336  3.7474168 3.8851894}%
\special{ar 5198 692 536 336  3.9678530 4.1056257}%
\special{ar 5198 692 536 336  4.1882893 4.3260620}%
\special{ar 5198 692 536 336  4.4087256 4.5464983}%
\special{ar 5198 692 536 336  4.6291619 4.7669346}%
\special{ar 5198 692 536 336  4.8495982 4.9873708}%
\special{ar 5198 692 536 336  5.0700344 5.2078071}%
\special{ar 5198 692 536 336  5.2904707 5.4282434}%
\special{ar 5198 692 536 336  5.5109070 5.6486797}%
\special{ar 5198 692 536 336  5.7313433 5.8691160}%
\special{ar 5198 692 536 336  5.9517796 6.0895522}%
\special{ar 5198 692 536 336  6.1722158 6.2832853}%
% STR 2 0 3 0
% 3 4533 183 4533 250 2 0
% $C_{21}$
\put(45.3300,-2.5000){\makebox(0,0)[lb]{$C_{21}$}}%
% CIRCLE 1 0 3 0
% 4 608 1873 472 1873 472 1873 472 1873
% 
\special{pn 13}%
\special{ar 608 1874 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1150 1873 1014 1873 1014 1873 1014 1873
% 
\special{pn 13}%
\special{ar 1150 1874 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1693 1873 1557 1873 1557 1873 1557 1873
% 
\special{pn 13}%
\special{ar 1694 1874 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 608 1873 200 1873 608 1466 608 2280
% 
\special{pn 13}%
\special{ar 608 1874 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 1693 1873 1693 2280 1693 2280 1693 1533
% 
\special{pn 13}%
\special{ar 1694 1874 408 408  4.7123890 6.2831853}%
\special{ar 1694 1874 408 408  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 1693 1466 608 1466
% 
\special{pn 13}%
\special{pa 1694 1466}%
\special{pa 608 1466}%
\special{fp}%
% LINE 1 0 3 0
% 2 608 2280 1693 2280
% 
\special{pn 13}%
\special{pa 608 2280}%
\special{pa 1694 2280}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 1152 1868 1165 2136 1152 1604 1152 2136
% 
\special{pn 13}%
\special{ar 1152 1868 268 268  1.5707963 4.7123890}%
% SPLINE 1 0 3 0
% 7 1158 2136 1500 2136 1567 2136 1574 2136 1688 2079 1721 2012 1721 2012
% 
\special{pn 13}%
\special{pa 1158 2136}%
\special{pa 1190 2136}%
\special{pa 1222 2136}%
\special{pa 1254 2136}%
\special{pa 1286 2136}%
\special{pa 1318 2136}%
\special{pa 1350 2136}%
\special{pa 1382 2136}%
\special{pa 1414 2136}%
\special{pa 1446 2136}%
\special{pa 1478 2136}%
\special{pa 1510 2136}%
\special{pa 1542 2136}%
\special{pa 1574 2136}%
\special{pa 1606 2132}%
\special{pa 1638 2120}%
\special{pa 1666 2102}%
\special{pa 1688 2080}%
\special{pa 1706 2052}%
\special{pa 1718 2022}%
\special{pa 1722 2012}%
\special{sp}%
% SPLINE 1 0 3 0
% 7 1156 1604 1433 1600 1768 1600 1806 1600 1919 1647 2100 1872 2100 1872
% 
\special{pn 13}%
\special{pa 1156 1604}%
\special{pa 1188 1604}%
\special{pa 1220 1604}%
\special{pa 1252 1602}%
\special{pa 1284 1602}%
\special{pa 1316 1602}%
\special{pa 1348 1600}%
\special{pa 1380 1600}%
\special{pa 1412 1600}%
\special{pa 1444 1600}%
\special{pa 1476 1600}%
\special{pa 1508 1602}%
\special{pa 1540 1602}%
\special{pa 1572 1602}%
\special{pa 1604 1602}%
\special{pa 1636 1602}%
\special{pa 1668 1602}%
\special{pa 1700 1602}%
\special{pa 1732 1602}%
\special{pa 1764 1600}%
\special{pa 1796 1600}%
\special{pa 1828 1604}%
\special{pa 1858 1614}%
\special{pa 1888 1628}%
\special{pa 1916 1644}%
\special{pa 1942 1664}%
\special{pa 1966 1686}%
\special{pa 1988 1710}%
\special{pa 2008 1734}%
\special{pa 2028 1760}%
\special{pa 2046 1786}%
\special{pa 2064 1812}%
\special{pa 2080 1840}%
\special{pa 2098 1868}%
\special{pa 2100 1872}%
\special{sp}%
% SPLINE 1 1 3 0
% 4 2103 1882 1949 2066 1725 2012 1725 2012
% 
\special{pn 13}%
\special{pa 2104 1882}%
\special{pa 2086 1916}%
\special{pa 2068 1946}%
\special{pa 2048 1976}%
\special{pa 2030 2004}%
\special{pa 2008 2028}%
\special{pa 1986 2048}%
\special{pa 1962 2062}%
\special{pa 1936 2070}%
\special{pa 1908 2072}%
\special{pa 1878 2068}%
\special{pa 1848 2062}%
\special{pa 1816 2050}%
\special{pa 1782 2038}%
\special{pa 1750 2024}%
\special{pa 1726 2012}%
\special{sp 0.070}%
% STR 2 0 3 0
% 3 120 1353 120 1420 2 0
% $C_{22}$
\put(1.2000,-14.2000){\makebox(0,0)[lb]{$C_{22}$}}%
% CIRCLE 1 0 3 0
% 4 2757 1871 2621 1871 2621 1871 2621 1871
% 
\special{pn 13}%
\special{ar 2758 1872 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3300 1871 3164 1871 3164 1871 3164 1871
% 
\special{pn 13}%
\special{ar 3300 1872 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3843 1871 3707 1871 3707 1871 3707 1871
% 
\special{pn 13}%
\special{ar 3844 1872 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2757 1871 2350 1871 2757 1463 2757 2278
% 
\special{pn 13}%
\special{ar 2758 1872 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 3843 1871 3843 2278 3843 2278 3843 1531
% 
\special{pn 13}%
\special{ar 3844 1872 408 408  4.7123890 6.2831853}%
\special{ar 3844 1872 408 408  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 3843 1463 2757 1463
% 
\special{pn 13}%
\special{pa 3844 1464}%
\special{pa 2758 1464}%
\special{fp}%
% LINE 1 0 3 0
% 2 2757 2278 3843 2278
% 
\special{pn 13}%
\special{pa 2758 2278}%
\special{pa 3844 2278}%
\special{fp}%
% SPLINE 1 0 3 0
% 4 2809 1999 3305 2204 3794 2003 3794 2003
% 
\special{pn 13}%
\special{pa 2810 2000}%
\special{pa 2840 2018}%
\special{pa 2868 2036}%
\special{pa 2898 2054}%
\special{pa 2928 2072}%
\special{pa 2958 2088}%
\special{pa 2986 2104}%
\special{pa 3016 2120}%
\special{pa 3046 2136}%
\special{pa 3076 2148}%
\special{pa 3106 2162}%
\special{pa 3134 2172}%
\special{pa 3164 2182}%
\special{pa 3194 2190}%
\special{pa 3224 2196}%
\special{pa 3254 2202}%
\special{pa 3282 2204}%
\special{pa 3312 2204}%
\special{pa 3342 2202}%
\special{pa 3372 2200}%
\special{pa 3402 2194}%
\special{pa 3430 2186}%
\special{pa 3460 2178}%
\special{pa 3490 2166}%
\special{pa 3520 2156}%
\special{pa 3548 2142}%
\special{pa 3578 2128}%
\special{pa 3608 2112}%
\special{pa 3638 2096}%
\special{pa 3668 2080}%
\special{pa 3698 2062}%
\special{pa 3726 2046}%
\special{pa 3756 2028}%
\special{pa 3786 2008}%
\special{pa 3794 2004}%
\special{sp}%
% SPLINE 1 1 3 0
% 4 2816 2003 3305 2093 3794 2003 3794 2003
% 
\special{pn 13}%
\special{pa 2816 2004}%
\special{pa 2848 2012}%
\special{pa 2880 2020}%
\special{pa 2910 2030}%
\special{pa 2942 2038}%
\special{pa 2974 2046}%
\special{pa 3006 2054}%
\special{pa 3036 2060}%
\special{pa 3068 2066}%
\special{pa 3100 2072}%
\special{pa 3132 2078}%
\special{pa 3162 2084}%
\special{pa 3194 2088}%
\special{pa 3226 2090}%
\special{pa 3258 2092}%
\special{pa 3288 2094}%
\special{pa 3320 2094}%
\special{pa 3352 2092}%
\special{pa 3382 2090}%
\special{pa 3414 2088}%
\special{pa 3446 2084}%
\special{pa 3478 2078}%
\special{pa 3508 2074}%
\special{pa 3540 2068}%
\special{pa 3572 2060}%
\special{pa 3604 2054}%
\special{pa 3634 2046}%
\special{pa 3666 2038}%
\special{pa 3698 2030}%
\special{pa 3730 2022}%
\special{pa 3760 2012}%
\special{pa 3792 2004}%
\special{pa 3794 2004}%
\special{sp 0.070}%
% STR 2 0 3 0
% 3 2363 1360 2363 1427 2 0
% $C_{23}$
\put(23.6300,-14.2700){\makebox(0,0)[lb]{$C_{23}$}}%
% CIRCLE 1 0 3 0
% 4 4948 1874 4812 1874 4812 1874 4812 1874
% 
\special{pn 13}%
\special{ar 4948 1874 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 5491 1874 5355 1874 5355 1874 5355 1874
% 
\special{pn 13}%
\special{ar 5492 1874 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 6034 1874 5898 1874 5898 1874 5898 1874
% 
\special{pn 13}%
\special{ar 6034 1874 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 4948 1874 4541 1874 4948 1466 4948 2280
% 
\special{pn 13}%
\special{ar 4948 1874 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 6034 1874 6034 2280 6034 2280 6034 1534
% 
\special{pn 13}%
\special{ar 6034 1874 406 406  4.7123890 6.2831853}%
\special{ar 6034 1874 406 406  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 6034 1466 4948 1466
% 
\special{pn 13}%
\special{pa 6034 1466}%
\special{pa 4948 1466}%
\special{fp}%
% LINE 1 0 3 0
% 2 4948 2280 6034 2280
% 
\special{pn 13}%
\special{pa 4948 2280}%
\special{pa 6034 2280}%
\special{fp}%
% SPLINE 1 0 3 0
% 3 5087 1878 5355 1912 5355 1912
% 
\special{pn 13}%
\special{pa 3794 2004}%
\special{pa 3794 2004}%
\special{pa 3794 2004}%
\special{pa 3794 2004}%
\special{pa 3794 2004}%
\special{pa 3794 2004}%
\special{pa 3794 2004}%
\special{pa 3794 2004}%
\special{pa 3794 2004}%
\special{pa 3794 2004}%
\special{sp}%
% SPLINE 1 0 3 0
% 2 5087 1875 5355 1912
% 
\special{pn 13}%
\special{pa 3794 2004}%
\special{pa 3794 2004}%
\special{pa 3794 2004}%
\special{pa 3794 2004}%
\special{pa 3794 2004}%
\special{pa 3794 2004}%
\special{pa 3794 2004}%
\special{pa 3794 2004}%
\special{pa 3794 2004}%
\special{pa 3794 2004}%
\special{sp}%
% SPLINE 1 1 3 0
% 3 5087 1875 5355 1915 5355 1915
% 
\special{pn 13}%
\special{pa 3794 2004}%
\special{pa 3794 2004}%
\special{pa 3794 2004}%
\special{pa 3794 2004}%
\special{pa 3794 2004}%
\special{pa 3794 2004}%
\special{pa 3794 2004}%
\special{pa 3794 2004}%
\special{pa 3794 2004}%
\special{pa 3794 2004}%
\special{sp 0.070}%
% CIRCLE 1 0 3 0
% 4 4960 1875 4980 1614 4957 1617 4960 2133
% 
\special{pn 13}%
\special{ar 4960 1876 262 262  1.5707963 4.7007616}%
% SPLINE 1 0 3 0
% 8 4964 1614 5047 1614 5516 1614 5717 1614 5764 1614 5815 1580 5885 1473 5885 1473
% 
\special{pn 13}%
\special{pa 4964 1614}%
\special{pa 4996 1614}%
\special{pa 5028 1614}%
\special{pa 5060 1614}%
\special{pa 5092 1614}%
\special{pa 5124 1616}%
\special{pa 5156 1616}%
\special{pa 5188 1616}%
\special{pa 5220 1616}%
\special{pa 5252 1616}%
\special{pa 5286 1616}%
\special{pa 5318 1616}%
\special{pa 5350 1616}%
\special{pa 5382 1616}%
\special{pa 5414 1616}%
\special{pa 5444 1616}%
\special{pa 5476 1616}%
\special{pa 5508 1614}%
\special{pa 5540 1614}%
\special{pa 5572 1612}%
\special{pa 5604 1612}%
\special{pa 5636 1612}%
\special{pa 5668 1612}%
\special{pa 5700 1614}%
\special{pa 5732 1616}%
\special{pa 5764 1614}%
\special{pa 5792 1600}%
\special{pa 5818 1578}%
\special{pa 5838 1554}%
\special{pa 5856 1526}%
\special{pa 5872 1500}%
\special{pa 5886 1474}%
\special{sp}%
% SPLINE 1 0 3 0
% 9 4960 2133 5208 2129 5533 2129 5671 2119 5784 1982 5825 1818 5898 1731 6016 1738 6016 1738
% 
\special{pn 13}%
\special{pa 4960 2134}%
\special{pa 4992 2134}%
\special{pa 5024 2132}%
\special{pa 5056 2132}%
\special{pa 5088 2132}%
\special{pa 5120 2132}%
\special{pa 5152 2130}%
\special{pa 5184 2130}%
\special{pa 5216 2130}%
\special{pa 5248 2128}%
\special{pa 5280 2128}%
\special{pa 5312 2128}%
\special{pa 5342 2126}%
\special{pa 5374 2126}%
\special{pa 5406 2126}%
\special{pa 5438 2126}%
\special{pa 5470 2126}%
\special{pa 5504 2128}%
\special{pa 5536 2130}%
\special{pa 5570 2132}%
\special{pa 5602 2132}%
\special{pa 5634 2130}%
\special{pa 5664 2122}%
\special{pa 5692 2108}%
\special{pa 5718 2088}%
\special{pa 5740 2064}%
\special{pa 5760 2036}%
\special{pa 5776 2006}%
\special{pa 5786 1976}%
\special{pa 5794 1944}%
\special{pa 5802 1914}%
\special{pa 5808 1882}%
\special{pa 5814 1852}%
\special{pa 5824 1820}%
\special{pa 5840 1790}%
\special{pa 5858 1762}%
\special{pa 5882 1740}%
\special{pa 5910 1728}%
\special{pa 5940 1724}%
\special{pa 5972 1728}%
\special{pa 6006 1736}%
\special{pa 6016 1738}%
\special{sp}%
% SPLINE 1 1 3 0
% 3 6016 1738 6042 1570 5895 1470
% 
\special{pn 13}%
\special{pa 6016 1738}%
\special{pa 6028 1704}%
\special{pa 6040 1670}%
\special{pa 6046 1636}%
\special{pa 6050 1606}%
\special{pa 6046 1578}%
\special{pa 6034 1554}%
\special{pa 6014 1534}%
\special{pa 5988 1514}%
\special{pa 5958 1498}%
\special{pa 5926 1484}%
\special{pa 5896 1470}%
\special{sp 0.070}%
% STR 2 0 3 0
% 3 4461 1360 4461 1427 2 0
% $C_{24}$
\put(44.6100,-14.2700){\makebox(0,0)[lb]{$C_{24}$}}%
\end{picture}%


==> figureprime1-1-5.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 63.0700, 21.2800)(  1.5000,-22.1800)
% CIRCLE 1 0 3 0
% 4 600 631 464 631 464 631 464 631
% 
\special{pn 13}%
\special{ar 600 632 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1142 631 1006 631 1006 631 1006 631
% 
\special{pn 13}%
\special{ar 1142 632 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1685 631 1549 631 1549 631 1549 631
% 
\special{pn 13}%
\special{ar 1686 632 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 600 631 193 631 600 224 600 1038
% 
\special{pn 13}%
\special{ar 600 632 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 1685 631 1685 1038 1685 1038 1685 291
% 
\special{pn 13}%
\special{ar 1686 632 408 408  4.7123890 6.2831853}%
\special{ar 1686 632 408 408  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 1685 224 600 224
% 
\special{pn 13}%
\special{pa 1686 224}%
\special{pa 600 224}%
\special{fp}%
% LINE 1 0 3 0
% 2 600 1038 1685 1038
% 
\special{pn 13}%
\special{pa 600 1038}%
\special{pa 1686 1038}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 1683 636 1683 368 1683 904 1415 636
% 
\special{pn 13}%
\special{ar 1684 636 268 268  3.1415927 6.2831853}%
\special{ar 1684 636 268 268  0.0000000 1.5707963}%
% SPLINE 1 0 3 0
% 6 1687 900 1542 900 1449 897 1348 930 1274 1038 1274 1038
% 
\special{pn 13}%
\special{pa 1688 900}%
\special{pa 1656 902}%
\special{pa 1624 902}%
\special{pa 1592 902}%
\special{pa 1560 902}%
\special{pa 1528 900}%
\special{pa 1496 898}%
\special{pa 1464 896}%
\special{pa 1432 900}%
\special{pa 1400 906}%
\special{pa 1368 918}%
\special{pa 1342 936}%
\special{pa 1320 958}%
\special{pa 1302 984}%
\special{pa 1288 1012}%
\special{pa 1274 1038}%
\special{sp}%
% SPLINE 1 0 3 0
% 5 1419 639 1415 703 1332 790 1178 770 1178 770
% 
\special{pn 13}%
\special{pa 1420 640}%
\special{pa 1420 672}%
\special{pa 1416 704}%
\special{pa 1402 734}%
\special{pa 1382 760}%
\special{pa 1354 780}%
\special{pa 1326 792}%
\special{pa 1294 798}%
\special{pa 1264 796}%
\special{pa 1232 788}%
\special{pa 1198 778}%
\special{pa 1178 770}%
\special{sp}%
% SPLINE 1 1 3 0
% 4 1274 1038 1124 914 1164 766 1164 766
% 
\special{pn 13}%
\special{pa 1274 1038}%
\special{pa 1240 1020}%
\special{pa 1208 1002}%
\special{pa 1180 984}%
\special{pa 1154 964}%
\special{pa 1136 942}%
\special{pa 1126 916}%
\special{pa 1122 890}%
\special{pa 1128 860}%
\special{pa 1138 828}%
\special{pa 1152 796}%
\special{pa 1164 766}%
\special{sp 0.070}%
% STR 2 0 3 0
% 3 150 203 150 270 2 0
% $C_{25}$
\put(1.5000,-2.7000){\makebox(0,0)[lb]{$C_{25}$}}%
% CIRCLE 1 0 3 0
% 4 2774 623 2638 623 2638 623 2638 623
% 
\special{pn 13}%
\special{ar 2774 624 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3317 623 3181 623 3181 623 3181 623
% 
\special{pn 13}%
\special{ar 3318 624 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3860 623 3724 623 3724 623 3724 623
% 
\special{pn 13}%
\special{ar 3860 624 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2774 623 2367 623 2774 215 2774 1030
% 
\special{pn 13}%
\special{ar 2774 624 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 3860 623 3860 1030 3860 1030 3860 283
% 
\special{pn 13}%
\special{ar 3860 624 408 408  4.7123890 6.2831853}%
\special{ar 3860 624 408 408  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 3860 215 2774 215
% 
\special{pn 13}%
\special{pa 3860 216}%
\special{pa 2774 216}%
\special{fp}%
% LINE 1 0 3 0
% 2 2774 1030 3860 1030
% 
\special{pn 13}%
\special{pa 2774 1030}%
\special{pa 3860 1030}%
\special{fp}%
% SPLINE 1 1 3 0
% 3 2772 765 2873 1026 2873 1026
% 
\special{pn 13}%
\special{pa 1164 766}%
\special{pa 1164 766}%
\special{pa 1164 766}%
\special{pa 1164 766}%
\special{pa 1164 766}%
\special{pa 1164 766}%
\special{pa 1164 766}%
\special{pa 1164 766}%
\special{pa 1164 766}%
\special{pa 1164 766}%
\special{sp 0.070}%
% CIRCLE 1 0 3 0
% 4 3844 624 3576 624 3576 624 4045 490
% 
\special{pn 13}%
\special{ar 3844 624 268 268  5.6951827 6.2831853}%
\special{ar 3844 624 268 268  0.0000000 3.1415927}%
% SPLINE 1 0 3 0
% 6 3580 621 3580 460 3580 393 3613 282 3741 215 3741 215
% 
\special{pn 13}%
\special{pa 3580 622}%
\special{pa 3580 590}%
\special{pa 3582 558}%
\special{pa 3582 526}%
\special{pa 3582 494}%
\special{pa 3580 462}%
\special{pa 3580 430}%
\special{pa 3580 398}%
\special{pa 3584 364}%
\special{pa 3590 332}%
\special{pa 3602 302}%
\special{pa 3618 276}%
\special{pa 3642 256}%
\special{pa 3670 242}%
\special{pa 3700 228}%
\special{pa 3732 218}%
\special{pa 3742 216}%
\special{sp}%
% SPLINE 1 0 3 0
% 5 4066 477 4042 443 3978 406 3848 483 3848 483
% 
\special{pn 13}%
\special{pa 4066 478}%
\special{pa 4048 450}%
\special{pa 4026 428}%
\special{pa 3996 412}%
\special{pa 3968 406}%
\special{pa 3938 412}%
\special{pa 3910 428}%
\special{pa 3884 450}%
\special{pa 3858 474}%
\special{pa 3848 484}%
\special{sp}%
% SPLINE 1 1 3 0
% 4 3848 483 3757 360 3734 215 3734 215
% 
\special{pn 13}%
\special{pa 3848 484}%
\special{pa 3826 460}%
\special{pa 3804 434}%
\special{pa 3784 410}%
\special{pa 3768 382}%
\special{pa 3756 354}%
\special{pa 3746 324}%
\special{pa 3740 292}%
\special{pa 3738 260}%
\special{pa 3736 228}%
\special{pa 3734 216}%
\special{sp 0.070}%
% STR 2 0 3 0
% 3 2310 193 2310 260 2 0
% $C_{26}$
\put(23.1000,-2.6000){\makebox(0,0)[lb]{$C_{26}$}}%
% CIRCLE 1 0 3 0
% 4 4947 616 4811 616 4811 616 4811 616
% 
\special{pn 13}%
\special{ar 4948 616 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 5490 616 5354 616 5354 616 5354 616
% 
\special{pn 13}%
\special{ar 5490 616 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 6032 616 5896 616 5896 616 5896 616
% 
\special{pn 13}%
\special{ar 6032 616 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 4948 616 4540 616 4948 209 4948 1023
% 
\special{pn 13}%
\special{ar 4948 616 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 6032 616 6032 1023 6032 1023 6032 276
% 
\special{pn 13}%
\special{ar 6032 616 408 408  4.7123890 6.2831853}%
\special{ar 6032 616 408 408  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 6032 209 4947 209
% 
\special{pn 13}%
\special{pa 6032 210}%
\special{pa 4948 210}%
\special{fp}%
% LINE 1 0 3 0
% 2 4947 1023 6032 1023
% 
\special{pn 13}%
\special{pa 4948 1024}%
\special{pa 6032 1024}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 4948 616 4540 616 4948 209 4948 1023
% 
\special{pn 13}%
\special{ar 4948 616 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 4948 616 4540 616 4948 209 4948 1023
% 
\special{pn 13}%
\special{ar 4948 616 408 408  1.5707963 4.7123890}%
% ELLIPSE 1 0 3 0
% 4 6302 611 6436 678 6168 611 6436 611
% 
\special{pn 13}%
\special{ar 6302 612 134 68  6.2831853 6.2831853}%
\special{ar 6302 612 134 68  0.0000000 3.1415927}%
% ELLIPSE 1 1 3 0
% 4 6302 594 6436 527 6436 594 6168 594
% 
\special{pn 13}%
\special{ar 6302 594 134 68  3.1415927 3.7386076}%
\special{ar 6302 594 134 68  4.0968165 4.6938315}%
\special{ar 6302 594 134 68  5.0520404 5.6490553}%
\special{ar 6302 594 134 68  6.0072643 6.2831853}%
% ELLIPSE 1 1 3 0
% 4 6302 594 6436 527 6436 594 6168 594
% 
\special{pn 13}%
\special{ar 6302 594 134 68  3.1415927 3.7386076}%
\special{ar 6302 594 134 68  4.0968165 4.6938315}%
\special{ar 6302 594 134 68  5.0520404 5.6490553}%
\special{ar 6302 594 134 68  6.0072643 6.2831853}%
% STR 2 0 3 0
% 3 4500 193 4500 260 2 0
% $C_{27}$
\put(45.0000,-2.6000){\makebox(0,0)[lb]{$C_{27}$}}%
% CIRCLE 1 0 3 0
% 4 597 1805 461 1805 461 1805 461 1805
% 
\special{pn 13}%
\special{ar 598 1806 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1140 1805 1004 1805 1004 1805 1004 1805
% 
\special{pn 13}%
\special{ar 1140 1806 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1682 1805 1546 1805 1546 1805 1546 1805
% 
\special{pn 13}%
\special{ar 1682 1806 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 598 1805 190 1805 598 1397 598 2211
% 
\special{pn 13}%
\special{ar 598 1806 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 1682 1805 1682 2211 1682 2211 1682 1465
% 
\special{pn 13}%
\special{ar 1682 1806 406 406  4.7123890 6.2831853}%
\special{ar 1682 1806 406 406  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 1682 1397 597 1397
% 
\special{pn 13}%
\special{pa 1682 1398}%
\special{pa 598 1398}%
\special{fp}%
% LINE 1 0 3 0
% 2 597 2211 1682 2211
% 
\special{pn 13}%
\special{pa 598 2212}%
\special{pa 1682 2212}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 598 1805 190 1805 598 1397 598 2211
% 
\special{pn 13}%
\special{ar 598 1806 408 408  1.5707963 4.7123890}%
% ELLIPSE 1 0 3 0
% 4 870 1806 1004 1873 736 1806 1004 1806
% 
\special{pn 13}%
\special{ar 870 1806 134 68  6.2831853 6.2831853}%
\special{ar 870 1806 134 68  0.0000000 3.1415927}%
% CIRCLE 1 0 3 0
% 4 598 1805 190 1805 598 1397 598 2211
% 
\special{pn 13}%
\special{ar 598 1806 408 408  1.5707963 4.7123890}%
% ELLIPSE 1 1 3 0
% 4 870 1799 1004 1732 1004 1799 736 1799
% 
\special{pn 13}%
\special{ar 870 1800 134 68  3.1415927 3.7386076}%
\special{ar 870 1800 134 68  4.0968165 4.6938315}%
\special{ar 870 1800 134 68  5.0520404 5.6490553}%
\special{ar 870 1800 134 68  6.0072643 6.2831853}%
% STR 2 0 3 0
% 3 150 1318 150 1385 2 0
% $C_{28}$
\put(1.5000,-13.8500){\makebox(0,0)[lb]{$C_{28}$}}%
% CIRCLE 1 0 3 0
% 4 2788 1810 2652 1810 2652 1810 2652 1810
% 
\special{pn 13}%
\special{ar 2788 1810 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3330 1810 3194 1810 3194 1810 3194 1810
% 
\special{pn 13}%
\special{ar 3330 1810 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3873 1810 3737 1810 3737 1810 3737 1810
% 
\special{pn 13}%
\special{ar 3874 1810 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2788 1810 2380 1810 2788 1403 2788 2217
% 
\special{pn 13}%
\special{ar 2788 1810 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 3873 1810 3873 2217 3873 2217 3873 1471
% 
\special{pn 13}%
\special{ar 3874 1810 408 408  4.7123890 6.2831853}%
\special{ar 3874 1810 408 408  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 3873 1403 2788 1403
% 
\special{pn 13}%
\special{pa 3874 1404}%
\special{pa 2788 1404}%
\special{fp}%
% LINE 1 0 3 0
% 2 2788 2217 3873 2217
% 
\special{pn 13}%
\special{pa 2788 2218}%
\special{pa 3874 2218}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 2789 1812 2792 2093 3060 1678 3261 1946
% 
\special{pn 13}%
\special{ar 2790 1812 282 282  0.2766199 5.8239755}%
% SPLINE 1 0 3 0
% 4 3044 1691 3007 1738 2926 1765 2920 1765
% 
\special{pn 13}%
\special{pa 3044 1692}%
\special{pa 3026 1718}%
\special{pa 3004 1742}%
\special{pa 2976 1756}%
\special{pa 2944 1764}%
\special{pa 2920 1766}%
\special{sp}%
% SPLINE 1 0 3 0
% 4 3060 1885 3114 1832 3194 1805 3194 1805
% 
\special{pn 13}%
\special{pa 3060 1886}%
\special{pa 3082 1860}%
\special{pa 3106 1840}%
\special{pa 3132 1824}%
\special{pa 3162 1814}%
\special{pa 3194 1806}%
\special{pa 3194 1806}%
\special{sp}%
% SPLINE 1 0 3 0
% 3 2926 1815 3194 1849 3194 1849
% 
\special{pn 13}%
\special{pa 3194 1806}%
\special{pa 3194 1806}%
\special{pa 3194 1806}%
\special{pa 3194 1806}%
\special{pa 3194 1806}%
\special{pa 3194 1806}%
\special{pa 3194 1806}%
\special{pa 3194 1806}%
\special{pa 3194 1806}%
\special{pa 3194 1806}%
\special{sp}%
% SPLINE 1 0 3 0
% 2 2926 1812 3194 1849
% 
\special{pn 13}%
\special{pa 3194 1806}%
\special{pa 3194 1806}%
\special{pa 3194 1806}%
\special{pa 3194 1806}%
\special{pa 3194 1806}%
\special{pa 3194 1806}%
\special{pa 3194 1806}%
\special{pa 3194 1806}%
\special{pa 3194 1806}%
\special{pa 3194 1806}%
\special{sp}%
% SPLINE 1 1 3 0
% 3 2926 1812 3194 1852 3194 1852
% 
\special{pn 13}%
\special{pa 3194 1806}%
\special{pa 3194 1806}%
\special{pa 3194 1806}%
\special{pa 3194 1806}%
\special{pa 3194 1806}%
\special{pa 3194 1806}%
\special{pa 3194 1806}%
\special{pa 3194 1806}%
\special{pa 3194 1806}%
\special{pa 3194 1806}%
\special{sp 0.070}%
% SPLINE 1 1 3 0
% 4 3194 1805 3047 1788 2926 1772 2926 1772
% 
\special{pn 13}%
\special{pa 3194 1806}%
\special{pa 3162 1802}%
\special{pa 3130 1798}%
\special{pa 3100 1794}%
\special{pa 3068 1790}%
\special{pa 3036 1786}%
\special{pa 3004 1782}%
\special{pa 2972 1778}%
\special{pa 2940 1774}%
\special{pa 2926 1772}%
\special{sp 0.070}%
% STR 2 0 3 0
% 3 2350 1365 2350 1432 2 0
% $C_{29}$
\put(23.5000,-14.3200){\makebox(0,0)[lb]{$C_{29}$}}%
% CIRCLE 1 0 3 0
% 4 4965 1809 4829 1809 4829 1809 4829 1809
% 
\special{pn 13}%
\special{ar 4966 1810 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 5508 1809 5372 1809 5372 1809 5372 1809
% 
\special{pn 13}%
\special{ar 5508 1810 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 6050 1809 5914 1809 5914 1809 5914 1809
% 
\special{pn 13}%
\special{ar 6050 1810 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 4965 1809 4558 1809 4965 1402 4965 2216
% 
\special{pn 13}%
\special{ar 4966 1810 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 6050 1809 6050 2216 6050 2216 6050 1469
% 
\special{pn 13}%
\special{ar 6050 1810 408 408  4.7123890 6.2831853}%
\special{ar 6050 1810 408 408  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 6050 1402 4965 1402
% 
\special{pn 13}%
\special{pa 6050 1402}%
\special{pa 4966 1402}%
\special{fp}%
% LINE 1 0 3 0
% 2 4965 2216 6050 2216
% 
\special{pn 13}%
\special{pa 4966 2216}%
\special{pa 6050 2216}%
\special{fp}%
% SPLINE 1 0 3 0
% 3 5104 1814 5372 1847 5372 1847
% 
\special{pn 13}%
\special{pa 2926 1772}%
\special{pa 2926 1772}%
\special{pa 2926 1772}%
\special{pa 2926 1772}%
\special{pa 2926 1772}%
\special{pa 2926 1772}%
\special{pa 2926 1772}%
\special{pa 2926 1772}%
\special{pa 2926 1772}%
\special{pa 2926 1772}%
\special{sp}%
% SPLINE 1 0 3 0
% 2 5104 1810 5372 1847
% 
\special{pn 13}%
\special{pa 2926 1772}%
\special{pa 2926 1772}%
\special{pa 2926 1772}%
\special{pa 2926 1772}%
\special{pa 2926 1772}%
\special{pa 2926 1772}%
\special{pa 2926 1772}%
\special{pa 2926 1772}%
\special{pa 2926 1772}%
\special{pa 2926 1772}%
\special{sp}%
% SPLINE 1 1 3 0
% 3 5104 1810 5372 1851 5372 1851
% 
\special{pn 13}%
\special{pa 2926 1772}%
\special{pa 2926 1772}%
\special{pa 2926 1772}%
\special{pa 2926 1772}%
\special{pa 2926 1772}%
\special{pa 2926 1772}%
\special{pa 2926 1772}%
\special{pa 2926 1772}%
\special{pa 2926 1772}%
\special{pa 2926 1772}%
\special{sp 0.070}%
% CIRCLE 1 0 3 0
% 4 4970 1807 4970 2075 4970 1539 5238 1807
% 
\special{pn 13}%
\special{ar 4970 1808 268 268  6.2831853 6.2831853}%
\special{ar 4970 1808 268 268  0.0000000 4.7123890}%
% SPLINE 1 0 3 0
% 6 4966 1542 5110 1542 5204 1546 5305 1512 5378 1405 5378 1405
% 
\special{pn 13}%
\special{pa 4966 1542}%
\special{pa 4998 1542}%
\special{pa 5030 1540}%
\special{pa 5062 1540}%
\special{pa 5094 1542}%
\special{pa 5126 1544}%
\special{pa 5158 1546}%
\special{pa 5190 1548}%
\special{pa 5222 1544}%
\special{pa 5254 1538}%
\special{pa 5284 1526}%
\special{pa 5312 1508}%
\special{pa 5332 1486}%
\special{pa 5350 1460}%
\special{pa 5366 1430}%
\special{pa 5378 1406}%
\special{sp}%
% SPLINE 1 0 3 0
% 5 5234 1804 5238 1740 5322 1653 5476 1673 5476 1673
% 
\special{pn 13}%
\special{pa 5234 1804}%
\special{pa 5234 1772}%
\special{pa 5238 1740}%
\special{pa 5252 1710}%
\special{pa 5274 1684}%
\special{pa 5300 1664}%
\special{pa 5330 1652}%
\special{pa 5360 1646}%
\special{pa 5392 1650}%
\special{pa 5424 1656}%
\special{pa 5456 1666}%
\special{pa 5476 1674}%
\special{sp}%
% SPLINE 1 1 3 0
% 4 5378 1405 5529 1529 5489 1676 5489 1676
% 
\special{pn 13}%
\special{pa 5378 1406}%
\special{pa 5412 1422}%
\special{pa 5444 1440}%
\special{pa 5474 1460}%
\special{pa 5498 1480}%
\special{pa 5518 1502}%
\special{pa 5528 1526}%
\special{pa 5532 1554}%
\special{pa 5526 1584}%
\special{pa 5516 1616}%
\special{pa 5502 1648}%
\special{pa 5490 1676}%
\special{sp 0.070}%
% STR 2 0 3 0
% 3 4524 1303 4524 1370 2 0
% $C_{30}$
\put(45.2400,-13.7000){\makebox(0,0)[lb]{$C_{30}$}}%
\end{picture}%


==> figureprime1-1-6.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 63.8100, 22.0300)( -0.0100,-22.0300)
% CIRCLE 1 0 3 0
% 4 555 635 419 635 419 635 419 635
% 
\special{pn 13}%
\special{ar 556 636 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1098 635 962 635 962 635 962 635
% 
\special{pn 13}%
\special{ar 1098 636 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1640 635 1504 635 1504 635 1504 635
% 
\special{pn 13}%
\special{ar 1640 636 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 556 635 148 635 556 228 556 1042
% 
\special{pn 13}%
\special{ar 556 636 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 1640 635 1640 1042 1640 1042 1640 295
% 
\special{pn 13}%
\special{ar 1640 636 408 408  4.7123890 6.2831853}%
\special{ar 1640 636 408 408  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 1640 228 555 228
% 
\special{pn 13}%
\special{pa 1640 228}%
\special{pa 556 228}%
\special{fp}%
% LINE 1 0 3 0
% 2 555 1042 1640 1042
% 
\special{pn 13}%
\special{pa 556 1042}%
\special{pa 1640 1042}%
\special{fp}%
% ELLIPSE 1 0 3 0
% 4 832 640 296 975 1234 841 430 841
% 
\special{pn 13}%
\special{ar 832 640 536 336  2.4662453 6.2831853}%
\special{ar 832 640 536 336  0.0000000 0.6753474}%
% SPLINE 1 0 3 0
% 3 694 640 962 673 962 673
% 
\special{pn 13}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{sp}%
% SPLINE 1 0 3 0
% 2 694 637 962 673
% 
\special{pn 13}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{sp}%
% SPLINE 1 1 3 0
% 3 694 637 962 677 962 677
% 
\special{pn 13}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{pa 1048608 0}%
\special{sp 0.070}%
% CIRCLE 1 0 3 0
% 4 556 635 148 635 556 228 556 1042
% 
\special{pn 13}%
\special{ar 556 636 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 556 635 148 635 556 228 556 1042
% 
\special{pn 13}%
\special{ar 556 636 408 408  1.5707963 4.7123890}%
% SPLINE 1 0 3 0
% 4 410 844 450 874 591 767 591 767
% 
\special{pn 13}%
\special{pa 410 844}%
\special{pa 436 866}%
\special{pa 462 878}%
\special{pa 488 874}%
\special{pa 512 860}%
\special{pa 538 834}%
\special{pa 564 804}%
\special{pa 590 770}%
\special{pa 592 768}%
\special{sp}%
% SPLINE 1 0 3 0
% 4 1250 844 1210 874 1069 767 1069 767
% 
\special{pn 13}%
\special{pa 1250 844}%
\special{pa 1224 866}%
\special{pa 1200 878}%
\special{pa 1174 874}%
\special{pa 1148 860}%
\special{pa 1122 834}%
\special{pa 1098 804}%
\special{pa 1072 770}%
\special{pa 1070 768}%
\special{sp}%
% SPLINE 1 1 3 0
% 4 600 774 814 844 1069 777 1069 777
% 
\special{pn 13}%
\special{pa 600 774}%
\special{pa 630 788}%
\special{pa 662 802}%
\special{pa 692 814}%
\special{pa 722 826}%
\special{pa 752 834}%
\special{pa 782 842}%
\special{pa 814 844}%
\special{pa 844 844}%
\special{pa 874 842}%
\special{pa 906 836}%
\special{pa 936 828}%
\special{pa 968 818}%
\special{pa 998 806}%
\special{pa 1030 794}%
\special{pa 1060 782}%
\special{pa 1070 778}%
\special{sp 0.070}%
% STR 2 0 3 0
% 3 141 188 141 255 2 0
% $C_{31}$
\put(1.4100,-2.5500){\makebox(0,0)[lb]{$C_{31}$}}%
% CIRCLE 1 0 3 0
% 4 2699 634 2563 634 2563 634 2563 634
% 
\special{pn 13}%
\special{ar 2700 634 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3242 634 3106 634 3106 634 3106 634
% 
\special{pn 13}%
\special{ar 3242 634 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3784 634 3648 634 3648 634 3648 634
% 
\special{pn 13}%
\special{ar 3784 634 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2699 634 2292 634 2699 226 2699 1041
% 
\special{pn 13}%
\special{ar 2700 634 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 3784 634 3784 1041 3784 1041 3784 294
% 
\special{pn 13}%
\special{ar 3784 634 408 408  4.7123890 6.2831853}%
\special{ar 3784 634 408 408  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 3784 226 2699 226
% 
\special{pn 13}%
\special{pa 3784 226}%
\special{pa 2700 226}%
\special{fp}%
% LINE 1 0 3 0
% 2 2699 1041 3784 1041
% 
\special{pn 13}%
\special{pa 2700 1042}%
\special{pa 3784 1042}%
\special{fp}%
% SPLINE 1 0 3 0
% 3 2838 639 3106 672 3106 672
% 
\special{pn 13}%
\special{pa 1070 778}%
\special{pa 1070 778}%
\special{pa 1070 778}%
\special{pa 1070 778}%
\special{pa 1070 778}%
\special{pa 1070 778}%
\special{pa 1070 778}%
\special{pa 1070 778}%
\special{pa 1070 778}%
\special{pa 1070 778}%
\special{sp}%
% SPLINE 1 0 3 0
% 2 2838 635 3106 672
% 
\special{pn 13}%
\special{pa 1070 778}%
\special{pa 1070 778}%
\special{pa 1070 778}%
\special{pa 1070 778}%
\special{pa 1070 778}%
\special{pa 1070 778}%
\special{pa 1070 778}%
\special{pa 1070 778}%
\special{pa 1070 778}%
\special{pa 1070 778}%
\special{sp}%
% SPLINE 1 1 3 0
% 3 2838 635 3106 675 3106 675
% 
\special{pn 13}%
\special{pa 1070 778}%
\special{pa 1070 778}%
\special{pa 1070 778}%
\special{pa 1070 778}%
\special{pa 1070 778}%
\special{pa 1070 778}%
\special{pa 1070 778}%
\special{pa 1070 778}%
\special{pa 1070 778}%
\special{pa 1070 778}%
\special{sp 0.070}%
% SPLINE 1 1 3 0
% 4 2751 511 3246 307 3736 508 3736 508
% 
\special{pn 13}%
\special{pa 2752 512}%
\special{pa 2782 494}%
\special{pa 2810 476}%
\special{pa 2840 458}%
\special{pa 2870 440}%
\special{pa 2900 422}%
\special{pa 2928 406}%
\special{pa 2958 390}%
\special{pa 2988 376}%
\special{pa 3018 362}%
\special{pa 3048 350}%
\special{pa 3076 340}%
\special{pa 3106 330}%
\special{pa 3136 322}%
\special{pa 3166 316}%
\special{pa 3196 310}%
\special{pa 3224 308}%
\special{pa 3254 308}%
\special{pa 3284 310}%
\special{pa 3314 312}%
\special{pa 3344 318}%
\special{pa 3372 326}%
\special{pa 3402 334}%
\special{pa 3432 346}%
\special{pa 3462 358}%
\special{pa 3492 370}%
\special{pa 3520 384}%
\special{pa 3550 400}%
\special{pa 3580 416}%
\special{pa 3610 432}%
\special{pa 3640 450}%
\special{pa 3668 468}%
\special{pa 3698 486}%
\special{pa 3728 504}%
\special{pa 3736 508}%
\special{sp 0.070}%
% SPLINE 1 0 3 0
% 4 2757 508 3246 417 3736 508 3736 508
% 
\special{pn 13}%
\special{pa 2758 508}%
\special{pa 2788 500}%
\special{pa 2820 492}%
\special{pa 2852 482}%
\special{pa 2884 474}%
\special{pa 2914 466}%
\special{pa 2946 458}%
\special{pa 2978 452}%
\special{pa 3010 444}%
\special{pa 3040 438}%
\special{pa 3072 432}%
\special{pa 3104 428}%
\special{pa 3136 424}%
\special{pa 3166 420}%
\special{pa 3198 418}%
\special{pa 3230 418}%
\special{pa 3260 418}%
\special{pa 3292 418}%
\special{pa 3324 420}%
\special{pa 3356 424}%
\special{pa 3386 428}%
\special{pa 3418 432}%
\special{pa 3450 438}%
\special{pa 3482 444}%
\special{pa 3512 450}%
\special{pa 3544 458}%
\special{pa 3576 466}%
\special{pa 3606 474}%
\special{pa 3638 482}%
\special{pa 3670 490}%
\special{pa 3702 498}%
\special{pa 3732 508}%
\special{pa 3736 508}%
\special{sp}%
% STR 2 0 3 0
% 3 2252 174 2252 241 2 0
% $C_{32}$
\put(22.5200,-2.4100){\makebox(0,0)[lb]{$C_{32}$}}%
% CIRCLE 1 0 3 0
% 4 4888 633 4752 633 4752 633 4752 633
% 
\special{pn 13}%
\special{ar 4888 634 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 5430 633 5294 633 5294 633 5294 633
% 
\special{pn 13}%
\special{ar 5430 634 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 5973 633 5837 633 5837 633 5837 633
% 
\special{pn 13}%
\special{ar 5974 634 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 4888 633 4480 633 4888 226 4888 1040
% 
\special{pn 13}%
\special{ar 4888 634 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 5973 633 5973 1040 5973 1040 5973 293
% 
\special{pn 13}%
\special{ar 5974 634 408 408  4.7123890 6.2831853}%
\special{ar 5974 634 408 408  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 5973 226 4888 226
% 
\special{pn 13}%
\special{pa 5974 226}%
\special{pa 4888 226}%
\special{fp}%
% LINE 1 0 3 0
% 2 4888 1040 5973 1040
% 
\special{pn 13}%
\special{pa 4888 1040}%
\special{pa 5974 1040}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 5984 625 5971 893 5984 893 5984 360
% 
\special{pn 13}%
\special{ar 5984 626 268 268  4.7123890 6.2831853}%
\special{ar 5984 626 268 268  0.0000000 1.5707963}%
% SPLINE 1 0 3 0
% 7 5978 893 5636 893 5569 893 5562 893 5448 836 5415 769 5415 769
% 
\special{pn 13}%
\special{pa 5978 894}%
\special{pa 5946 894}%
\special{pa 5914 894}%
\special{pa 5882 894}%
\special{pa 5850 894}%
\special{pa 5818 894}%
\special{pa 5786 894}%
\special{pa 5754 894}%
\special{pa 5722 894}%
\special{pa 5690 894}%
\special{pa 5658 894}%
\special{pa 5626 894}%
\special{pa 5594 894}%
\special{pa 5562 894}%
\special{pa 5530 888}%
\special{pa 5500 878}%
\special{pa 5472 860}%
\special{pa 5448 836}%
\special{pa 5432 808}%
\special{pa 5420 780}%
\special{pa 5416 770}%
\special{sp}%
% SPLINE 1 0 3 0
% 7 5981 360 5703 357 5368 357 5331 357 5217 404 5036 628 5036 628
% 
\special{pn 13}%
\special{pa 5982 360}%
\special{pa 5950 360}%
\special{pa 5918 360}%
\special{pa 5886 358}%
\special{pa 5854 358}%
\special{pa 5822 358}%
\special{pa 5790 358}%
\special{pa 5758 358}%
\special{pa 5726 358}%
\special{pa 5694 358}%
\special{pa 5662 358}%
\special{pa 5630 358}%
\special{pa 5598 358}%
\special{pa 5566 358}%
\special{pa 5534 360}%
\special{pa 5502 360}%
\special{pa 5470 360}%
\special{pa 5438 360}%
\special{pa 5406 358}%
\special{pa 5374 358}%
\special{pa 5342 358}%
\special{pa 5310 360}%
\special{pa 5280 370}%
\special{pa 5250 384}%
\special{pa 5222 402}%
\special{pa 5196 420}%
\special{pa 5172 442}%
\special{pa 5150 466}%
\special{pa 5130 490}%
\special{pa 5110 516}%
\special{pa 5092 542}%
\special{pa 5074 568}%
\special{pa 5056 596}%
\special{pa 5040 624}%
\special{pa 5036 628}%
\special{sp}%
% SPLINE 1 1 3 0
% 4 5033 638 5187 823 5412 769 5412 769
% 
\special{pn 13}%
\special{pa 5034 638}%
\special{pa 5052 672}%
\special{pa 5070 702}%
\special{pa 5088 732}%
\special{pa 5108 760}%
\special{pa 5128 784}%
\special{pa 5150 804}%
\special{pa 5174 818}%
\special{pa 5200 826}%
\special{pa 5228 830}%
\special{pa 5258 826}%
\special{pa 5288 820}%
\special{pa 5320 808}%
\special{pa 5354 796}%
\special{pa 5388 780}%
\special{pa 5412 770}%
\special{sp 0.070}%
% STR 2 0 3 0
% 3 4440 193 4440 260 2 0
% $C_{33}$
\put(44.4000,-2.6000){\makebox(0,0)[lb]{$C_{33}$}}%
% CIRCLE 1 0 3 0
% 4 561 1782 425 1782 425 1782 425 1782
% 
\special{pn 13}%
\special{ar 562 1782 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1104 1782 968 1782 968 1782 968 1782
% 
\special{pn 13}%
\special{ar 1104 1782 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 1646 1782 1510 1782 1510 1782 1510 1782
% 
\special{pn 13}%
\special{ar 1646 1782 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 561 1782 154 1782 561 1375 561 2189
% 
\special{pn 13}%
\special{ar 562 1782 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 1646 1782 1646 2189 1646 2189 1646 1443
% 
\special{pn 13}%
\special{ar 1646 1782 408 408  4.7123890 6.2831853}%
\special{ar 1646 1782 408 408  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 1646 1375 561 1375
% 
\special{pn 13}%
\special{pa 1646 1376}%
\special{pa 562 1376}%
\special{fp}%
% LINE 1 0 3 0
% 2 561 2189 1646 2189
% 
\special{pn 13}%
\special{pa 562 2190}%
\special{pa 1646 2190}%
\special{fp}%
% ELLIPSE 1 1 3 0
% 4 830 1784 294 1449 830 1449 830 1315
% 
\special{pn 13}%
\special{ar 830 1784 536 336  0.0000000 0.1377727}%
\special{ar 830 1784 536 336  0.2204363 0.3582090}%
\special{ar 830 1784 536 336  0.4408726 0.5786452}%
\special{ar 830 1784 536 336  0.6613088 0.7990815}%
\special{ar 830 1784 536 336  0.8817451 1.0195178}%
\special{ar 830 1784 536 336  1.1021814 1.2399541}%
\special{ar 830 1784 536 336  1.3226177 1.4603904}%
\special{ar 830 1784 536 336  1.5430540 1.6808266}%
\special{ar 830 1784 536 336  1.7634902 1.9012629}%
\special{ar 830 1784 536 336  1.9839265 2.1216992}%
\special{ar 830 1784 536 336  2.2043628 2.3421355}%
\special{ar 830 1784 536 336  2.4247991 2.5625718}%
\special{ar 830 1784 536 336  2.6452354 2.7830080}%
\special{ar 830 1784 536 336  2.8656716 3.0034443}%
\special{ar 830 1784 536 336  3.0861079 3.2238806}%
\special{ar 830 1784 536 336  3.3065442 3.4443169}%
\special{ar 830 1784 536 336  3.5269805 3.6647532}%
\special{ar 830 1784 536 336  3.7474168 3.8851894}%
\special{ar 830 1784 536 336  3.9678530 4.1056257}%
\special{ar 830 1784 536 336  4.1882893 4.3260620}%
\special{ar 830 1784 536 336  4.4087256 4.5464983}%
\special{ar 830 1784 536 336  4.6291619 4.7669346}%
\special{ar 830 1784 536 336  4.8495982 4.9873708}%
\special{ar 830 1784 536 336  5.0700344 5.2078071}%
\special{ar 830 1784 536 336  5.2904707 5.4282434}%
\special{ar 830 1784 536 336  5.5109070 5.6486797}%
\special{ar 830 1784 536 336  5.7313433 5.8691160}%
\special{ar 830 1784 536 336  5.9517796 6.0895522}%
\special{ar 830 1784 536 336  6.1722158 6.2832853}%
% STR 2 0 3 0
% 3 120 1323 120 1390 2 0
% $C_{34}$
\put(1.2000,-13.9000){\makebox(0,0)[lb]{$C_{34}$}}%
% CIRCLE 1 0 3 0
% 4 2697 1793 2561 1793 2561 1793 2561 1793
% 
\special{pn 13}%
\special{ar 2698 1794 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3240 1793 3104 1793 3104 1793 3104 1793
% 
\special{pn 13}%
\special{ar 3240 1794 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 3782 1793 3646 1793 3646 1793 3646 1793
% 
\special{pn 13}%
\special{ar 3782 1794 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 2698 1793 2290 1793 2698 1386 2698 2200
% 
\special{pn 13}%
\special{ar 2698 1794 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 3782 1793 3782 2200 3782 2200 3782 1454
% 
\special{pn 13}%
\special{ar 3782 1794 408 408  4.7123890 6.2831853}%
\special{ar 3782 1794 408 408  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 3782 1386 2697 1386
% 
\special{pn 13}%
\special{pa 3782 1386}%
\special{pa 2698 1386}%
\special{fp}%
% LINE 1 0 3 0
% 2 2697 2200 3782 2200
% 
\special{pn 13}%
\special{pa 2698 2200}%
\special{pa 3782 2200}%
\special{fp}%
% CIRCLE 1 0 3 0
% 4 2698 1793 2290 1793 2698 1386 2698 2200
% 
\special{pn 13}%
\special{ar 2698 1794 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 2698 1793 2290 1793 2698 1386 2698 2200
% 
\special{pn 13}%
\special{ar 2698 1794 408 408  1.5707963 4.7123890}%
% CIRCLE 1 1 3 0
% 4 2699 1791 2967 1791 2766 1791 2699 2059
% 
\special{pn 13}%
\special{ar 2700 1792 268 268  1.5707963 1.7946769}%
\special{ar 2700 1792 268 268  1.9290053 2.1528859}%
\special{ar 2700 1792 268 268  2.2872142 2.5110948}%
\special{ar 2700 1792 268 268  2.6454232 2.8693038}%
\special{ar 2700 1792 268 268  3.0036321 3.2275127}%
\special{ar 2700 1792 268 268  3.3618411 3.5857217}%
\special{ar 2700 1792 268 268  3.7200501 3.9439307}%
\special{ar 2700 1792 268 268  4.0782590 4.3021396}%
\special{ar 2700 1792 268 268  4.4364680 4.6603486}%
\special{ar 2700 1792 268 268  4.7946769 5.0185575}%
\special{ar 2700 1792 268 268  5.1528859 5.3767665}%
\special{ar 2700 1792 268 268  5.5110948 5.7349754}%
\special{ar 2700 1792 268 268  5.8693038 6.0931844}%
\special{ar 2700 1792 268 268  6.2275127 6.2831853}%
% SPLINE 1 1 3 0
% 9 2963 1788 2960 1851 3050 1989 3235 2019 3285 2019 3318 2016 3376 1962 3338 1898 3338 1898
% 
\special{pn 13}%
\special{pa 2964 1788}%
\special{pa 2960 1820}%
\special{pa 2960 1852}%
\special{pa 2968 1884}%
\special{pa 2980 1914}%
\special{pa 2998 1942}%
\special{pa 3022 1968}%
\special{pa 3048 1988}%
\special{pa 3076 2002}%
\special{pa 3106 2012}%
\special{pa 3138 2016}%
\special{pa 3170 2018}%
\special{pa 3204 2020}%
\special{pa 3236 2020}%
\special{pa 3268 2020}%
\special{pa 3300 2020}%
\special{pa 3332 2012}%
\special{pa 3362 1990}%
\special{pa 3376 1964}%
\special{pa 3370 1936}%
\special{pa 3348 1908}%
\special{pa 3338 1898}%
\special{sp 0.070}%
% SPLINE 1 1 3 0
% 11 2706 2059 2786 2059 2930 2116 2997 2119 3184 2119 3583 2123 3617 2123 3650 2119 3713 1996 3693 1898 3693 1898
% 
\special{pn 13}%
\special{pa 2706 2060}%
\special{pa 2738 2058}%
\special{pa 2770 2058}%
\special{pa 2802 2064}%
\special{pa 2832 2074}%
\special{pa 2860 2090}%
\special{pa 2890 2104}%
\special{pa 2920 2114}%
\special{pa 2952 2120}%
\special{pa 2984 2120}%
\special{pa 3016 2120}%
\special{pa 3048 2118}%
\special{pa 3080 2118}%
\special{pa 3112 2118}%
\special{pa 3144 2120}%
\special{pa 3176 2120}%
\special{pa 3208 2120}%
\special{pa 3240 2120}%
\special{pa 3272 2120}%
\special{pa 3304 2120}%
\special{pa 3336 2122}%
\special{pa 3368 2122}%
\special{pa 3400 2122}%
\special{pa 3432 2122}%
\special{pa 3464 2122}%
\special{pa 3496 2122}%
\special{pa 3528 2122}%
\special{pa 3560 2124}%
\special{pa 3592 2124}%
\special{pa 3624 2124}%
\special{pa 3654 2118}%
\special{pa 3680 2100}%
\special{pa 3698 2072}%
\special{pa 3708 2038}%
\special{pa 3714 2002}%
\special{pa 3712 1968}%
\special{pa 3706 1938}%
\special{pa 3696 1908}%
\special{pa 3694 1898}%
\special{sp 0.070}%
% SPLINE 1 0 3 0
% 4 3693 1902 3519 1855 3338 1892 3338 1892
% 
\special{pn 13}%
\special{pa 3694 1902}%
\special{pa 3662 1890}%
\special{pa 3632 1880}%
\special{pa 3602 1870}%
\special{pa 3570 1862}%
\special{pa 3540 1856}%
\special{pa 3508 1856}%
\special{pa 3476 1858}%
\special{pa 3446 1862}%
\special{pa 3414 1870}%
\special{pa 3382 1878}%
\special{pa 3352 1888}%
\special{pa 3338 1892}%
\special{sp}%
% STR 2 0 3 0
% 3 2303 1313 2303 1380 2 0
% $C_{35}$
\put(23.0300,-13.8000){\makebox(0,0)[lb]{$C_{35}$}}%
% CIRCLE 1 0 3 0
% 4 4861 1793 4725 1793 4725 1793 4725 1793
% 
\special{pn 13}%
\special{ar 4862 1794 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 5404 1793 5268 1793 5268 1793 5268 1793
% 
\special{pn 13}%
\special{ar 5404 1794 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 5947 1793 5811 1793 5811 1793 5811 1793
% 
\special{pn 13}%
\special{ar 5948 1794 136 136  0.0000000 6.2831853}%
% CIRCLE 1 0 3 0
% 4 4862 1793 4454 1793 4862 1386 4862 2200
% 
\special{pn 13}%
\special{ar 4862 1794 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 5947 1793 5947 2200 5947 2200 5947 1454
% 
\special{pn 13}%
\special{ar 5948 1794 408 408  4.7123890 6.2831853}%
\special{ar 5948 1794 408 408  0.0000000 1.5707963}%
% LINE 1 0 3 0
% 2 5947 1386 4861 1386
% 
\special{pn 13}%
\special{pa 5948 1386}%
\special{pa 4862 1386}%
\special{fp}%
% LINE 1 0 3 0
% 2 4861 2200 5947 2200
% 
\special{pn 13}%
\special{pa 4862 2200}%
\special{pa 5948 2200}%
\special{fp}%
% SPLINE 1 0 3 0
% 3 5000 1798 5268 1831 5268 1831
% 
\special{pn 13}%
\special{pa 3338 1892}%
\special{pa 3338 1892}%
\special{pa 3338 1892}%
\special{pa 3338 1892}%
\special{pa 3338 1892}%
\special{pa 3338 1892}%
\special{pa 3338 1892}%
\special{pa 3338 1892}%
\special{pa 3338 1892}%
\special{pa 3338 1892}%
\special{sp}%
% SPLINE 1 0 3 0
% 2 5000 1795 5268 1831
% 
\special{pn 13}%
\special{pa 3338 1892}%
\special{pa 3338 1892}%
\special{pa 3338 1892}%
\special{pa 3338 1892}%
\special{pa 3338 1892}%
\special{pa 3338 1892}%
\special{pa 3338 1892}%
\special{pa 3338 1892}%
\special{pa 3338 1892}%
\special{pa 3338 1892}%
\special{sp}%
% SPLINE 1 1 3 0
% 3 5000 1795 5268 1835 5268 1835
% 
\special{pn 13}%
\special{pa 3338 1892}%
\special{pa 3338 1892}%
\special{pa 3338 1892}%
\special{pa 3338 1892}%
\special{pa 3338 1892}%
\special{pa 3338 1892}%
\special{pa 3338 1892}%
\special{pa 3338 1892}%
\special{pa 3338 1892}%
\special{pa 3338 1892}%
\special{sp 0.070}%
% CIRCLE 1 0 3 0
% 4 4862 1793 4454 1793 4862 1386 4862 2200
% 
\special{pn 13}%
\special{ar 4862 1794 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 4862 1793 4454 1793 4862 1386 4862 2200
% 
\special{pn 13}%
\special{ar 4862 1794 408 408  1.5707963 4.7123890}%
% CIRCLE 1 0 3 0
% 4 5951 1791 6219 1791 5951 1992 5951 1523
% 
\special{pn 13}%
\special{ar 5952 1792 268 268  4.7123890 6.2831853}%
\special{ar 5952 1792 268 268  0.0000000 1.5707963}%
% SPLINE 1 0 3 0
% 7 5951 2056 5500 2056 5268 2056 5201 2056 5074 2126 4993 2203 4993 2203
% 
\special{pn 13}%
\special{pa 5952 2056}%
\special{pa 5920 2056}%
\special{pa 5888 2056}%
\special{pa 5856 2056}%
\special{pa 5824 2056}%
\special{pa 5792 2056}%
\special{pa 5760 2054}%
\special{pa 5728 2054}%
\special{pa 5696 2054}%
\special{pa 5664 2054}%
\special{pa 5632 2054}%
\special{pa 5600 2056}%
\special{pa 5568 2056}%
\special{pa 5536 2056}%
\special{pa 5504 2056}%
\special{pa 5472 2058}%
\special{pa 5440 2058}%
\special{pa 5408 2058}%
\special{pa 5376 2058}%
\special{pa 5344 2058}%
\special{pa 5312 2058}%
\special{pa 5280 2058}%
\special{pa 5248 2056}%
\special{pa 5216 2056}%
\special{pa 5184 2060}%
\special{pa 5154 2072}%
\special{pa 5126 2088}%
\special{pa 5100 2106}%
\special{pa 5074 2128}%
\special{pa 5050 2148}%
\special{pa 5026 2170}%
\special{pa 5004 2194}%
\special{pa 4994 2204}%
\special{sp}%
% CIRCLE 1 0 3 0
% 4 4866 1791 4866 2059 4866 1523 4799 1925
% 
\special{pn 13}%
\special{ar 4866 1792 268 268  2.0344439 4.7123890}%
% SPLINE 1 0 3 0
% 4 5949 1527 5734 1527 4877 1527 4877 1527
% 
\special{pn 13}%
\special{pa 5950 1528}%
\special{pa 5918 1528}%
\special{pa 5886 1528}%
\special{pa 5854 1528}%
\special{pa 5822 1528}%
\special{pa 5790 1528}%
\special{pa 5758 1528}%
\special{pa 5726 1528}%
\special{pa 5694 1528}%
\special{pa 5662 1528}%
\special{pa 5630 1528}%
\special{pa 5598 1528}%
\special{pa 5566 1528}%
\special{pa 5534 1528}%
\special{pa 5502 1528}%
\special{pa 5470 1528}%
\special{pa 5438 1528}%
\special{pa 5406 1528}%
\special{pa 5374 1528}%
\special{pa 5342 1528}%
\special{pa 5310 1528}%
\special{pa 5278 1528}%
\special{pa 5246 1528}%
\special{pa 5214 1528}%
\special{pa 5182 1528}%
\special{pa 5150 1528}%
\special{pa 5118 1528}%
\special{pa 5086 1528}%
\special{pa 5054 1528}%
\special{pa 5022 1528}%
\special{pa 4990 1528}%
\special{pa 4958 1528}%
\special{pa 4926 1528}%
\special{pa 4894 1528}%
\special{pa 4878 1528}%
\special{sp}%
% SPLINE 1 0 3 0
% 5 4749 2032 4783 2052 4830 2056 4886 1925 4886 1925
% 
\special{pn 13}%
\special{pa 4750 2032}%
\special{pa 4776 2050}%
\special{pa 4808 2058}%
\special{pa 4838 2054}%
\special{pa 4860 2036}%
\special{pa 4872 2008}%
\special{pa 4880 1972}%
\special{pa 4886 1932}%
\special{pa 4886 1926}%
\special{sp}%
% SPLINE 1 1 3 0
% 4 4993 2193 4980 2022 4890 1922 4890 1922
% 
\special{pn 13}%
\special{pa 4994 2194}%
\special{pa 4996 2160}%
\special{pa 4998 2126}%
\special{pa 4998 2094}%
\special{pa 4994 2062}%
\special{pa 4984 2032}%
\special{pa 4970 2006}%
\special{pa 4952 1980}%
\special{pa 4930 1958}%
\special{pa 4904 1934}%
\special{pa 4890 1922}%
\special{sp 0.070}%
% STR 2 0 3 0
% 3 4427 1313 4427 1380 2 0
% $C_{36}$
\put(44.2700,-13.8000){\makebox(0,0)[lb]{$C_{36}$}}%
\end{picture}%

